The Resolving Power of a Reaction

We describe a simple method to compute the Cramer-Rao limit of a high energy experiment, i.e., the smallest error with which a parameter can in principle be determined in a reaction. This precision remains a theoretical paradigm since it assumes perfect experimental conditions. Nevertheless, it is shown at hand of an example that for simple processes this asymptotic resolving power can be approached very closely. In all situations, the procedure is at least a useful test of what could and what cannot be measured by studying a particular reaction.

==> bin.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.5}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{1}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{1.5}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{2}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{2.5}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{3}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(371,113){\makebox(0,0){10}}
\put(371,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(489,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(489,113){\makebox(0,0){20}}
\put(489,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(607,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(607,113){\makebox(0,0){30}}
\put(607,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(726,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(726,113){\makebox(0,0){40}}
\put(726,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(844,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(844,113){\makebox(0,0){50}}
\put(844,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,113){\makebox(0,0){60}}
\put(962,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1081,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1081,113){\makebox(0,0){70}}
\put(1081,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1199,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1199,113){\makebox(0,0){80}}
\put(1199,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1318,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1318,113){\makebox(0,0){90}}
\put(1318,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){100}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large $\chi^2_N$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $N$}}
\put(1081,1165){\makebox(0,0)[r]{\Large $\chi^2_\infty$}}
\put(844,518){\makebox(0,0)[l]{\Large $d=.07$ [e am]}}
\put(844,338){\makebox(0,0)[l]{\Large $|\cos\theta|\leq.995$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,665){\usebox{\plotpoint}}
\put(264,665){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(288,666){\usebox{\plotpoint}}
\put(289,667){\usebox{\plotpoint}}
\put(290,668){\usebox{\plotpoint}}
\put(292,669){\usebox{\plotpoint}}
\put(293,670){\usebox{\plotpoint}}
\put(294,671){\usebox{\plotpoint}}
\put(296,672){\usebox{\plotpoint}}
\put(297,673){\usebox{\plotpoint}}
\put(298,674){\usebox{\plotpoint}}
\put(300,675){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(301,677){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(302,679){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(303,681){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(304,683){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(305,685){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(306,688){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(307,690){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(308,692){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(309,694){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(310,696){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(311,699){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(312,701){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(313,704){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(314,706){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(315,709){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(316,711){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(317,714){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(318,716){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(319,719){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(320,721){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(321,724){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(322,726){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(323,729){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(324,731){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(325,734){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(326,736){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(327,739){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(328,741){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(329,744){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(330,746){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(331,749){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(332,751){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(333,754){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(334,756){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(335,759){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(336,761){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(337,763){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(338,765){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(339,768){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(340,770){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(341,772){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(342,774){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(343,777){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(344,779){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(345,781){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(346,783){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(347,786){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(348,787){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(349,789){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(350,791){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(351,793){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(352,795){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(353,797){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(354,799){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(355,801){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(356,803){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(357,805){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(358,807){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(359,809){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(360,811){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(361,813){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(362,815){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(363,817){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(364,819){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(365,821){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(366,823){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(367,825){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(368,827){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(369,829){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(370,831){\rule[-0.175pt]{0.350pt}{0.472pt}}
\put(371,832){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(372,834){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(373,836){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(374,838){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(375,840){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(376,842){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(377,844){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(378,846){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(379,848){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(380,850){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(381,852){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(382,854){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(383,855){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(384,857){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(385,858){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(386,860){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(387,861){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(388,863){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(389,864){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(390,866){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(391,867){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(392,869){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(393,870){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(394,872){\usebox{\plotpoint}}
\put(395,873){\usebox{\plotpoint}}
\put(396,874){\usebox{\plotpoint}}
\put(397,875){\usebox{\plotpoint}}
\put(398,877){\usebox{\plotpoint}}
\put(399,878){\usebox{\plotpoint}}
\put(400,879){\usebox{\plotpoint}}
\put(401,881){\usebox{\plotpoint}}
\put(402,882){\usebox{\plotpoint}}
\put(403,883){\usebox{\plotpoint}}
\put(404,885){\usebox{\plotpoint}}
\put(405,886){\usebox{\plotpoint}}
\put(406,887){\usebox{\plotpoint}}
\put(407,889){\usebox{\plotpoint}}
\put(408,890){\usebox{\plotpoint}}
\put(409,891){\usebox{\plotpoint}}
\put(410,892){\usebox{\plotpoint}}
\put(411,893){\usebox{\plotpoint}}
\put(412,895){\usebox{\plotpoint}}
\put(413,896){\usebox{\plotpoint}}
\put(414,897){\usebox{\plotpoint}}
\put(415,898){\usebox{\plotpoint}}
\put(416,899){\usebox{\plotpoint}}
\put(417,900){\usebox{\plotpoint}}
\put(418,902){\usebox{\plotpoint}}
\put(419,903){\usebox{\plotpoint}}
\put(420,904){\usebox{\plotpoint}}
\put(421,905){\usebox{\plotpoint}}
\put(422,906){\usebox{\plotpoint}}
\put(423,907){\usebox{\plotpoint}}
\put(424,908){\usebox{\plotpoint}}
\put(425,909){\usebox{\plotpoint}}
\put(426,910){\usebox{\plotpoint}}
\put(427,911){\usebox{\plotpoint}}
\put(428,912){\usebox{\plotpoint}}
\put(429,913){\usebox{\plotpoint}}
\put(430,914){\usebox{\plotpoint}}
\put(430,915){\usebox{\plotpoint}}
\put(431,916){\usebox{\plotpoint}}
\put(432,917){\usebox{\plotpoint}}
\put(433,918){\usebox{\plotpoint}}
\put(434,919){\usebox{\plotpoint}}
\put(435,920){\usebox{\plotpoint}}
\put(436,921){\usebox{\plotpoint}}
\put(437,922){\usebox{\plotpoint}}
\put(438,923){\usebox{\plotpoint}}
\put(439,924){\usebox{\plotpoint}}
\put(440,925){\usebox{\plotpoint}}
\put(441,926){\usebox{\plotpoint}}
\put(442,927){\usebox{\plotpoint}}
\put(443,928){\usebox{\plotpoint}}
\put(444,929){\usebox{\plotpoint}}
\put(445,930){\usebox{\plotpoint}}
\put(446,931){\usebox{\plotpoint}}
\put(447,932){\usebox{\plotpoint}}
\put(448,933){\usebox{\plotpoint}}
\put(449,934){\usebox{\plotpoint}}
\put(450,935){\usebox{\plotpoint}}
\put(451,936){\usebox{\plotpoint}}
\put(452,937){\usebox{\plotpoint}}
\put(453,938){\usebox{\plotpoint}}
\put(454,939){\usebox{\plotpoint}}
\put(455,940){\usebox{\plotpoint}}
\put(456,941){\usebox{\plotpoint}}
\put(458,942){\usebox{\plotpoint}}
\put(459,943){\usebox{\plotpoint}}
\put(460,944){\usebox{\plotpoint}}
\put(461,945){\usebox{\plotpoint}}
\put(463,946){\usebox{\plotpoint}}
\put(464,947){\usebox{\plotpoint}}
\put(465,948){\usebox{\plotpoint}}
\put(466,949){\usebox{\plotpoint}}
\put(468,950){\usebox{\plotpoint}}
\put(469,951){\usebox{\plotpoint}}
\put(470,952){\usebox{\plotpoint}}
\put(471,953){\usebox{\plotpoint}}
\put(473,954){\usebox{\plotpoint}}
\put(474,955){\usebox{\plotpoint}}
\put(475,956){\usebox{\plotpoint}}
\put(476,957){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,958){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,959){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(481,960){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(483,961){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,962){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(486,963){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,964){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(489,965){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,966){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,967){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,968){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,969){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(496,970){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(498,971){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(499,972){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,973){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(502,974){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(504,975){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(506,976){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(507,977){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(509,978){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(511,979){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(513,980){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(514,981){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(516,982){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(518,983){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(520,984){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(522,985){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(523,986){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,987){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,988){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,989){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,990){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,991){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,992){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,993){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,994){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,995){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,996){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,997){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,998){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(550,999){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(552,1000){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(555,1001){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(557,1002){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(560,1003){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(562,1004){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(564,1005){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(567,1006){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(569,1007){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(572,1008){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,1009){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,1010){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,1011){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,1012){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(586,1013){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(588,1014){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(590,1015){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(592,1016){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(595,1017){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,1018){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(601,1019){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,1020){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,1021){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,1022){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(615,1023){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(619,1024){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,1025){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,1026){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,1027){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,1028){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(635,1029){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,1030){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,1031){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(647,1032){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,1033){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(655,1034){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(659,1035){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(663,1036){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(667,1037){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(670,1038){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(674,1039){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(678,1040){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(682,1041){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(686,1042){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(690,1043){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(696,1044){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(702,1045){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(706,1046){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(710,1047){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(714,1048){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(720,1049){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(726,1050){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(732,1051){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(738,1052){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,1053){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,1054){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(755,1055){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(761,1056){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(767,1057){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(773,1058){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(779,1059){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,1060){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(791,1061){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(797,1062){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(809,1063){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(814,1064){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(820,1065){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(832,1066){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,1067){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,1068){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(856,1069){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(862,1070){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(868,1071){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(880,1072){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(891,1073){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(903,1074){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(915,1075){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,1076){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,1077){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(939,1078){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(951,1079){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(962,1080){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(974,1081){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(986,1082){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1010,1083){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1022,1084){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1033,1085){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1045,1086){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1069,1087){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1081,1088){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1093,1089){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1116,1090){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1140,1091){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1152,1092){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1176,1093){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1199,1094){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1223,1095){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1247,1096){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1270,1097){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1294,1098){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1329,1099){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1365,1100){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1400,1101){\rule[-0.175pt]{8.672pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1121){\usebox{\plotpoint}}
\put(264,1121){\rule[-0.500pt]{282.335pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,240){\usebox{\plotpoint}}
\put(264,240){\usebox{\plotpoint}}
\put(268,260){\usebox{\plotpoint}}
\put(272,280){\usebox{\plotpoint}}
\put(277,300){\usebox{\plotpoint}}
\put(291,314){\usebox{\plotpoint}}
\put(300,333){\usebox{\plotpoint}}
\put(306,353){\usebox{\plotpoint}}
\put(312,373){\usebox{\plotpoint}}
\put(318,393){\usebox{\plotpoint}}
\put(323,413){\usebox{\plotpoint}}
\put(329,433){\usebox{\plotpoint}}
\put(335,452){\usebox{\plotpoint}}
\put(341,472){\usebox{\plotpoint}}
\put(348,492){\usebox{\plotpoint}}
\put(355,511){\usebox{\plotpoint}}
\put(362,531){\usebox{\plotpoint}}
\put(369,550){\usebox{\plotpoint}}
\put(377,570){\usebox{\plotpoint}}
\put(385,589){\usebox{\plotpoint}}
\put(394,608){\usebox{\plotpoint}}
\put(404,626){\usebox{\plotpoint}}
\put(414,644){\usebox{\plotpoint}}
\put(425,661){\usebox{\plotpoint}}
\put(437,679){\usebox{\plotpoint}}
\put(449,696){\usebox{\plotpoint}}
\put(461,712){\usebox{\plotpoint}}
\put(475,728){\usebox{\plotpoint}}
\put(490,743){\usebox{\plotpoint}}
\put(504,757){\usebox{\plotpoint}}
\put(520,771){\usebox{\plotpoint}}
\put(536,784){\usebox{\plotpoint}}
\put(553,796){\usebox{\plotpoint}}
\put(570,808){\usebox{\plotpoint}}
\put(587,819){\usebox{\plotpoint}}
\put(605,830){\usebox{\plotpoint}}
\put(624,839){\usebox{\plotpoint}}
\put(642,848){\usebox{\plotpoint}}
\put(661,856){\usebox{\plotpoint}}
\put(680,865){\usebox{\plotpoint}}
\put(700,872){\usebox{\plotpoint}}
\put(719,879){\usebox{\plotpoint}}
\put(739,886){\usebox{\plotpoint}}
\put(758,893){\usebox{\plotpoint}}
\put(778,898){\usebox{\plotpoint}}
\put(798,904){\usebox{\plotpoint}}
\put(818,909){\usebox{\plotpoint}}
\put(839,914){\usebox{\plotpoint}}
\put(859,919){\usebox{\plotpoint}}
\put(879,923){\usebox{\plotpoint}}
\put(899,928){\usebox{\plotpoint}}
\put(919,932){\usebox{\plotpoint}}
\put(940,936){\usebox{\plotpoint}}
\put(960,939){\usebox{\plotpoint}}
\put(981,944){\usebox{\plotpoint}}
\put(1001,946){\usebox{\plotpoint}}
\put(1022,950){\usebox{\plotpoint}}
\put(1042,953){\usebox{\plotpoint}}
\put(1063,956){\usebox{\plotpoint}}
\put(1083,959){\usebox{\plotpoint}}
\put(1104,961){\usebox{\plotpoint}}
\put(1124,964){\usebox{\plotpoint}}
\put(1145,966){\usebox{\plotpoint}}
\put(1166,969){\usebox{\plotpoint}}
\put(1186,971){\usebox{\plotpoint}}
\put(1207,974){\usebox{\plotpoint}}
\put(1227,976){\usebox{\plotpoint}}
\put(1248,978){\usebox{\plotpoint}}
\put(1269,980){\usebox{\plotpoint}}
\put(1289,982){\usebox{\plotpoint}}
\put(1310,984){\usebox{\plotpoint}}
\put(1331,986){\usebox{\plotpoint}}
\put(1351,987){\usebox{\plotpoint}}
\put(1372,989){\usebox{\plotpoint}}
\put(1393,991){\usebox{\plotpoint}}
\put(1413,993){\usebox{\plotpoint}}
\put(1434,994){\usebox{\plotpoint}}
\put(1436,995){\usebox{\plotpoint}}
\end{picture}


==> cut.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.5}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{1}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{1.5}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{2}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{2.5}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{3}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.95}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.96}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.97}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.98}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.99}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large $\chi^2_N$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $|\cos\theta_{cut}|=1-\epsilon$}}
\put(498,518){\makebox(0,0)[l]{\Large $d=.07$ [e am]}}
\put(498,338){\makebox(0,0)[l]{\Large $N=1,10,20,50,100,\infty$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,826){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(271,827){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(279,828){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(286,829){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(294,830){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(302,831){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(309,832){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(317,833){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(325,834){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(332,835){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(342,836){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(351,837){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(360,838){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(369,839){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(378,840){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(387,841){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(396,842){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(405,843){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(414,844){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(423,845){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(432,846){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(441,847){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(450,848){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(460,849){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(470,850){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(480,851){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(489,852){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(499,853){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(509,854){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(519,855){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(529,856){\rule[-0.175pt]{2.361pt}{0.350pt}}
\put(538,857){\rule[-0.175pt]{3.028pt}{0.350pt}}
\put(551,858){\rule[-0.175pt]{3.028pt}{0.350pt}}
\put(564,859){\rule[-0.175pt]{3.028pt}{0.350pt}}
\put(576,860){\rule[-0.175pt]{3.028pt}{0.350pt}}
\put(589,861){\rule[-0.175pt]{3.028pt}{0.350pt}}
\put(601,862){\rule[-0.175pt]{3.028pt}{0.350pt}}
\put(614,863){\rule[-0.175pt]{3.028pt}{0.350pt}}
\put(626,864){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(643,865){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(659,866){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(675,867){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(691,868){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(707,869){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(743,870){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(779,871){\rule[-0.175pt]{22.524pt}{0.350pt}}
\put(872,870){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(902,869){\rule[-0.175pt]{3.192pt}{0.350pt}}
\put(915,868){\rule[-0.175pt]{3.192pt}{0.350pt}}
\put(928,867){\rule[-0.175pt]{3.192pt}{0.350pt}}
\put(941,866){\rule[-0.175pt]{3.192pt}{0.350pt}}
\put(955,865){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(963,864){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(971,863){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(979,862){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(987,861){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(995,860){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1003,859){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1008,858){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1013,857){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1018,856){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1024,855){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1029,854){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1034,853){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1039,852){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(1045,851){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1048,850){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1052,849){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1055,848){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1059,847){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1062,846){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1066,845){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1069,844){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1073,843){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1076,842){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1080,841){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(1083,840){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(1087,839){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1090,838){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1093,837){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1096,836){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1099,835){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1103,834){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1106,833){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1109,832){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1112,831){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1115,830){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(1118,829){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1121,828){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1123,827){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1126,826){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1128,825){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1131,824){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1133,823){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1136,822){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1138,821){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1141,820){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1143,819){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1146,818){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1148,817){\rule[-0.175pt]{0.593pt}{0.350pt}}
\put(1151,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1153,815){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,814){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1157,813){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1159,812){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1161,811){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1163,810){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1165,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1167,808){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1169,807){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,806){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1173,805){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1175,804){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1177,803){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1179,802){\usebox{\plotpoint}}
\put(1180,801){\usebox{\plotpoint}}
\put(1181,800){\usebox{\plotpoint}}
\put(1183,799){\usebox{\plotpoint}}
\put(1184,798){\usebox{\plotpoint}}
\put(1185,797){\usebox{\plotpoint}}
\put(1187,796){\usebox{\plotpoint}}
\put(1188,795){\usebox{\plotpoint}}
\put(1189,794){\usebox{\plotpoint}}
\put(1191,793){\usebox{\plotpoint}}
\put(1192,792){\usebox{\plotpoint}}
\put(1193,791){\usebox{\plotpoint}}
\put(1195,790){\usebox{\plotpoint}}
\put(1196,789){\usebox{\plotpoint}}
\put(1197,788){\usebox{\plotpoint}}
\put(1199,787){\usebox{\plotpoint}}
\put(1200,786){\usebox{\plotpoint}}
\put(1201,785){\usebox{\plotpoint}}
\put(1203,784){\usebox{\plotpoint}}
\put(1204,783){\usebox{\plotpoint}}
\put(1206,782){\usebox{\plotpoint}}
\put(1207,781){\usebox{\plotpoint}}
\put(1208,780){\usebox{\plotpoint}}
\put(1210,779){\usebox{\plotpoint}}
\put(1211,778){\usebox{\plotpoint}}
\put(1212,777){\usebox{\plotpoint}}
\put(1214,776){\usebox{\plotpoint}}
\put(1215,775){\usebox{\plotpoint}}
\put(1216,774){\usebox{\plotpoint}}
\put(1218,773){\usebox{\plotpoint}}
\put(1219,772){\usebox{\plotpoint}}
\put(1220,771){\usebox{\plotpoint}}
\put(1222,770){\usebox{\plotpoint}}
\put(1223,769){\usebox{\plotpoint}}
\put(1224,768){\usebox{\plotpoint}}
\put(1226,767){\usebox{\plotpoint}}
\put(1227,766){\usebox{\plotpoint}}
\put(1229,765){\usebox{\plotpoint}}
\put(1230,764){\usebox{\plotpoint}}
\put(1231,763){\usebox{\plotpoint}}
\put(1233,762){\usebox{\plotpoint}}
\put(1234,761){\usebox{\plotpoint}}
\put(1235,760){\usebox{\plotpoint}}
\put(1237,759){\usebox{\plotpoint}}
\put(1238,758){\usebox{\plotpoint}}
\put(1239,757){\usebox{\plotpoint}}
\put(1241,756){\usebox{\plotpoint}}
\put(1242,755){\usebox{\plotpoint}}
\put(1243,754){\usebox{\plotpoint}}
\put(1245,753){\usebox{\plotpoint}}
\put(1246,752){\usebox{\plotpoint}}
\put(1247,751){\usebox{\plotpoint}}
\put(1249,750){\usebox{\plotpoint}}
\put(1250,749){\usebox{\plotpoint}}
\put(1251,748){\usebox{\plotpoint}}
\put(1252,747){\usebox{\plotpoint}}
\put(1253,746){\usebox{\plotpoint}}
\put(1254,745){\usebox{\plotpoint}}
\put(1255,744){\usebox{\plotpoint}}
\put(1256,743){\usebox{\plotpoint}}
\put(1257,742){\usebox{\plotpoint}}
\put(1258,741){\usebox{\plotpoint}}
\put(1259,740){\usebox{\plotpoint}}
\put(1260,739){\usebox{\plotpoint}}
\put(1261,738){\usebox{\plotpoint}}
\put(1262,737){\usebox{\plotpoint}}
\put(1263,736){\usebox{\plotpoint}}
\put(1264,735){\usebox{\plotpoint}}
\put(1265,734){\usebox{\plotpoint}}
\put(1266,733){\usebox{\plotpoint}}
\put(1267,731){\usebox{\plotpoint}}
\put(1268,730){\usebox{\plotpoint}}
\put(1269,729){\usebox{\plotpoint}}
\put(1270,728){\usebox{\plotpoint}}
\put(1271,727){\usebox{\plotpoint}}
\put(1272,726){\usebox{\plotpoint}}
\put(1273,724){\usebox{\plotpoint}}
\put(1274,723){\usebox{\plotpoint}}
\put(1275,722){\usebox{\plotpoint}}
\put(1276,721){\usebox{\plotpoint}}
\put(1277,720){\usebox{\plotpoint}}
\put(1278,719){\usebox{\plotpoint}}
\put(1279,717){\usebox{\plotpoint}}
\put(1280,716){\usebox{\plotpoint}}
\put(1281,715){\usebox{\plotpoint}}
\put(1282,714){\usebox{\plotpoint}}
\put(1283,713){\usebox{\plotpoint}}
\put(1284,712){\usebox{\plotpoint}}
\put(1285,711){\usebox{\plotpoint}}
\put(1286,709){\usebox{\plotpoint}}
\put(1287,708){\usebox{\plotpoint}}
\put(1288,707){\usebox{\plotpoint}}
\put(1289,706){\usebox{\plotpoint}}
\put(1290,705){\usebox{\plotpoint}}
\put(1291,704){\usebox{\plotpoint}}
\put(1292,702){\usebox{\plotpoint}}
\put(1293,701){\usebox{\plotpoint}}
\put(1294,700){\usebox{\plotpoint}}
\put(1295,699){\usebox{\plotpoint}}
\put(1296,698){\usebox{\plotpoint}}
\put(1297,697){\usebox{\plotpoint}}
\put(1298,696){\usebox{\plotpoint}}
\put(1299,694){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1300,693){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1301,691){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1302,690){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1303,688){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1304,687){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1305,685){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1306,684){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1307,682){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1308,681){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1309,679){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1310,678){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1311,676){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1312,675){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1313,672){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1314,670){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1315,668){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1316,665){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1317,663){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1318,661){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1319,659){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1320,656){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1321,654){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1322,652){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1323,649){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1324,647){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1325,645){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1326,643){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1327,640){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1328,638){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1329,636){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1330,633){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1331,631){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1332,629){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1333,627){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1334,624){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1335,622){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1336,620){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1337,617){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1338,615){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1339,613){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1340,611){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1341,608){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1342,606){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1343,604){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1344,601){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1345,599){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1346,597){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1347,595){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1348,592){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1349,590){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1350,588){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1351,585){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1352,583){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1353,581){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1354,579){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1355,576){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1356,574){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1357,572){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1358,569){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1359,567){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1360,565){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1361,563){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1362,560){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1363,558){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1364,556){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1365,553){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1366,551){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1367,549){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1368,547){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1369,544){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1370,542){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1371,540){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1372,537){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1373,535){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1374,533){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1375,531){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1376,528){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1377,526){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1378,524){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1379,521){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1380,519){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1381,517){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1382,515){\rule[-0.175pt]{0.350pt}{0.551pt}}
\put(1383,510){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1384,506){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1385,501){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1386,497){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1387,492){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1388,488){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1389,483){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1390,479){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1391,475){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1392,470){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1393,466){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1394,461){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1395,457){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1396,452){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1397,448){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1398,444){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1399,439){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1400,435){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1401,430){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1402,426){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1403,421){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1404,417){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1405,413){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1406,408){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1407,404){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1408,399){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1409,395){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1410,390){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1411,386){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1412,382){\rule[-0.175pt]{0.350pt}{1.068pt}}
\put(1413,372){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1414,362){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1415,352){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1416,343){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1417,333){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1418,323){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1419,313){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1420,304){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1421,294){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1422,284){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1423,274){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1424,265){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1425,255){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1426,245){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1427,235){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1428,226){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1429,216){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1430,206){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1431,196){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1432,187){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1433,177){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1434,167){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(1435,158){\rule[-0.175pt]{0.350pt}{2.346pt}}
\put(264,856){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(270,857){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(277,858){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(284,859){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(291,860){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(298,861){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(305,862){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(312,863){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(319,864){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(326,865){\rule[-0.175pt]{1.662pt}{0.350pt}}
\put(332,866){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(340,867){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(348,868){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(356,869){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(363,870){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(371,871){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(379,872){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(387,873){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(394,874){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(402,875){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(410,876){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(417,877){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(425,878){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(433,879){\rule[-0.175pt]{1.858pt}{0.350pt}}
\put(441,880){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(448,881){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(456,882){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(463,883){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(471,884){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(478,885){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(486,886){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(493,887){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(501,888){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(508,889){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(516,890){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(523,891){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(531,892){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(538,893){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(547,894){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(555,895){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(563,896){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(571,897){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(579,898){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(587,899){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(595,900){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(603,901){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(611,902){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(619,903){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(627,904){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(635,905){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(644,906){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(653,907){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(662,908){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(671,909){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(680,910){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(689,911){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(698,912){\rule[-0.175pt]{2.141pt}{0.350pt}}
\put(707,913){\rule[-0.175pt]{2.478pt}{0.350pt}}
\put(717,914){\rule[-0.175pt]{2.478pt}{0.350pt}}
\put(727,915){\rule[-0.175pt]{2.478pt}{0.350pt}}
\put(737,916){\rule[-0.175pt]{2.478pt}{0.350pt}}
\put(748,917){\rule[-0.175pt]{2.478pt}{0.350pt}}
\put(758,918){\rule[-0.175pt]{2.478pt}{0.350pt}}
\put(768,919){\rule[-0.175pt]{2.478pt}{0.350pt}}
\put(778,920){\rule[-0.175pt]{3.084pt}{0.350pt}}
\put(791,921){\rule[-0.175pt]{3.084pt}{0.350pt}}
\put(804,922){\rule[-0.175pt]{3.084pt}{0.350pt}}
\put(817,923){\rule[-0.175pt]{3.084pt}{0.350pt}}
\put(830,924){\rule[-0.175pt]{3.084pt}{0.350pt}}
\put(842,925){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(862,926){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(882,927){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(902,928){\rule[-0.175pt]{6.384pt}{0.350pt}}
\put(928,929){\rule[-0.175pt]{6.384pt}{0.350pt}}
\put(955,930){\rule[-0.175pt]{21.681pt}{0.350pt}}
\put(1045,929){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1058,928){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1071,927){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1084,926){\rule[-0.175pt]{2.108pt}{0.350pt}}
\put(1092,925){\rule[-0.175pt]{2.108pt}{0.350pt}}
\put(1101,924){\rule[-0.175pt]{2.108pt}{0.350pt}}
\put(1110,923){\rule[-0.175pt]{2.108pt}{0.350pt}}
\put(1119,922){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1125,921){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1131,920){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1138,919){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1144,918){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1151,917){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1155,916){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1159,915){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1163,914){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1167,913){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1171,912){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1175,911){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1179,910){\rule[-0.175pt]{0.895pt}{0.350pt}}
\put(1182,909){\rule[-0.175pt]{0.895pt}{0.350pt}}
\put(1186,908){\rule[-0.175pt]{0.895pt}{0.350pt}}
\put(1190,907){\rule[-0.175pt]{0.895pt}{0.350pt}}
\put(1193,906){\rule[-0.175pt]{0.895pt}{0.350pt}}
\put(1197,905){\rule[-0.175pt]{0.895pt}{0.350pt}}
\put(1201,904){\rule[-0.175pt]{0.895pt}{0.350pt}}
\put(1204,903){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1207,902){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1210,901){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1212,900){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1215,899){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1217,898){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1220,897){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1222,896){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1225,895){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1227,894){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1230,893){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1232,892){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1234,891){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1236,890){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1238,889){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1240,888){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1242,887){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1244,886){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1246,885){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1248,884){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1249,883){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1251,882){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1253,881){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1255,880){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1257,879){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1259,878){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1261,877){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1263,876){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1265,875){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1267,874){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1268,873){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1270,872){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1271,871){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1273,870){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1274,869){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1276,868){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1277,867){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1279,866){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1280,865){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1282,864){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1283,863){\usebox{\plotpoint}}
\put(1285,862){\usebox{\plotpoint}}
\put(1286,861){\usebox{\plotpoint}}
\put(1287,860){\usebox{\plotpoint}}
\put(1289,859){\usebox{\plotpoint}}
\put(1290,858){\usebox{\plotpoint}}
\put(1291,857){\usebox{\plotpoint}}
\put(1292,856){\usebox{\plotpoint}}
\put(1294,855){\usebox{\plotpoint}}
\put(1295,854){\usebox{\plotpoint}}
\put(1296,853){\usebox{\plotpoint}}
\put(1297,852){\usebox{\plotpoint}}
\put(1299,851){\usebox{\plotpoint}}
\put(1300,850){\usebox{\plotpoint}}
\put(1301,849){\usebox{\plotpoint}}
\put(1302,848){\usebox{\plotpoint}}
\put(1304,847){\usebox{\plotpoint}}
\put(1305,846){\usebox{\plotpoint}}
\put(1306,845){\usebox{\plotpoint}}
\put(1307,844){\usebox{\plotpoint}}
\put(1309,843){\usebox{\plotpoint}}
\put(1310,842){\usebox{\plotpoint}}
\put(1311,841){\usebox{\plotpoint}}
\put(1312,840){\usebox{\plotpoint}}
\put(1313,838){\usebox{\plotpoint}}
\put(1314,837){\usebox{\plotpoint}}
\put(1315,836){\usebox{\plotpoint}}
\put(1316,835){\usebox{\plotpoint}}
\put(1317,834){\usebox{\plotpoint}}
\put(1318,833){\usebox{\plotpoint}}
\put(1319,832){\usebox{\plotpoint}}
\put(1320,831){\usebox{\plotpoint}}
\put(1321,830){\usebox{\plotpoint}}
\put(1322,829){\usebox{\plotpoint}}
\put(1323,828){\usebox{\plotpoint}}
\put(1324,827){\usebox{\plotpoint}}
\put(1325,825){\usebox{\plotpoint}}
\put(1326,824){\usebox{\plotpoint}}
\put(1327,823){\usebox{\plotpoint}}
\put(1328,822){\usebox{\plotpoint}}
\put(1329,821){\usebox{\plotpoint}}
\put(1330,819){\usebox{\plotpoint}}
\put(1331,818){\usebox{\plotpoint}}
\put(1332,817){\usebox{\plotpoint}}
\put(1333,816){\usebox{\plotpoint}}
\put(1334,815){\usebox{\plotpoint}}
\put(1335,814){\usebox{\plotpoint}}
\put(1336,812){\usebox{\plotpoint}}
\put(1337,811){\usebox{\plotpoint}}
\put(1338,810){\usebox{\plotpoint}}
\put(1339,808){\usebox{\plotpoint}}
\put(1340,807){\usebox{\plotpoint}}
\put(1341,806){\usebox{\plotpoint}}
\put(1342,804){\usebox{\plotpoint}}
\put(1343,803){\usebox{\plotpoint}}
\put(1344,802){\usebox{\plotpoint}}
\put(1345,801){\usebox{\plotpoint}}
\put(1346,799){\usebox{\plotpoint}}
\put(1347,798){\usebox{\plotpoint}}
\put(1348,796){\usebox{\plotpoint}}
\put(1349,795){\usebox{\plotpoint}}
\put(1350,793){\usebox{\plotpoint}}
\put(1351,792){\usebox{\plotpoint}}
\put(1352,790){\usebox{\plotpoint}}
\put(1353,789){\usebox{\plotpoint}}
\put(1354,788){\usebox{\plotpoint}}
\put(1355,786){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1356,784){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1357,782){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1358,780){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1359,779){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1360,777){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1361,775){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1362,773){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1363,772){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1364,770){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1365,768){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1366,766){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1367,764){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1368,763){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1369,761){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1370,759){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1371,757){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1372,756){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1373,754){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1374,752){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1375,750){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1376,749){\rule[-0.175pt]{0.350pt}{0.427pt}}
\put(1377,746){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(1378,744){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1379,742){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1380,739){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1381,737){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1382,735){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1383,733){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1384,730){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1385,728){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1386,726){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1387,724){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(1388,721){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1389,718){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1390,715){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1391,712){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1392,709){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1393,706){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1394,704){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1395,701){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1396,698){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1397,695){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1398,692){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1399,689){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1400,687){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1401,683){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1402,679){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1403,675){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1404,671){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1405,668){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1406,664){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1407,660){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1408,656){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1409,652){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1410,649){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1411,645){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1412,641){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1413,637){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1414,633){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1415,630){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1416,626){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1417,622){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1418,618){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1419,614){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1420,611){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1421,607){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1422,603){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1423,599){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1424,595){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1425,592){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1426,588){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1427,584){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1428,580){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1429,576){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1430,573){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1431,569){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1432,565){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1433,561){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1434,557){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1435,554){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(1436,554){\usebox{\plotpoint}}
\put(264,873){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(269,874){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(275,875){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(281,876){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(287,877){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(292,878){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(298,879){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(304,880){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(310,881){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(315,882){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(321,883){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(327,884){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(333,885){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(339,886){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(345,887){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(351,888){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(357,889){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(363,890){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(369,891){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(375,892){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(381,893){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(387,894){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(393,895){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(399,896){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(405,897){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(411,898){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(417,899){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(423,900){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(429,901){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(435,902){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(441,903){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(447,904){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(453,905){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(459,906){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(465,907){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(471,908){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(477,909){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(483,910){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(490,911){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(496,912){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(502,913){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(508,914){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(514,915){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(520,916){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(526,917){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(532,918){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(539,919){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(545,920){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(551,921){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(557,922){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(564,923){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(570,924){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(576,925){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(582,926){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(589,927){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(595,928){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(601,929){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(608,930){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(614,931){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(620,932){\rule[-0.175pt]{1.514pt}{0.350pt}}
\put(626,933){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(633,934){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(639,935){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(645,936){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(651,937){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(657,938){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(663,939){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(670,940){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(676,941){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(682,942){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(688,943){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(694,944){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(700,945){\rule[-0.175pt]{1.482pt}{0.350pt}}
\put(707,946){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(713,947){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(719,948){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(725,949){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(731,950){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(737,951){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(743,952){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(749,953){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(755,954){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(761,955){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(767,956){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(773,957){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(779,958){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(785,959){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(791,960){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(798,961){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(804,962){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(811,963){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(817,964){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(823,965){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(830,966){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(836,967){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(843,968){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(850,969){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(857,970){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(865,971){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(872,972){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(879,973){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(887,974){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(894,975){\rule[-0.175pt]{1.777pt}{0.350pt}}
\put(902,976){\rule[-0.175pt]{1.824pt}{0.350pt}}
\put(909,977){\rule[-0.175pt]{1.824pt}{0.350pt}}
\put(917,978){\rule[-0.175pt]{1.824pt}{0.350pt}}
\put(924,979){\rule[-0.175pt]{1.824pt}{0.350pt}}
\put(932,980){\rule[-0.175pt]{1.824pt}{0.350pt}}
\put(939,981){\rule[-0.175pt]{1.824pt}{0.350pt}}
\put(947,982){\rule[-0.175pt]{1.824pt}{0.350pt}}
\put(954,983){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(963,984){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(971,985){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(979,986){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(987,987){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(995,988){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1003,989){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(1013,990){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(1024,991){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(1034,992){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(1045,993){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1058,994){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1071,995){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1084,996){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1119,997){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(1151,998){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1179,997){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(1205,996){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(1212,995){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(1220,994){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(1227,993){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1234,992){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1241,991){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1247,990){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(1251,989){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(1255,988){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(1259,987){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(1263,986){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(1267,985){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1270,984){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1273,983){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1277,982){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1280,981){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1284,980){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1286,979){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1289,978){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1291,977){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1294,976){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1296,975){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1299,974){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1301,973){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1303,972){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1306,971){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1308,970){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1310,969){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1313,968){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1314,967){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1316,966){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1318,965){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1319,964){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1321,963){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1323,962){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1324,961){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1326,960){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1328,959){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1329,958){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1331,957){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1332,956){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1334,955){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1335,954){\usebox{\plotpoint}}
\put(1337,953){\usebox{\plotpoint}}
\put(1338,952){\usebox{\plotpoint}}
\put(1339,951){\usebox{\plotpoint}}
\put(1341,950){\usebox{\plotpoint}}
\put(1342,949){\usebox{\plotpoint}}
\put(1343,948){\usebox{\plotpoint}}
\put(1344,947){\usebox{\plotpoint}}
\put(1346,946){\usebox{\plotpoint}}
\put(1347,945){\usebox{\plotpoint}}
\put(1348,944){\usebox{\plotpoint}}
\put(1349,943){\usebox{\plotpoint}}
\put(1351,942){\usebox{\plotpoint}}
\put(1352,941){\usebox{\plotpoint}}
\put(1353,940){\usebox{\plotpoint}}
\put(1355,937){\usebox{\plotpoint}}
\put(1356,936){\usebox{\plotpoint}}
\put(1357,935){\usebox{\plotpoint}}
\put(1358,934){\usebox{\plotpoint}}
\put(1359,933){\usebox{\plotpoint}}
\put(1360,932){\usebox{\plotpoint}}
\put(1361,931){\usebox{\plotpoint}}
\put(1362,930){\usebox{\plotpoint}}
\put(1363,928){\usebox{\plotpoint}}
\put(1364,927){\usebox{\plotpoint}}
\put(1365,926){\usebox{\plotpoint}}
\put(1366,925){\usebox{\plotpoint}}
\put(1367,924){\usebox{\plotpoint}}
\put(1368,923){\usebox{\plotpoint}}
\put(1369,921){\usebox{\plotpoint}}
\put(1370,920){\usebox{\plotpoint}}
\put(1371,919){\usebox{\plotpoint}}
\put(1372,918){\usebox{\plotpoint}}
\put(1373,917){\usebox{\plotpoint}}
\put(1374,916){\usebox{\plotpoint}}
\put(1375,915){\usebox{\plotpoint}}
\put(1376,914){\usebox{\plotpoint}}
\put(1377,912){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1378,910){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1379,909){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1380,907){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1381,906){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1382,904){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1383,903){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1384,901){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1385,900){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1386,898){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1387,897){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1388,895){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1389,893){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1390,891){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1391,889){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1392,887){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1393,885){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1394,883){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1395,881){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1396,880){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1397,877){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1398,875){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1399,873){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1400,871){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1401,869){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1402,867){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1403,865){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1404,863){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1405,859){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1406,856){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1407,853){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1408,850){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1409,847){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1410,844){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1411,841){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1412,838){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1413,835){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1414,832){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1415,828){\rule[-0.175pt]{0.350pt}{0.929pt}}
\put(1416,824){\rule[-0.175pt]{0.350pt}{0.929pt}}
\put(1417,820){\rule[-0.175pt]{0.350pt}{0.929pt}}
\put(1418,816){\rule[-0.175pt]{0.350pt}{0.929pt}}
\put(1419,812){\rule[-0.175pt]{0.350pt}{0.929pt}}
\put(1420,808){\rule[-0.175pt]{0.350pt}{0.929pt}}
\put(1421,805){\rule[-0.175pt]{0.350pt}{0.929pt}}
\put(1422,800){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1423,796){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1424,792){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1425,788){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1426,784){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1427,780){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1428,776){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1429,772){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1430,768){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1431,764){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1432,760){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1433,756){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1434,752){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1435,748){\rule[-0.175pt]{0.350pt}{0.981pt}}
\put(1436,748){\usebox{\plotpoint}}
\put(264,882){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(269,883){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(275,884){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(281,885){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(287,886){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(292,887){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(298,888){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(304,889){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(310,890){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(315,891){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(321,892){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(327,893){\rule[-0.175pt]{1.385pt}{0.350pt}}
\put(333,894){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(338,895){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(343,896){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(349,897){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(354,898){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(359,899){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(365,900){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(370,901){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(376,902){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(381,903){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(386,904){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(392,905){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(397,906){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(403,907){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(408,908){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(413,909){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(419,910){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(424,911){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(430,912){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(435,913){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(440,914){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(446,915){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(451,916){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(457,917){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(462,918){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(468,919){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(473,920){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(479,921){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(484,922){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(490,923){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(495,924){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(500,925){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(506,926){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(511,927){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(517,928){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(522,929){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(528,930){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(533,931){\rule[-0.175pt]{1.312pt}{0.350pt}}
\put(539,932){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(544,933){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(549,934){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(554,935){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(559,936){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(564,937){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(570,938){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(575,939){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(580,940){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(585,941){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(590,942){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(595,943){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(601,944){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(606,945){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(611,946){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(616,947){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(621,948){\rule[-0.175pt]{1.247pt}{0.350pt}}
\put(626,949){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(632,950){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(637,951){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(642,952){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(647,953){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(652,954){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(657,955){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(662,956){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(667,957){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(672,958){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(677,959){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(682,960){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(687,961){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(692,962){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(697,963){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(702,964){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(707,965){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(711,966){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(716,967){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(721,968){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(726,969){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(730,970){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(735,971){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(740,972){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(745,973){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(750,974){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(754,975){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(759,976){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(764,977){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(769,978){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(774,979){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(778,980){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(783,981){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(788,982){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(793,983){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(798,984){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(803,985){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(808,986){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(813,987){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(818,988){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(823,989){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(828,990){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(833,991){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(838,992){\rule[-0.175pt]{1.186pt}{0.350pt}}
\put(843,993){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(847,994){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(852,995){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(857,996){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(862,997){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(867,998){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(872,999){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(877,1000){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(882,1001){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(887,1002){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(892,1003){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(897,1004){\rule[-0.175pt]{1.184pt}{0.350pt}}
\put(902,1005){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(906,1006){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(911,1007){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(916,1008){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(921,1009){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(926,1010){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(930,1011){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(935,1012){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(940,1013){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(945,1014){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(950,1015){\rule[-0.175pt]{1.161pt}{0.350pt}}
\put(954,1016){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(960,1017){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(965,1018){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(970,1019){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(976,1020){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(981,1021){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(986,1022){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(992,1023){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(997,1024){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1002,1025){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1007,1026){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1012,1027){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1017,1028){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1021,1029){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1026,1030){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1031,1031){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1035,1032){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1040,1033){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1044,1034){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1050,1035){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1056,1036){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1061,1037){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1067,1038){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1072,1039){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1078,1040){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1083,1041){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(1089,1042){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1094,1043){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1099,1044){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1104,1045){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1109,1046){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1114,1047){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1119,1048){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1125,1049){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1131,1050){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1138,1051){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1144,1052){\rule[-0.175pt]{1.542pt}{0.350pt}}
\put(1151,1053){\rule[-0.175pt]{1.349pt}{0.350pt}}
\put(1156,1054){\rule[-0.175pt]{1.349pt}{0.350pt}}
\put(1162,1055){\rule[-0.175pt]{1.349pt}{0.350pt}}
\put(1167,1056){\rule[-0.175pt]{1.349pt}{0.350pt}}
\put(1173,1057){\rule[-0.175pt]{1.349pt}{0.350pt}}
\put(1178,1058){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1185,1059){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1192,1060){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1198,1061){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1205,1062){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(1212,1063){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(1220,1064){\rule[-0.175pt]{1.847pt}{0.350pt}}
\put(1227,1065){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1238,1066){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1248,1067){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(1267,1068){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1284,1069){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1313,1068){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1325,1067){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1336,1066){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1341,1065){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1346,1064){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1349,1063){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1352,1062){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1355,1061){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1357,1060){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1360,1059){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1362,1058){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1365,1057){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1367,1056){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1370,1055){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1372,1054){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1374,1053){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1377,1052){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1378,1051){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1380,1050){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1381,1049){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1383,1048){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1384,1047){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1386,1046){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1387,1045){\usebox{\plotpoint}}
\put(1389,1044){\usebox{\plotpoint}}
\put(1390,1043){\usebox{\plotpoint}}
\put(1391,1042){\usebox{\plotpoint}}
\put(1393,1041){\usebox{\plotpoint}}
\put(1394,1040){\usebox{\plotpoint}}
\put(1395,1039){\usebox{\plotpoint}}
\put(1396,1038){\usebox{\plotpoint}}
\put(1397,1037){\usebox{\plotpoint}}
\put(1398,1036){\usebox{\plotpoint}}
\put(1399,1035){\usebox{\plotpoint}}
\put(1400,1034){\usebox{\plotpoint}}
\put(1401,1031){\usebox{\plotpoint}}
\put(1402,1030){\usebox{\plotpoint}}
\put(1403,1029){\usebox{\plotpoint}}
\put(1404,1028){\usebox{\plotpoint}}
\put(1405,1026){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1406,1025){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1407,1023){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1408,1022){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1409,1020){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1410,1019){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1411,1017){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1412,1016){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1413,1014){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1414,1012){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1415,1010){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1416,1008){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1417,1006){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1418,1004){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1419,1002){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1420,1000){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1421,996){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1422,994){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1423,992){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1424,989){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1425,986){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1426,983){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1427,981){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1428,978){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1429,975){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1430,973){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1431,970){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1432,967){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1433,965){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1434,962){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1435,960){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(264,883){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(269,884){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(274,885){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(279,886){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(285,887){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(290,888){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(295,889){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(301,890){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(306,891){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(311,892){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(317,893){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(322,894){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(327,895){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(332,896){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(338,897){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(343,898){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(349,899){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(354,900){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(359,901){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(365,902){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(370,903){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(376,904){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(381,905){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(386,906){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(392,907){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(397,908){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(403,909){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(408,910){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(413,911){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(419,912){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(424,913){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(430,914){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(435,915){\rule[-0.175pt]{1.301pt}{0.350pt}}
\put(440,916){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(446,917){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(451,918){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(456,919){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(461,920){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(466,921){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(471,922){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(477,923){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(482,924){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(487,925){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(492,926){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(497,927){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(502,928){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(508,929){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(513,930){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(518,931){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(523,932){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(528,933){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(533,934){\rule[-0.175pt]{1.243pt}{0.350pt}}
\put(539,935){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(543,936){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(548,937){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(553,938){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(558,939){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(563,940){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(568,941){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(573,942){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(578,943){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(583,944){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(587,945){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(592,946){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(597,947){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(602,948){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(607,949){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(612,950){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(617,951){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(622,952){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(627,953){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(632,954){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(637,955){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(642,956){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(647,957){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(652,958){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(657,959){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(662,960){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(667,961){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(672,962){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(677,963){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(682,964){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(687,965){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(692,966){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(697,967){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(702,968){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(707,969){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(711,970){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(716,971){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(721,972){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(726,973){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(730,974){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(735,975){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(740,976){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(745,977){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(750,978){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(754,979){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(759,980){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(764,981){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(769,982){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(774,983){\rule[-0.175pt]{1.156pt}{0.350pt}}
\put(778,984){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(783,985){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(788,986){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(792,987){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(797,988){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(801,989){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(806,990){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(810,991){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(815,992){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(820,993){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(824,994){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(829,995){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(833,996){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(838,997){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(842,998){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(847,999){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(852,1000){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(856,1001){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(861,1002){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(865,1003){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(870,1004){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(874,1005){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(879,1006){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(883,1007){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(888,1008){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(892,1009){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(897,1010){\rule[-0.175pt]{1.093pt}{0.350pt}}
\put(901,1011){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(906,1012){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(910,1013){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(915,1014){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(919,1015){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(924,1016){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(928,1017){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(932,1018){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(937,1019){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(941,1020){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(946,1021){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(950,1022){\rule[-0.175pt]{1.064pt}{0.350pt}}
\put(955,1023){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(959,1024){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(963,1025){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(968,1026){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(972,1027){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(976,1028){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(981,1029){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(985,1030){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(989,1031){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(994,1032){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(998,1033){\rule[-0.175pt]{1.051pt}{0.350pt}}
\put(1003,1034){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1007,1035){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1011,1036){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1015,1037){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1019,1038){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1024,1039){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1028,1040){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1032,1041){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1036,1042){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1040,1043){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(1044,1044){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1049,1045){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1053,1046){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1058,1047){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1062,1048){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1066,1049){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1071,1050){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1075,1051){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1079,1052){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1084,1053){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1088,1054){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1092,1055){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1097,1056){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1101,1057){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1105,1058){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1110,1059){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1114,1060){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1119,1061){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(1123,1062){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(1128,1063){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(1132,1064){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(1137,1065){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(1141,1066){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(1146,1067){\rule[-0.175pt]{1.101pt}{0.350pt}}
\put(1150,1068){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1155,1069){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1159,1070){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1163,1071){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1167,1072){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1171,1073){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1175,1074){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1179,1075){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1184,1076){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1189,1077){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1194,1078){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1199,1079){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1204,1080){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1209,1081){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1214,1082){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1218,1083){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1223,1084){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1227,1085){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1232,1086){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1236,1087){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1240,1088){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1244,1089){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1248,1090){\rule[-0.175pt]{1.526pt}{0.350pt}}
\put(1254,1091){\rule[-0.175pt]{1.526pt}{0.350pt}}
\put(1260,1092){\rule[-0.175pt]{1.526pt}{0.350pt}}
\put(1267,1093){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1272,1094){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1278,1095){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1283,1096){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(1289,1097){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1294,1098){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1299,1099){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1306,1100){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1313,1101){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1319,1102){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1325,1103){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1336,1104){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(1377,1103){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1383,1102){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1388,1101){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1390,1100){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1393,1099){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1397,1098){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1399,1097){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1401,1096){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1403,1095){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1405,1094){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1406,1093){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1408,1092){\usebox{\plotpoint}}
\put(1409,1091){\usebox{\plotpoint}}
\put(1410,1090){\usebox{\plotpoint}}
\put(1411,1089){\usebox{\plotpoint}}
\put(1413,1088){\usebox{\plotpoint}}
\put(1414,1087){\usebox{\plotpoint}}
\put(1415,1084){\usebox{\plotpoint}}
\put(1416,1083){\usebox{\plotpoint}}
\put(1417,1082){\usebox{\plotpoint}}
\put(1418,1081){\usebox{\plotpoint}}
\put(1419,1080){\usebox{\plotpoint}}
\put(1420,1079){\usebox{\plotpoint}}
\put(1421,1076){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1422,1076){\usebox{\plotpoint}}
\put(1423,1075){\usebox{\plotpoint}}
\put(1424,1072){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1425,1070){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1426,1068){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1427,1067){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1428,1065){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1429,1063){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1430,1062){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1431,1060){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1432,1058){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1433,1057){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1434,1055){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1435,1054){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(1436,1054){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,884){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(269,885){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(274,886){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(279,887){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(285,888){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(290,889){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(295,890){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(301,891){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(306,892){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(311,893){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(317,894){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(322,895){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(327,896){\rule[-0.500pt]{1.279pt}{1.000pt}}
\put(332,897){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(338,898){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(343,899){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(349,900){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(354,901){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(359,902){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(365,903){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(370,904){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(376,905){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(381,906){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(386,907){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(392,908){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(397,909){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(403,910){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(408,911){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(413,912){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(419,913){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(424,914){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(430,915){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(435,916){\rule[-0.500pt]{1.301pt}{1.000pt}}
\put(440,917){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(446,918){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(451,919){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(456,920){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(461,921){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(466,922){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(471,923){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(477,924){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(482,925){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(487,926){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(492,927){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(497,928){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(502,929){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(508,930){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(513,931){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(518,932){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(523,933){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(528,934){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(533,935){\rule[-0.500pt]{1.243pt}{1.000pt}}
\put(539,936){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(543,937){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(548,938){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(553,939){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(558,940){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(563,941){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(568,942){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(573,943){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(578,944){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(583,945){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(587,946){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(592,947){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(597,948){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(602,949){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(607,950){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(612,951){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(617,952){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(622,953){\rule[-0.500pt]{1.178pt}{1.000pt}}
\put(627,954){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(632,955){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(637,956){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(642,957){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(647,958){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(652,959){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(657,960){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(662,961){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(667,962){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(672,963){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(677,964){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(682,965){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(687,966){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(692,967){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(697,968){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(702,969){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(707,970){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(711,971){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(716,972){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(720,973){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(725,974){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(729,975){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(734,976){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(738,977){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(743,978){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(747,979){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(752,980){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(756,981){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(761,982){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(765,983){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(770,984){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(774,985){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(779,986){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(783,987){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(788,988){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(792,989){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(797,990){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(801,991){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(806,992){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(810,993){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(815,994){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(820,995){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(824,996){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(829,997){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(833,998){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(838,999){\rule[-0.500pt]{1.101pt}{1.000pt}}
\put(842,1000){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(847,1001){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(851,1002){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(855,1003){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(859,1004){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(864,1005){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(868,1006){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(872,1007){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(876,1008){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(880,1009){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(885,1010){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(889,1011){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(893,1012){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(897,1013){\rule[-0.500pt]{1.015pt}{1.000pt}}
\put(902,1014){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(906,1015){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(910,1016){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(915,1017){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(919,1018){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(924,1019){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(928,1020){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(932,1021){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(937,1022){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(941,1023){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(946,1024){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(950,1025){\rule[-0.500pt]{1.064pt}{1.000pt}}
\put(955,1026){\usebox{\plotpoint}}
\put(959,1027){\usebox{\plotpoint}}
\put(963,1028){\usebox{\plotpoint}}
\put(967,1029){\usebox{\plotpoint}}
\put(971,1030){\usebox{\plotpoint}}
\put(975,1031){\usebox{\plotpoint}}
\put(979,1032){\usebox{\plotpoint}}
\put(983,1033){\usebox{\plotpoint}}
\put(987,1034){\usebox{\plotpoint}}
\put(991,1035){\usebox{\plotpoint}}
\put(995,1036){\usebox{\plotpoint}}
\put(999,1037){\usebox{\plotpoint}}
\put(1003,1038){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1007,1039){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1011,1040){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1015,1041){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1019,1042){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1024,1043){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1028,1044){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1032,1045){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1036,1046){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1040,1047){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(1044,1048){\usebox{\plotpoint}}
\put(1048,1049){\usebox{\plotpoint}}
\put(1052,1050){\usebox{\plotpoint}}
\put(1056,1051){\usebox{\plotpoint}}
\put(1060,1052){\usebox{\plotpoint}}
\put(1064,1053){\usebox{\plotpoint}}
\put(1068,1054){\usebox{\plotpoint}}
\put(1072,1055){\usebox{\plotpoint}}
\put(1076,1056){\usebox{\plotpoint}}
\put(1080,1057){\usebox{\plotpoint}}
\put(1084,1058){\usebox{\plotpoint}}
\put(1087,1059){\usebox{\plotpoint}}
\put(1091,1060){\usebox{\plotpoint}}
\put(1095,1061){\usebox{\plotpoint}}
\put(1099,1062){\usebox{\plotpoint}}
\put(1103,1063){\usebox{\plotpoint}}
\put(1107,1064){\usebox{\plotpoint}}
\put(1111,1065){\usebox{\plotpoint}}
\put(1115,1066){\usebox{\plotpoint}}
\put(1119,1067){\usebox{\plotpoint}}
\put(1123,1068){\usebox{\plotpoint}}
\put(1127,1069){\usebox{\plotpoint}}
\put(1131,1070){\usebox{\plotpoint}}
\put(1135,1071){\usebox{\plotpoint}}
\put(1139,1072){\usebox{\plotpoint}}
\put(1143,1073){\usebox{\plotpoint}}
\put(1147,1074){\usebox{\plotpoint}}
\put(1151,1075){\usebox{\plotpoint}}
\put(1155,1076){\usebox{\plotpoint}}
\put(1159,1077){\usebox{\plotpoint}}
\put(1163,1078){\usebox{\plotpoint}}
\put(1167,1079){\usebox{\plotpoint}}
\put(1171,1080){\usebox{\plotpoint}}
\put(1175,1081){\usebox{\plotpoint}}
\put(1179,1082){\usebox{\plotpoint}}
\put(1182,1083){\usebox{\plotpoint}}
\put(1186,1084){\usebox{\plotpoint}}
\put(1190,1085){\usebox{\plotpoint}}
\put(1193,1086){\usebox{\plotpoint}}
\put(1197,1087){\usebox{\plotpoint}}
\put(1201,1088){\usebox{\plotpoint}}
\put(1204,1089){\usebox{\plotpoint}}
\put(1208,1090){\usebox{\plotpoint}}
\put(1211,1091){\usebox{\plotpoint}}
\put(1214,1092){\usebox{\plotpoint}}
\put(1218,1093){\usebox{\plotpoint}}
\put(1221,1094){\usebox{\plotpoint}}
\put(1224,1095){\usebox{\plotpoint}}
\put(1228,1096){\usebox{\plotpoint}}
\put(1232,1097){\usebox{\plotpoint}}
\put(1236,1098){\usebox{\plotpoint}}
\put(1240,1099){\usebox{\plotpoint}}
\put(1244,1100){\usebox{\plotpoint}}
\put(1248,1101){\usebox{\plotpoint}}
\put(1251,1102){\usebox{\plotpoint}}
\put(1255,1103){\usebox{\plotpoint}}
\put(1259,1104){\usebox{\plotpoint}}
\put(1263,1105){\usebox{\plotpoint}}
\put(1267,1106){\usebox{\plotpoint}}
\put(1270,1107){\usebox{\plotpoint}}
\put(1273,1108){\usebox{\plotpoint}}
\put(1277,1109){\usebox{\plotpoint}}
\put(1280,1110){\usebox{\plotpoint}}
\put(1284,1111){\usebox{\plotpoint}}
\put(1287,1112){\usebox{\plotpoint}}
\put(1290,1113){\usebox{\plotpoint}}
\put(1293,1114){\usebox{\plotpoint}}
\put(1296,1115){\usebox{\plotpoint}}
\put(1299,1116){\usebox{\plotpoint}}
\put(1302,1117){\usebox{\plotpoint}}
\put(1306,1118){\usebox{\plotpoint}}
\put(1309,1119){\usebox{\plotpoint}}
\put(1313,1120){\usebox{\plotpoint}}
\put(1317,1121){\usebox{\plotpoint}}
\put(1321,1122){\usebox{\plotpoint}}
\put(1325,1123){\usebox{\plotpoint}}
\put(1328,1124){\usebox{\plotpoint}}
\put(1332,1125){\usebox{\plotpoint}}
\put(1335,1126){\usebox{\plotpoint}}
\put(1339,1127){\usebox{\plotpoint}}
\put(1342,1128){\usebox{\plotpoint}}
\put(1346,1129){\usebox{\plotpoint}}
\put(1349,1130){\usebox{\plotpoint}}
\put(1352,1131){\usebox{\plotpoint}}
\put(1355,1132){\usebox{\plotpoint}}
\put(1359,1133){\usebox{\plotpoint}}
\put(1363,1134){\usebox{\plotpoint}}
\put(1365,1135){\usebox{\plotpoint}}
\put(1367,1136){\usebox{\plotpoint}}
\put(1370,1137){\usebox{\plotpoint}}
\put(1373,1138){\usebox{\plotpoint}}
\put(1377,1139){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1383,1140){\usebox{\plotpoint}}
\put(1385,1141){\usebox{\plotpoint}}
\put(1388,1142){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1393,1143){\usebox{\plotpoint}}
\put(1395,1144){\usebox{\plotpoint}}
\put(1397,1145){\usebox{\plotpoint}}
\put(1401,1146){\usebox{\plotpoint}}
\put(1405,1147){\usebox{\plotpoint}}
\put(1408,1148){\usebox{\plotpoint}}
\put(1411,1149){\usebox{\plotpoint}}
\put(1413,1150){\usebox{\plotpoint}}
\put(1417,1151){\usebox{\plotpoint}}
\put(1419,1152){\usebox{\plotpoint}}
\put(1422,1153){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1428,1154){\usebox{\plotpoint}}
\put(1431,1155){\usebox{\plotpoint}}
\put(1433,1156){\usebox{\plotpoint}}
\put(1435,1157){\usebox{\plotpoint}}
\end{picture}


==> dev.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,403){\makebox(0,0)[r]{0.05}}
\put(1416,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,648){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,648){\makebox(0,0)[r]{0.1}}
\put(1416,648){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,894){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,894){\makebox(0,0)[r]{0.15}}
\put(1416,894){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1139){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1139){\makebox(0,0)[r]{0.2}}
\put(1416,1139){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.05}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.1}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0.15}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.2}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(242,750){\makebox(0,0)[r]{\Large $d\pm\delta d$ [e am]}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $\tilde d$ [e am]}}
\put(323,1139){\makebox(0,0)[l]{\Large $|\cos\theta|\leq.995$}}
\put(323,992){\makebox(0,0)[l]{\Large $N=1,\infty$}}
\put(323,845){\makebox(0,0)[l]{\Large $90\%$ C.L.}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(778,158){\rule[-0.175pt]{0.350pt}{19.754pt}}
\put(779,240){\rule[-0.175pt]{0.350pt}{19.754pt}}
\put(780,322){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(781,324){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(782,326){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(783,328){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(784,331){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(785,333){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(786,335){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(787,337){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(788,340){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(789,342){\rule[-0.175pt]{0.350pt}{0.548pt}}
\put(790,344){\rule[-0.175pt]{0.350pt}{0.547pt}}
\put(791,347){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(792,348){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(793,350){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(794,352){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(795,354){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(796,356){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(797,358){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(798,360){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(799,361){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(800,363){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(801,365){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(802,367){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(803,369){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(804,371){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(805,373){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(806,375){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(807,376){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(808,378){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(809,380){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(810,382){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(811,384){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(812,386){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(813,388){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(814,389){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(815,391){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(816,393){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(817,395){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(818,397){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(819,399){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(820,401){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(821,403){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(822,404){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(823,406){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(824,407){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(825,409){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(826,411){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(827,412){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(828,414){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(829,415){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(830,417){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(831,419){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(832,420){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(833,422){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(834,424){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(835,425){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(836,427){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(837,428){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(838,430){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(839,432){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(840,433){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(841,435){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(842,437){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(843,438){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(844,440){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(845,441){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(846,443){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(847,445){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(848,446){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(849,448){\rule[-0.175pt]{0.350pt}{0.390pt}}
\put(850,450){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(851,451){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(852,452){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(853,454){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(854,455){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(855,457){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(856,458){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(857,460){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(858,461){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(859,463){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(860,464){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(861,466){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(862,467){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(863,469){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(864,470){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(865,472){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(866,473){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(867,475){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(868,476){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(869,478){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(870,479){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(871,481){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(872,482){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(873,484){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(874,485){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(875,487){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(876,488){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(877,490){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(878,491){\rule[-0.175pt]{0.350pt}{0.357pt}}
\put(879,492){\usebox{\plotpoint}}
\put(880,494){\usebox{\plotpoint}}
\put(881,495){\usebox{\plotpoint}}
\put(882,496){\usebox{\plotpoint}}
\put(883,498){\usebox{\plotpoint}}
\put(884,499){\usebox{\plotpoint}}
\put(885,500){\usebox{\plotpoint}}
\put(886,502){\usebox{\plotpoint}}
\put(887,503){\usebox{\plotpoint}}
\put(888,504){\usebox{\plotpoint}}
\put(889,505){\usebox{\plotpoint}}
\put(890,507){\usebox{\plotpoint}}
\put(891,508){\usebox{\plotpoint}}
\put(892,509){\usebox{\plotpoint}}
\put(893,511){\usebox{\plotpoint}}
\put(894,512){\usebox{\plotpoint}}
\put(895,513){\usebox{\plotpoint}}
\put(896,515){\usebox{\plotpoint}}
\put(897,516){\usebox{\plotpoint}}
\put(898,517){\usebox{\plotpoint}}
\put(899,518){\usebox{\plotpoint}}
\put(900,520){\usebox{\plotpoint}}
\put(901,521){\usebox{\plotpoint}}
\put(902,522){\usebox{\plotpoint}}
\put(903,524){\usebox{\plotpoint}}
\put(904,525){\usebox{\plotpoint}}
\put(905,526){\usebox{\plotpoint}}
\put(906,528){\usebox{\plotpoint}}
\put(907,529){\usebox{\plotpoint}}
\put(908,530){\usebox{\plotpoint}}
\put(909,531){\usebox{\plotpoint}}
\put(910,533){\usebox{\plotpoint}}
\put(911,534){\usebox{\plotpoint}}
\put(912,535){\usebox{\plotpoint}}
\put(913,537){\usebox{\plotpoint}}
\put(914,538){\usebox{\plotpoint}}
\put(915,539){\usebox{\plotpoint}}
\put(916,540){\usebox{\plotpoint}}
\put(917,542){\usebox{\plotpoint}}
\put(918,543){\usebox{\plotpoint}}
\put(919,544){\usebox{\plotpoint}}
\put(920,546){\usebox{\plotpoint}}
\put(921,547){\usebox{\plotpoint}}
\put(922,548){\usebox{\plotpoint}}
\put(923,549){\usebox{\plotpoint}}
\put(924,551){\usebox{\plotpoint}}
\put(925,552){\usebox{\plotpoint}}
\put(926,553){\usebox{\plotpoint}}
\put(927,554){\usebox{\plotpoint}}
\put(928,556){\usebox{\plotpoint}}
\put(929,557){\usebox{\plotpoint}}
\put(930,558){\usebox{\plotpoint}}
\put(931,560){\usebox{\plotpoint}}
\put(932,561){\usebox{\plotpoint}}
\put(933,562){\usebox{\plotpoint}}
\put(934,563){\usebox{\plotpoint}}
\put(935,565){\usebox{\plotpoint}}
\put(936,566){\usebox{\plotpoint}}
\put(937,567){\usebox{\plotpoint}}
\put(938,569){\usebox{\plotpoint}}
\put(939,570){\usebox{\plotpoint}}
\put(940,571){\usebox{\plotpoint}}
\put(941,572){\usebox{\plotpoint}}
\put(942,573){\usebox{\plotpoint}}
\put(943,575){\usebox{\plotpoint}}
\put(944,576){\usebox{\plotpoint}}
\put(945,577){\usebox{\plotpoint}}
\put(946,578){\usebox{\plotpoint}}
\put(947,580){\usebox{\plotpoint}}
\put(948,581){\usebox{\plotpoint}}
\put(949,582){\usebox{\plotpoint}}
\put(950,583){\usebox{\plotpoint}}
\put(951,585){\usebox{\plotpoint}}
\put(952,586){\usebox{\plotpoint}}
\put(953,587){\usebox{\plotpoint}}
\put(954,588){\usebox{\plotpoint}}
\put(955,590){\usebox{\plotpoint}}
\put(956,591){\usebox{\plotpoint}}
\put(957,592){\usebox{\plotpoint}}
\put(958,593){\usebox{\plotpoint}}
\put(959,595){\usebox{\plotpoint}}
\put(960,596){\usebox{\plotpoint}}
\put(961,597){\usebox{\plotpoint}}
\put(962,598){\usebox{\plotpoint}}
\put(963,600){\usebox{\plotpoint}}
\put(964,601){\usebox{\plotpoint}}
\put(965,602){\usebox{\plotpoint}}
\put(966,603){\usebox{\plotpoint}}
\put(967,605){\usebox{\plotpoint}}
\put(968,606){\usebox{\plotpoint}}
\put(969,607){\usebox{\plotpoint}}
\put(970,608){\usebox{\plotpoint}}
\put(971,609){\usebox{\plotpoint}}
\put(972,610){\usebox{\plotpoint}}
\put(973,611){\usebox{\plotpoint}}
\put(974,612){\usebox{\plotpoint}}
\put(975,614){\usebox{\plotpoint}}
\put(976,615){\usebox{\plotpoint}}
\put(977,616){\usebox{\plotpoint}}
\put(978,617){\usebox{\plotpoint}}
\put(979,618){\usebox{\plotpoint}}
\put(980,619){\usebox{\plotpoint}}
\put(981,620){\usebox{\plotpoint}}
\put(982,622){\usebox{\plotpoint}}
\put(983,623){\usebox{\plotpoint}}
\put(984,624){\usebox{\plotpoint}}
\put(985,625){\usebox{\plotpoint}}
\put(986,626){\usebox{\plotpoint}}
\put(987,627){\usebox{\plotpoint}}
\put(988,628){\usebox{\plotpoint}}
\put(989,629){\usebox{\plotpoint}}
\put(990,631){\usebox{\plotpoint}}
\put(991,632){\usebox{\plotpoint}}
\put(992,633){\usebox{\plotpoint}}
\put(993,634){\usebox{\plotpoint}}
\put(994,635){\usebox{\plotpoint}}
\put(995,636){\usebox{\plotpoint}}
\put(996,637){\usebox{\plotpoint}}
\put(997,639){\usebox{\plotpoint}}
\put(998,640){\usebox{\plotpoint}}
\put(999,641){\usebox{\plotpoint}}
\put(1000,642){\usebox{\plotpoint}}
\put(1001,643){\usebox{\plotpoint}}
\put(1002,644){\usebox{\plotpoint}}
\put(1003,645){\usebox{\plotpoint}}
\put(1004,646){\usebox{\plotpoint}}
\put(1005,648){\usebox{\plotpoint}}
\put(1006,649){\usebox{\plotpoint}}
\put(1007,650){\usebox{\plotpoint}}
\put(1008,651){\usebox{\plotpoint}}
\put(1009,652){\usebox{\plotpoint}}
\put(1010,653){\usebox{\plotpoint}}
\put(1011,654){\usebox{\plotpoint}}
\put(1012,656){\usebox{\plotpoint}}
\put(1013,657){\usebox{\plotpoint}}
\put(1014,658){\usebox{\plotpoint}}
\put(1015,659){\usebox{\plotpoint}}
\put(1016,660){\usebox{\plotpoint}}
\put(1017,661){\usebox{\plotpoint}}
\put(1018,662){\usebox{\plotpoint}}
\put(1019,664){\usebox{\plotpoint}}
\put(1020,665){\usebox{\plotpoint}}
\put(1021,666){\usebox{\plotpoint}}
\put(1022,667){\usebox{\plotpoint}}
\put(1023,668){\usebox{\plotpoint}}
\put(1024,669){\usebox{\plotpoint}}
\put(1025,670){\usebox{\plotpoint}}
\put(1026,672){\usebox{\plotpoint}}
\put(1027,673){\usebox{\plotpoint}}
\put(1028,674){\usebox{\plotpoint}}
\put(1029,675){\usebox{\plotpoint}}
\put(1030,676){\usebox{\plotpoint}}
\put(1031,677){\usebox{\plotpoint}}
\put(1032,678){\usebox{\plotpoint}}
\put(1033,679){\usebox{\plotpoint}}
\put(1034,680){\usebox{\plotpoint}}
\put(1035,681){\usebox{\plotpoint}}
\put(1036,683){\usebox{\plotpoint}}
\put(1037,684){\usebox{\plotpoint}}
\put(1038,685){\usebox{\plotpoint}}
\put(1039,686){\usebox{\plotpoint}}
\put(1040,687){\usebox{\plotpoint}}
\put(1041,688){\usebox{\plotpoint}}
\put(1042,689){\usebox{\plotpoint}}
\put(1043,690){\usebox{\plotpoint}}
\put(1044,691){\usebox{\plotpoint}}
\put(1045,692){\usebox{\plotpoint}}
\put(1046,694){\usebox{\plotpoint}}
\put(1047,695){\usebox{\plotpoint}}
\put(1048,696){\usebox{\plotpoint}}
\put(1049,697){\usebox{\plotpoint}}
\put(1050,698){\usebox{\plotpoint}}
\put(1051,699){\usebox{\plotpoint}}
\put(1052,700){\usebox{\plotpoint}}
\put(1053,701){\usebox{\plotpoint}}
\put(1054,702){\usebox{\plotpoint}}
\put(1055,704){\usebox{\plotpoint}}
\put(1056,705){\usebox{\plotpoint}}
\put(1057,706){\usebox{\plotpoint}}
\put(1058,707){\usebox{\plotpoint}}
\put(1059,708){\usebox{\plotpoint}}
\put(1060,709){\usebox{\plotpoint}}
\put(1061,710){\usebox{\plotpoint}}
\put(1062,711){\usebox{\plotpoint}}
\put(1063,712){\usebox{\plotpoint}}
\put(1064,713){\usebox{\plotpoint}}
\put(1065,714){\usebox{\plotpoint}}
\put(1066,715){\usebox{\plotpoint}}
\put(1067,716){\usebox{\plotpoint}}
\put(1068,717){\usebox{\plotpoint}}
\put(1069,718){\usebox{\plotpoint}}
\put(1070,720){\usebox{\plotpoint}}
\put(1071,721){\usebox{\plotpoint}}
\put(1072,722){\usebox{\plotpoint}}
\put(1073,723){\usebox{\plotpoint}}
\put(1074,724){\usebox{\plotpoint}}
\put(1075,725){\usebox{\plotpoint}}
\put(1076,726){\usebox{\plotpoint}}
\put(1077,727){\usebox{\plotpoint}}
\put(1078,728){\usebox{\plotpoint}}
\put(1079,729){\usebox{\plotpoint}}
\put(1080,730){\usebox{\plotpoint}}
\put(1081,731){\usebox{\plotpoint}}
\put(1082,732){\usebox{\plotpoint}}
\put(1083,733){\usebox{\plotpoint}}
\put(1084,735){\usebox{\plotpoint}}
\put(1085,736){\usebox{\plotpoint}}
\put(1086,737){\usebox{\plotpoint}}
\put(1087,738){\usebox{\plotpoint}}
\put(1088,739){\usebox{\plotpoint}}
\put(1089,740){\usebox{\plotpoint}}
\put(1090,741){\usebox{\plotpoint}}
\put(1091,742){\usebox{\plotpoint}}
\put(1092,743){\usebox{\plotpoint}}
\put(1093,744){\usebox{\plotpoint}}
\put(1094,745){\usebox{\plotpoint}}
\put(1095,746){\usebox{\plotpoint}}
\put(1096,747){\usebox{\plotpoint}}
\put(1097,748){\usebox{\plotpoint}}
\put(1098,749){\usebox{\plotpoint}}
\put(1099,750){\usebox{\plotpoint}}
\put(1100,751){\usebox{\plotpoint}}
\put(1101,752){\usebox{\plotpoint}}
\put(1102,753){\usebox{\plotpoint}}
\put(1103,754){\usebox{\plotpoint}}
\put(1104,755){\usebox{\plotpoint}}
\put(1105,756){\usebox{\plotpoint}}
\put(1106,757){\usebox{\plotpoint}}
\put(1107,758){\usebox{\plotpoint}}
\put(1108,759){\usebox{\plotpoint}}
\put(1109,760){\usebox{\plotpoint}}
\put(1110,761){\usebox{\plotpoint}}
\put(1111,762){\usebox{\plotpoint}}
\put(1112,763){\usebox{\plotpoint}}
\put(1113,764){\usebox{\plotpoint}}
\put(1114,765){\usebox{\plotpoint}}
\put(1115,767){\usebox{\plotpoint}}
\put(1116,768){\usebox{\plotpoint}}
\put(1117,769){\usebox{\plotpoint}}
\put(1118,770){\usebox{\plotpoint}}
\put(1119,771){\usebox{\plotpoint}}
\put(1120,772){\usebox{\plotpoint}}
\put(1121,773){\usebox{\plotpoint}}
\put(1122,774){\usebox{\plotpoint}}
\put(1123,775){\usebox{\plotpoint}}
\put(1124,776){\usebox{\plotpoint}}
\put(1125,777){\usebox{\plotpoint}}
\put(1126,778){\usebox{\plotpoint}}
\put(1127,779){\usebox{\plotpoint}}
\put(1128,780){\usebox{\plotpoint}}
\put(1129,781){\usebox{\plotpoint}}
\put(1130,782){\usebox{\plotpoint}}
\put(1131,783){\usebox{\plotpoint}}
\put(1132,784){\usebox{\plotpoint}}
\put(1133,785){\usebox{\plotpoint}}
\put(1134,786){\usebox{\plotpoint}}
\put(1135,787){\usebox{\plotpoint}}
\put(1136,788){\usebox{\plotpoint}}
\put(1137,789){\usebox{\plotpoint}}
\put(1138,790){\usebox{\plotpoint}}
\put(1139,791){\usebox{\plotpoint}}
\put(1140,792){\usebox{\plotpoint}}
\put(1141,793){\usebox{\plotpoint}}
\put(1142,794){\usebox{\plotpoint}}
\put(1143,796){\usebox{\plotpoint}}
\put(1144,797){\usebox{\plotpoint}}
\put(1145,798){\usebox{\plotpoint}}
\put(1146,799){\usebox{\plotpoint}}
\put(1147,800){\usebox{\plotpoint}}
\put(1148,801){\usebox{\plotpoint}}
\put(1149,802){\usebox{\plotpoint}}
\put(1150,803){\usebox{\plotpoint}}
\put(1151,804){\usebox{\plotpoint}}
\put(1152,805){\usebox{\plotpoint}}
\put(1153,806){\usebox{\plotpoint}}
\put(1154,807){\usebox{\plotpoint}}
\put(1155,808){\usebox{\plotpoint}}
\put(1156,809){\usebox{\plotpoint}}
\put(1157,810){\usebox{\plotpoint}}
\put(1158,811){\usebox{\plotpoint}}
\put(1159,812){\usebox{\plotpoint}}
\put(1160,813){\usebox{\plotpoint}}
\put(1161,814){\usebox{\plotpoint}}
\put(1162,815){\usebox{\plotpoint}}
\put(1163,816){\usebox{\plotpoint}}
\put(1164,817){\usebox{\plotpoint}}
\put(1165,818){\usebox{\plotpoint}}
\put(1166,819){\usebox{\plotpoint}}
\put(1167,820){\usebox{\plotpoint}}
\put(1168,821){\usebox{\plotpoint}}
\put(1169,822){\usebox{\plotpoint}}
\put(1170,823){\usebox{\plotpoint}}
\put(1171,824){\usebox{\plotpoint}}
\put(1172,826){\usebox{\plotpoint}}
\put(1173,827){\usebox{\plotpoint}}
\put(1174,828){\usebox{\plotpoint}}
\put(1175,829){\usebox{\plotpoint}}
\put(1176,830){\usebox{\plotpoint}}
\put(1177,831){\usebox{\plotpoint}}
\put(1178,832){\usebox{\plotpoint}}
\put(1179,833){\usebox{\plotpoint}}
\put(1180,834){\usebox{\plotpoint}}
\put(1181,835){\usebox{\plotpoint}}
\put(1182,836){\usebox{\plotpoint}}
\put(1183,837){\usebox{\plotpoint}}
\put(1184,838){\usebox{\plotpoint}}
\put(1185,839){\usebox{\plotpoint}}
\put(1186,840){\usebox{\plotpoint}}
\put(1187,841){\usebox{\plotpoint}}
\put(1188,842){\usebox{\plotpoint}}
\put(1189,843){\usebox{\plotpoint}}
\put(1190,844){\usebox{\plotpoint}}
\put(1191,845){\usebox{\plotpoint}}
\put(1192,846){\usebox{\plotpoint}}
\put(1193,847){\usebox{\plotpoint}}
\put(1194,848){\usebox{\plotpoint}}
\put(1195,849){\usebox{\plotpoint}}
\put(1196,850){\usebox{\plotpoint}}
\put(1197,851){\usebox{\plotpoint}}
\put(1198,852){\usebox{\plotpoint}}
\put(1199,853){\usebox{\plotpoint}}
\put(1200,854){\usebox{\plotpoint}}
\put(1201,855){\usebox{\plotpoint}}
\put(1203,856){\usebox{\plotpoint}}
\put(1204,857){\usebox{\plotpoint}}
\put(1205,858){\usebox{\plotpoint}}
\put(1206,859){\usebox{\plotpoint}}
\put(1207,860){\usebox{\plotpoint}}
\put(1208,861){\usebox{\plotpoint}}
\put(1209,862){\usebox{\plotpoint}}
\put(1210,863){\usebox{\plotpoint}}
\put(1211,864){\usebox{\plotpoint}}
\put(1212,865){\usebox{\plotpoint}}
\put(1213,866){\usebox{\plotpoint}}
\put(1214,867){\usebox{\plotpoint}}
\put(1215,868){\usebox{\plotpoint}}
\put(1216,869){\usebox{\plotpoint}}
\put(1217,870){\usebox{\plotpoint}}
\put(1218,871){\usebox{\plotpoint}}
\put(1219,872){\usebox{\plotpoint}}
\put(1220,873){\usebox{\plotpoint}}
\put(1221,874){\usebox{\plotpoint}}
\put(1222,875){\usebox{\plotpoint}}
\put(1223,876){\usebox{\plotpoint}}
\put(1224,877){\usebox{\plotpoint}}
\put(1225,878){\usebox{\plotpoint}}
\put(1226,879){\usebox{\plotpoint}}
\put(1227,880){\usebox{\plotpoint}}
\put(1228,881){\usebox{\plotpoint}}
\put(1229,882){\usebox{\plotpoint}}
\put(1230,883){\usebox{\plotpoint}}
\put(1231,884){\usebox{\plotpoint}}
\put(1232,885){\usebox{\plotpoint}}
\put(1233,886){\usebox{\plotpoint}}
\put(1234,887){\usebox{\plotpoint}}
\put(1235,888){\usebox{\plotpoint}}
\put(1236,889){\usebox{\plotpoint}}
\put(1237,890){\usebox{\plotpoint}}
\put(1238,891){\usebox{\plotpoint}}
\put(1239,892){\usebox{\plotpoint}}
\put(1240,893){\usebox{\plotpoint}}
\put(1241,894){\usebox{\plotpoint}}
\put(1242,895){\usebox{\plotpoint}}
\put(1243,896){\usebox{\plotpoint}}
\put(1244,897){\usebox{\plotpoint}}
\put(1245,898){\usebox{\plotpoint}}
\put(1246,899){\usebox{\plotpoint}}
\put(1247,900){\usebox{\plotpoint}}
\put(1248,901){\usebox{\plotpoint}}
\put(1249,902){\usebox{\plotpoint}}
\put(1250,903){\usebox{\plotpoint}}
\put(1251,904){\usebox{\plotpoint}}
\put(1252,905){\usebox{\plotpoint}}
\put(1253,906){\usebox{\plotpoint}}
\put(1254,907){\usebox{\plotpoint}}
\put(1255,908){\usebox{\plotpoint}}
\put(1256,909){\usebox{\plotpoint}}
\put(1257,910){\usebox{\plotpoint}}
\put(1258,911){\usebox{\plotpoint}}
\put(1259,912){\usebox{\plotpoint}}
\put(1260,913){\usebox{\plotpoint}}
\put(1261,914){\usebox{\plotpoint}}
\put(1262,915){\usebox{\plotpoint}}
\put(1263,916){\usebox{\plotpoint}}
\put(1264,917){\usebox{\plotpoint}}
\put(1265,918){\usebox{\plotpoint}}
\put(1266,919){\usebox{\plotpoint}}
\put(1267,920){\usebox{\plotpoint}}
\put(1268,921){\usebox{\plotpoint}}
\put(1269,922){\usebox{\plotpoint}}
\put(1270,923){\usebox{\plotpoint}}
\put(1271,924){\usebox{\plotpoint}}
\put(1272,925){\usebox{\plotpoint}}
\put(1273,926){\usebox{\plotpoint}}
\put(1274,927){\usebox{\plotpoint}}
\put(1275,928){\usebox{\plotpoint}}
\put(1276,929){\usebox{\plotpoint}}
\put(1277,930){\usebox{\plotpoint}}
\put(1278,931){\usebox{\plotpoint}}
\put(1279,932){\usebox{\plotpoint}}
\put(1280,933){\usebox{\plotpoint}}
\put(1281,934){\usebox{\plotpoint}}
\put(1282,935){\usebox{\plotpoint}}
\put(1283,936){\usebox{\plotpoint}}
\put(1284,937){\usebox{\plotpoint}}
\put(1285,938){\usebox{\plotpoint}}
\put(1286,939){\usebox{\plotpoint}}
\put(1287,940){\usebox{\plotpoint}}
\put(1289,941){\usebox{\plotpoint}}
\put(1290,942){\usebox{\plotpoint}}
\put(1291,943){\usebox{\plotpoint}}
\put(1292,944){\usebox{\plotpoint}}
\put(1293,945){\usebox{\plotpoint}}
\put(1294,946){\usebox{\plotpoint}}
\put(1295,947){\usebox{\plotpoint}}
\put(1296,948){\usebox{\plotpoint}}
\put(1297,949){\usebox{\plotpoint}}
\put(1298,950){\usebox{\plotpoint}}
\put(1299,951){\usebox{\plotpoint}}
\put(1300,952){\usebox{\plotpoint}}
\put(1301,953){\usebox{\plotpoint}}
\put(1302,954){\usebox{\plotpoint}}
\put(1303,955){\usebox{\plotpoint}}
\put(1305,956){\usebox{\plotpoint}}
\put(1306,957){\usebox{\plotpoint}}
\put(1307,958){\usebox{\plotpoint}}
\put(1308,959){\usebox{\plotpoint}}
\put(1309,960){\usebox{\plotpoint}}
\put(1310,961){\usebox{\plotpoint}}
\put(1311,962){\usebox{\plotpoint}}
\put(1312,963){\usebox{\plotpoint}}
\put(1313,964){\usebox{\plotpoint}}
\put(1314,965){\usebox{\plotpoint}}
\put(1315,966){\usebox{\plotpoint}}
\put(1316,967){\usebox{\plotpoint}}
\put(1317,968){\usebox{\plotpoint}}
\put(1318,969){\usebox{\plotpoint}}
\put(1320,970){\usebox{\plotpoint}}
\put(1321,971){\usebox{\plotpoint}}
\put(1322,972){\usebox{\plotpoint}}
\put(1323,973){\usebox{\plotpoint}}
\put(1324,974){\usebox{\plotpoint}}
\put(1325,975){\usebox{\plotpoint}}
\put(1326,976){\usebox{\plotpoint}}
\put(1327,977){\usebox{\plotpoint}}
\put(1328,978){\usebox{\plotpoint}}
\put(1329,979){\usebox{\plotpoint}}
\put(1330,980){\usebox{\plotpoint}}
\put(1331,981){\usebox{\plotpoint}}
\put(1332,982){\usebox{\plotpoint}}
\put(1333,983){\usebox{\plotpoint}}
\put(1334,984){\usebox{\plotpoint}}
\put(1335,985){\usebox{\plotpoint}}
\put(1336,986){\usebox{\plotpoint}}
\put(1337,987){\usebox{\plotpoint}}
\put(1338,988){\usebox{\plotpoint}}
\put(1339,989){\usebox{\plotpoint}}
\put(1340,990){\usebox{\plotpoint}}
\put(1341,991){\usebox{\plotpoint}}
\put(1342,992){\usebox{\plotpoint}}
\put(1343,993){\usebox{\plotpoint}}
\put(1344,994){\usebox{\plotpoint}}
\put(1345,995){\usebox{\plotpoint}}
\put(1346,996){\usebox{\plotpoint}}
\put(1348,997){\usebox{\plotpoint}}
\put(1349,998){\usebox{\plotpoint}}
\put(1350,999){\usebox{\plotpoint}}
\put(1351,1000){\usebox{\plotpoint}}
\put(1352,1001){\usebox{\plotpoint}}
\put(1353,1002){\usebox{\plotpoint}}
\put(1354,1003){\usebox{\plotpoint}}
\put(1355,1004){\usebox{\plotpoint}}
\put(1356,1005){\usebox{\plotpoint}}
\put(1357,1006){\usebox{\plotpoint}}
\put(1358,1007){\usebox{\plotpoint}}
\put(1359,1008){\usebox{\plotpoint}}
\put(1360,1009){\usebox{\plotpoint}}
\put(1361,1010){\usebox{\plotpoint}}
\put(1362,1011){\usebox{\plotpoint}}
\put(1363,1012){\usebox{\plotpoint}}
\put(1364,1013){\usebox{\plotpoint}}
\put(1365,1014){\usebox{\plotpoint}}
\put(1366,1015){\usebox{\plotpoint}}
\put(1367,1016){\usebox{\plotpoint}}
\put(1368,1017){\usebox{\plotpoint}}
\put(1369,1018){\usebox{\plotpoint}}
\put(1370,1019){\usebox{\plotpoint}}
\put(1371,1020){\usebox{\plotpoint}}
\put(1372,1021){\usebox{\plotpoint}}
\put(1373,1022){\usebox{\plotpoint}}
\put(1374,1023){\usebox{\plotpoint}}
\put(1375,1024){\usebox{\plotpoint}}
\put(1377,1025){\usebox{\plotpoint}}
\put(1378,1026){\usebox{\plotpoint}}
\put(1379,1027){\usebox{\plotpoint}}
\put(1380,1028){\usebox{\plotpoint}}
\put(1381,1029){\usebox{\plotpoint}}
\put(1382,1030){\usebox{\plotpoint}}
\put(1383,1031){\usebox{\plotpoint}}
\put(1384,1032){\usebox{\plotpoint}}
\put(1385,1033){\usebox{\plotpoint}}
\put(1386,1034){\usebox{\plotpoint}}
\put(1388,1035){\usebox{\plotpoint}}
\put(1389,1036){\usebox{\plotpoint}}
\put(1390,1037){\usebox{\plotpoint}}
\put(1391,1038){\usebox{\plotpoint}}
\put(1392,1039){\usebox{\plotpoint}}
\put(1393,1040){\usebox{\plotpoint}}
\put(1394,1041){\usebox{\plotpoint}}
\put(1395,1042){\usebox{\plotpoint}}
\put(1396,1043){\usebox{\plotpoint}}
\put(1398,1044){\usebox{\plotpoint}}
\put(1399,1045){\usebox{\plotpoint}}
\put(1400,1046){\usebox{\plotpoint}}
\put(1401,1047){\usebox{\plotpoint}}
\put(1402,1048){\usebox{\plotpoint}}
\put(1403,1049){\usebox{\plotpoint}}
\put(1404,1050){\usebox{\plotpoint}}
\put(1405,1051){\usebox{\plotpoint}}
\put(1406,1052){\usebox{\plotpoint}}
\put(1408,1053){\usebox{\plotpoint}}
\put(1409,1054){\usebox{\plotpoint}}
\put(1410,1055){\usebox{\plotpoint}}
\put(1411,1056){\usebox{\plotpoint}}
\put(1412,1057){\usebox{\plotpoint}}
\put(1413,1058){\usebox{\plotpoint}}
\put(1414,1059){\usebox{\plotpoint}}
\put(1415,1060){\usebox{\plotpoint}}
\put(1416,1061){\usebox{\plotpoint}}
\put(1417,1062){\usebox{\plotpoint}}
\put(1418,1063){\usebox{\plotpoint}}
\put(1419,1064){\usebox{\plotpoint}}
\put(1420,1065){\usebox{\plotpoint}}
\put(1421,1066){\usebox{\plotpoint}}
\put(1422,1067){\usebox{\plotpoint}}
\put(1423,1068){\usebox{\plotpoint}}
\put(1424,1069){\usebox{\plotpoint}}
\put(1425,1070){\usebox{\plotpoint}}
\put(1426,1071){\usebox{\plotpoint}}
\put(1427,1072){\usebox{\plotpoint}}
\put(1428,1073){\usebox{\plotpoint}}
\put(1429,1074){\usebox{\plotpoint}}
\put(1430,1075){\usebox{\plotpoint}}
\put(1431,1076){\usebox{\plotpoint}}
\put(1432,1077){\usebox{\plotpoint}}
\put(1433,1078){\usebox{\plotpoint}}
\put(1434,1079){\usebox{\plotpoint}}
\put(264,560){\usebox{\plotpoint}}
\put(264,560){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(293,561){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(308,562){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(323,563){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(332,564){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(342,565){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(351,566){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(357,567){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(363,568){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(369,569){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(375,570){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(380,571){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(386,572){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(391,573){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(396,574){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(401,575){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(406,576){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(411,577){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(415,578){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(419,579){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(423,580){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(427,581){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(431,582){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(435,583){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(439,584){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(443,585){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(447,586){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(450,587){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(454,588){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(458,589){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(461,590){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(465,591){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(469,592){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(471,593){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(474,594){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(477,595){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(480,596){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(483,597){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(486,598){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(489,599){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(492,600){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(495,601){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(497,602){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(500,603){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(503,604){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(506,605){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(508,606){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(511,607){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(514,608){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(517,609){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(519,610){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(522,611){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(525,612){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(528,613){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(530,614){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(533,615){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(535,616){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(538,617){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(541,618){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(543,619){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(546,620){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(549,621){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(551,622){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(554,623){\rule[-0.175pt]{0.635pt}{0.350pt}}
\put(556,624){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(559,625){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(561,626){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(564,627){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(566,628){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(569,629){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(571,630){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(573,631){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(576,632){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(578,633){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(581,634){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(583,635){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(586,636){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(588,637){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(590,638){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(592,639){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(595,640){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(597,641){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(599,642){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(602,643){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(604,644){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(606,645){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(609,646){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(611,647){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(613,648){\rule[-0.175pt]{0.556pt}{0.350pt}}
\put(615,649){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(618,650){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(620,651){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(622,652){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(624,653){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(626,654){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(628,655){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(630,656){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(632,657){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(634,658){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(636,659){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(638,660){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(640,661){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(642,662){\rule[-0.175pt]{0.499pt}{0.350pt}}
\put(644,663){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(646,664){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(648,665){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(650,666){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(652,667){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(654,668){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(656,669){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(658,670){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(660,671){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(662,672){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(664,673){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(666,674){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(668,675){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(670,676){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(672,677){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(674,678){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,679){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,680){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,689){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,692){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,693){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(705,694){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(707,695){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(709,696){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(710,697){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(712,698){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(714,699){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(716,700){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(718,701){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(720,702){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(721,703){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(723,704){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(725,705){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(727,706){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(729,707){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(731,708){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(732,709){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(734,710){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(736,711){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(738,712){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(739,713){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(741,714){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(743,715){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(744,716){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(746,717){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(748,718){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(750,719){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(751,720){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(753,721){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(755,722){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(756,723){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(758,724){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(760,725){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(761,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,727){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(766,728){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(768,729){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(770,730){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(772,731){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(774,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(775,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(777,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,736){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(781,737){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(783,738){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(784,739){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(786,740){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(787,741){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(789,742){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(790,743){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(792,744){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(794,745){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(796,746){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(798,747){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(799,748){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(801,749){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(803,750){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(805,751){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(806,752){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(808,753){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(810,754){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(812,755){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(813,756){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(815,757){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(817,758){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(819,759){\rule[-0.175pt]{0.425pt}{0.350pt}}
\put(821,760){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(822,761){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(824,762){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(825,763){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(827,764){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(829,765){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(830,766){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(832,767){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(833,768){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(835,769){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(837,770){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(838,771){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(840,772){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(841,773){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(843,774){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(845,775){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(846,776){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(848,777){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(849,778){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(851,779){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(853,780){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(854,781){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(856,782){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(858,783){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(859,784){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(861,785){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(862,786){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(864,787){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(866,788){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(867,789){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(869,790){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(870,791){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(872,792){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(874,793){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(875,794){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(877,795){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(878,796){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(880,797){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(882,798){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(883,799){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(885,800){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(886,801){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(888,802){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(890,803){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(891,804){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(893,805){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(894,806){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(896,807){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(897,808){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(899,809){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(901,810){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(902,811){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(904,812){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(905,813){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(907,814){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(908,815){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(910,816){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(912,817){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(913,818){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(915,819){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(916,820){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(918,821){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(919,822){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(921,823){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(922,824){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(924,825){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(925,826){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(927,827){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(928,828){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(930,829){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(931,830){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(933,831){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(934,832){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(936,833){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(937,834){\usebox{\plotpoint}}
\put(939,835){\usebox{\plotpoint}}
\put(940,836){\usebox{\plotpoint}}
\put(942,837){\usebox{\plotpoint}}
\put(943,838){\usebox{\plotpoint}}
\put(945,839){\usebox{\plotpoint}}
\put(946,840){\usebox{\plotpoint}}
\put(948,841){\usebox{\plotpoint}}
\put(949,842){\usebox{\plotpoint}}
\put(951,843){\usebox{\plotpoint}}
\put(952,844){\usebox{\plotpoint}}
\put(953,845){\usebox{\plotpoint}}
\put(955,846){\usebox{\plotpoint}}
\put(956,847){\usebox{\plotpoint}}
\put(958,848){\usebox{\plotpoint}}
\put(959,849){\usebox{\plotpoint}}
\put(961,850){\usebox{\plotpoint}}
\put(962,851){\usebox{\plotpoint}}
\put(964,852){\usebox{\plotpoint}}
\put(965,853){\usebox{\plotpoint}}
\put(967,854){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(968,855){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(970,856){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(971,857){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(973,858){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(974,859){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(976,860){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(978,861){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(979,862){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(981,863){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(982,864){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(984,865){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(985,866){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(987,867){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(989,868){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(990,869){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(992,870){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(993,871){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(995,872){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(996,873){\usebox{\plotpoint}}
\put(998,874){\usebox{\plotpoint}}
\put(999,875){\usebox{\plotpoint}}
\put(1001,876){\usebox{\plotpoint}}
\put(1002,877){\usebox{\plotpoint}}
\put(1004,878){\usebox{\plotpoint}}
\put(1005,879){\usebox{\plotpoint}}
\put(1007,880){\usebox{\plotpoint}}
\put(1008,881){\usebox{\plotpoint}}
\put(1010,882){\usebox{\plotpoint}}
\put(1011,883){\usebox{\plotpoint}}
\put(1012,884){\usebox{\plotpoint}}
\put(1014,885){\usebox{\plotpoint}}
\put(1015,886){\usebox{\plotpoint}}
\put(1017,887){\usebox{\plotpoint}}
\put(1018,888){\usebox{\plotpoint}}
\put(1020,889){\usebox{\plotpoint}}
\put(1021,890){\usebox{\plotpoint}}
\put(1023,891){\usebox{\plotpoint}}
\put(1024,892){\usebox{\plotpoint}}
\put(1026,893){\usebox{\plotpoint}}
\put(1027,894){\usebox{\plotpoint}}
\put(1028,895){\usebox{\plotpoint}}
\put(1030,896){\usebox{\plotpoint}}
\put(1031,897){\usebox{\plotpoint}}
\put(1032,898){\usebox{\plotpoint}}
\put(1034,899){\usebox{\plotpoint}}
\put(1035,900){\usebox{\plotpoint}}
\put(1037,901){\usebox{\plotpoint}}
\put(1038,902){\usebox{\plotpoint}}
\put(1039,903){\usebox{\plotpoint}}
\put(1041,904){\usebox{\plotpoint}}
\put(1042,905){\usebox{\plotpoint}}
\put(1043,906){\usebox{\plotpoint}}
\put(1045,907){\usebox{\plotpoint}}
\put(1046,908){\usebox{\plotpoint}}
\put(1048,909){\usebox{\plotpoint}}
\put(1049,910){\usebox{\plotpoint}}
\put(1050,911){\usebox{\plotpoint}}
\put(1052,912){\usebox{\plotpoint}}
\put(1053,913){\usebox{\plotpoint}}
\put(1055,914){\usebox{\plotpoint}}
\put(1056,915){\usebox{\plotpoint}}
\put(1057,916){\usebox{\plotpoint}}
\put(1059,917){\usebox{\plotpoint}}
\put(1060,918){\usebox{\plotpoint}}
\put(1062,919){\usebox{\plotpoint}}
\put(1063,920){\usebox{\plotpoint}}
\put(1065,921){\usebox{\plotpoint}}
\put(1066,922){\usebox{\plotpoint}}
\put(1068,923){\usebox{\plotpoint}}
\put(1069,924){\usebox{\plotpoint}}
\put(1070,925){\usebox{\plotpoint}}
\put(1072,926){\usebox{\plotpoint}}
\put(1073,927){\usebox{\plotpoint}}
\put(1075,928){\usebox{\plotpoint}}
\put(1076,929){\usebox{\plotpoint}}
\put(1078,930){\usebox{\plotpoint}}
\put(1079,931){\usebox{\plotpoint}}
\put(1081,932){\usebox{\plotpoint}}
\put(1082,933){\usebox{\plotpoint}}
\put(1083,934){\usebox{\plotpoint}}
\put(1085,935){\usebox{\plotpoint}}
\put(1086,936){\usebox{\plotpoint}}
\put(1088,937){\usebox{\plotpoint}}
\put(1089,938){\usebox{\plotpoint}}
\put(1091,939){\usebox{\plotpoint}}
\put(1092,940){\usebox{\plotpoint}}
\put(1094,941){\usebox{\plotpoint}}
\put(1095,942){\usebox{\plotpoint}}
\put(1096,943){\usebox{\plotpoint}}
\put(1098,944){\usebox{\plotpoint}}
\put(1099,945){\usebox{\plotpoint}}
\put(1101,946){\usebox{\plotpoint}}
\put(1102,947){\usebox{\plotpoint}}
\put(1104,948){\usebox{\plotpoint}}
\put(1105,949){\usebox{\plotpoint}}
\put(1106,950){\usebox{\plotpoint}}
\put(1108,951){\usebox{\plotpoint}}
\put(1109,952){\usebox{\plotpoint}}
\put(1111,953){\usebox{\plotpoint}}
\put(1112,954){\usebox{\plotpoint}}
\put(1114,955){\usebox{\plotpoint}}
\put(1115,956){\usebox{\plotpoint}}
\put(1116,957){\usebox{\plotpoint}}
\put(1118,958){\usebox{\plotpoint}}
\put(1119,959){\usebox{\plotpoint}}
\put(1121,960){\usebox{\plotpoint}}
\put(1122,961){\usebox{\plotpoint}}
\put(1124,962){\usebox{\plotpoint}}
\put(1125,963){\usebox{\plotpoint}}
\put(1127,964){\usebox{\plotpoint}}
\put(1128,965){\usebox{\plotpoint}}
\put(1129,966){\usebox{\plotpoint}}
\put(1131,967){\usebox{\plotpoint}}
\put(1132,968){\usebox{\plotpoint}}
\put(1134,969){\usebox{\plotpoint}}
\put(1135,970){\usebox{\plotpoint}}
\put(1137,971){\usebox{\plotpoint}}
\put(1138,972){\usebox{\plotpoint}}
\put(1140,973){\usebox{\plotpoint}}
\put(1141,974){\usebox{\plotpoint}}
\put(1142,975){\usebox{\plotpoint}}
\put(1144,976){\usebox{\plotpoint}}
\put(1145,977){\usebox{\plotpoint}}
\put(1146,978){\usebox{\plotpoint}}
\put(1148,979){\usebox{\plotpoint}}
\put(1149,980){\usebox{\plotpoint}}
\put(1150,981){\usebox{\plotpoint}}
\put(1152,982){\usebox{\plotpoint}}
\put(1153,983){\usebox{\plotpoint}}
\put(1154,984){\usebox{\plotpoint}}
\put(1156,985){\usebox{\plotpoint}}
\put(1157,986){\usebox{\plotpoint}}
\put(1158,987){\usebox{\plotpoint}}
\put(1160,988){\usebox{\plotpoint}}
\put(1161,989){\usebox{\plotpoint}}
\put(1162,990){\usebox{\plotpoint}}
\put(1164,991){\usebox{\plotpoint}}
\put(1165,992){\usebox{\plotpoint}}
\put(1166,993){\usebox{\plotpoint}}
\put(1168,994){\usebox{\plotpoint}}
\put(1169,995){\usebox{\plotpoint}}
\put(1170,996){\usebox{\plotpoint}}
\put(1172,997){\usebox{\plotpoint}}
\put(1173,998){\usebox{\plotpoint}}
\put(1174,999){\usebox{\plotpoint}}
\put(1176,1000){\usebox{\plotpoint}}
\put(1177,1001){\usebox{\plotpoint}}
\put(1179,1002){\usebox{\plotpoint}}
\put(1180,1003){\usebox{\plotpoint}}
\put(1182,1004){\usebox{\plotpoint}}
\put(1183,1005){\usebox{\plotpoint}}
\put(1184,1006){\usebox{\plotpoint}}
\put(1186,1007){\usebox{\plotpoint}}
\put(1187,1008){\usebox{\plotpoint}}
\put(1189,1009){\usebox{\plotpoint}}
\put(1190,1010){\usebox{\plotpoint}}
\put(1192,1011){\usebox{\plotpoint}}
\put(1193,1012){\usebox{\plotpoint}}
\put(1194,1013){\usebox{\plotpoint}}
\put(1196,1014){\usebox{\plotpoint}}
\put(1197,1015){\usebox{\plotpoint}}
\put(1199,1016){\usebox{\plotpoint}}
\put(1200,1017){\usebox{\plotpoint}}
\put(1202,1018){\usebox{\plotpoint}}
\put(1203,1019){\usebox{\plotpoint}}
\put(1204,1020){\usebox{\plotpoint}}
\put(1206,1021){\usebox{\plotpoint}}
\put(1207,1022){\usebox{\plotpoint}}
\put(1208,1023){\usebox{\plotpoint}}
\put(1210,1024){\usebox{\plotpoint}}
\put(1211,1025){\usebox{\plotpoint}}
\put(1213,1026){\usebox{\plotpoint}}
\put(1214,1027){\usebox{\plotpoint}}
\put(1215,1028){\usebox{\plotpoint}}
\put(1217,1029){\usebox{\plotpoint}}
\put(1218,1030){\usebox{\plotpoint}}
\put(1219,1031){\usebox{\plotpoint}}
\put(1221,1032){\usebox{\plotpoint}}
\put(1222,1033){\usebox{\plotpoint}}
\put(1224,1034){\usebox{\plotpoint}}
\put(1225,1035){\usebox{\plotpoint}}
\put(1226,1036){\usebox{\plotpoint}}
\put(1228,1037){\usebox{\plotpoint}}
\put(1229,1038){\usebox{\plotpoint}}
\put(1231,1039){\usebox{\plotpoint}}
\put(1232,1040){\usebox{\plotpoint}}
\put(1233,1041){\usebox{\plotpoint}}
\put(1234,1042){\usebox{\plotpoint}}
\put(1236,1043){\usebox{\plotpoint}}
\put(1237,1044){\usebox{\plotpoint}}
\put(1238,1045){\usebox{\plotpoint}}
\put(1240,1046){\usebox{\plotpoint}}
\put(1241,1047){\usebox{\plotpoint}}
\put(1242,1048){\usebox{\plotpoint}}
\put(1244,1049){\usebox{\plotpoint}}
\put(1245,1050){\usebox{\plotpoint}}
\put(1246,1051){\usebox{\plotpoint}}
\put(1248,1052){\usebox{\plotpoint}}
\put(1249,1053){\usebox{\plotpoint}}
\put(1250,1054){\usebox{\plotpoint}}
\put(1252,1055){\usebox{\plotpoint}}
\put(1253,1056){\usebox{\plotpoint}}
\put(1254,1057){\usebox{\plotpoint}}
\put(1256,1058){\usebox{\plotpoint}}
\put(1257,1059){\usebox{\plotpoint}}
\put(1258,1060){\usebox{\plotpoint}}
\put(1260,1061){\usebox{\plotpoint}}
\put(1261,1062){\usebox{\plotpoint}}
\put(1262,1063){\usebox{\plotpoint}}
\put(1264,1064){\usebox{\plotpoint}}
\put(1265,1065){\usebox{\plotpoint}}
\put(1266,1066){\usebox{\plotpoint}}
\put(1268,1067){\usebox{\plotpoint}}
\put(1269,1068){\usebox{\plotpoint}}
\put(1271,1069){\usebox{\plotpoint}}
\put(1272,1070){\usebox{\plotpoint}}
\put(1273,1071){\usebox{\plotpoint}}
\put(1275,1072){\usebox{\plotpoint}}
\put(1276,1073){\usebox{\plotpoint}}
\put(1277,1074){\usebox{\plotpoint}}
\put(1279,1075){\usebox{\plotpoint}}
\put(1280,1076){\usebox{\plotpoint}}
\put(1282,1077){\usebox{\plotpoint}}
\put(1283,1078){\usebox{\plotpoint}}
\put(1284,1079){\usebox{\plotpoint}}
\put(1286,1080){\usebox{\plotpoint}}
\put(1287,1081){\usebox{\plotpoint}}
\put(1289,1082){\usebox{\plotpoint}}
\put(1290,1083){\usebox{\plotpoint}}
\put(1291,1084){\usebox{\plotpoint}}
\put(1293,1085){\usebox{\plotpoint}}
\put(1294,1086){\usebox{\plotpoint}}
\put(1295,1087){\usebox{\plotpoint}}
\put(1297,1088){\usebox{\plotpoint}}
\put(1298,1089){\usebox{\plotpoint}}
\put(1299,1090){\usebox{\plotpoint}}
\put(1301,1091){\usebox{\plotpoint}}
\put(1302,1092){\usebox{\plotpoint}}
\put(1304,1093){\usebox{\plotpoint}}
\put(1305,1094){\usebox{\plotpoint}}
\put(1306,1095){\usebox{\plotpoint}}
\put(1308,1096){\usebox{\plotpoint}}
\put(1309,1097){\usebox{\plotpoint}}
\put(1310,1098){\usebox{\plotpoint}}
\put(1312,1099){\usebox{\plotpoint}}
\put(1313,1100){\usebox{\plotpoint}}
\put(1314,1101){\usebox{\plotpoint}}
\put(1316,1102){\usebox{\plotpoint}}
\put(1317,1103){\usebox{\plotpoint}}
\put(1319,1104){\usebox{\plotpoint}}
\put(1320,1105){\usebox{\plotpoint}}
\put(1321,1106){\usebox{\plotpoint}}
\put(1322,1107){\usebox{\plotpoint}}
\put(1324,1108){\usebox{\plotpoint}}
\put(1325,1109){\usebox{\plotpoint}}
\put(1326,1110){\usebox{\plotpoint}}
\put(1328,1111){\usebox{\plotpoint}}
\put(1329,1112){\usebox{\plotpoint}}
\put(1330,1113){\usebox{\plotpoint}}
\put(1332,1114){\usebox{\plotpoint}}
\put(1333,1115){\usebox{\plotpoint}}
\put(1334,1116){\usebox{\plotpoint}}
\put(1336,1117){\usebox{\plotpoint}}
\put(1337,1118){\usebox{\plotpoint}}
\put(1338,1119){\usebox{\plotpoint}}
\put(1340,1120){\usebox{\plotpoint}}
\put(1341,1121){\usebox{\plotpoint}}
\put(1342,1122){\usebox{\plotpoint}}
\put(1344,1123){\usebox{\plotpoint}}
\put(1345,1124){\usebox{\plotpoint}}
\put(1346,1125){\usebox{\plotpoint}}
\put(1348,1126){\usebox{\plotpoint}}
\put(1349,1127){\usebox{\plotpoint}}
\put(1350,1128){\usebox{\plotpoint}}
\put(1351,1129){\usebox{\plotpoint}}
\put(1353,1130){\usebox{\plotpoint}}
\put(1354,1131){\usebox{\plotpoint}}
\put(1355,1132){\usebox{\plotpoint}}
\put(1357,1133){\usebox{\plotpoint}}
\put(1358,1134){\usebox{\plotpoint}}
\put(1359,1135){\usebox{\plotpoint}}
\put(1361,1136){\usebox{\plotpoint}}
\put(1362,1137){\usebox{\plotpoint}}
\put(1363,1138){\usebox{\plotpoint}}
\put(1365,1139){\usebox{\plotpoint}}
\put(1366,1140){\usebox{\plotpoint}}
\put(1367,1141){\usebox{\plotpoint}}
\put(1369,1142){\usebox{\plotpoint}}
\put(1370,1143){\usebox{\plotpoint}}
\put(1371,1144){\usebox{\plotpoint}}
\put(1373,1145){\usebox{\plotpoint}}
\put(1374,1146){\usebox{\plotpoint}}
\put(1375,1147){\usebox{\plotpoint}}
\put(1377,1148){\usebox{\plotpoint}}
\put(1378,1149){\usebox{\plotpoint}}
\put(1379,1150){\usebox{\plotpoint}}
\put(1380,1151){\usebox{\plotpoint}}
\put(1382,1152){\usebox{\plotpoint}}
\put(1383,1153){\usebox{\plotpoint}}
\put(1384,1154){\usebox{\plotpoint}}
\put(1386,1155){\usebox{\plotpoint}}
\put(1387,1156){\usebox{\plotpoint}}
\put(1388,1157){\usebox{\plotpoint}}
\put(1390,1158){\usebox{\plotpoint}}
\put(1391,1159){\usebox{\plotpoint}}
\put(1392,1160){\usebox{\plotpoint}}
\put(1393,1161){\usebox{\plotpoint}}
\put(1395,1162){\usebox{\plotpoint}}
\put(1396,1163){\usebox{\plotpoint}}
\put(1397,1164){\usebox{\plotpoint}}
\put(1399,1165){\usebox{\plotpoint}}
\put(1400,1166){\usebox{\plotpoint}}
\put(1401,1167){\usebox{\plotpoint}}
\put(1403,1168){\usebox{\plotpoint}}
\put(1404,1169){\usebox{\plotpoint}}
\put(1405,1170){\usebox{\plotpoint}}
\put(1406,1171){\usebox{\plotpoint}}
\put(1408,1172){\usebox{\plotpoint}}
\put(1409,1173){\usebox{\plotpoint}}
\put(1410,1174){\usebox{\plotpoint}}
\put(1412,1175){\usebox{\plotpoint}}
\put(1413,1176){\usebox{\plotpoint}}
\put(1414,1177){\usebox{\plotpoint}}
\put(1416,1178){\usebox{\plotpoint}}
\put(1417,1179){\usebox{\plotpoint}}
\put(1418,1180){\usebox{\plotpoint}}
\put(1420,1181){\usebox{\plotpoint}}
\put(1421,1182){\usebox{\plotpoint}}
\put(1422,1183){\usebox{\plotpoint}}
\put(1424,1184){\usebox{\plotpoint}}
\put(1425,1185){\usebox{\plotpoint}}
\put(1426,1186){\usebox{\plotpoint}}
\put(1428,1187){\usebox{\plotpoint}}
\put(1429,1188){\usebox{\plotpoint}}
\put(1430,1189){\usebox{\plotpoint}}
\put(1432,1190){\usebox{\plotpoint}}
\put(1433,1191){\usebox{\plotpoint}}
\put(1434,1192){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(708,158){\rule[-0.500pt]{1.000pt}{35.894pt}}
\put(709,307){\usebox{\plotpoint}}
\put(710,309){\usebox{\plotpoint}}
\put(711,311){\usebox{\plotpoint}}
\put(712,313){\usebox{\plotpoint}}
\put(713,315){\usebox{\plotpoint}}
\put(714,317){\usebox{\plotpoint}}
\put(715,319){\usebox{\plotpoint}}
\put(716,321){\usebox{\plotpoint}}
\put(717,323){\usebox{\plotpoint}}
\put(718,325){\usebox{\plotpoint}}
\put(719,327){\usebox{\plotpoint}}
\put(720,329){\usebox{\plotpoint}}
\put(721,331){\usebox{\plotpoint}}
\put(722,333){\usebox{\plotpoint}}
\put(723,335){\usebox{\plotpoint}}
\put(724,337){\usebox{\plotpoint}}
\put(725,339){\usebox{\plotpoint}}
\put(726,341){\usebox{\plotpoint}}
\put(727,343){\usebox{\plotpoint}}
\put(728,345){\usebox{\plotpoint}}
\put(729,347){\usebox{\plotpoint}}
\put(730,349){\usebox{\plotpoint}}
\put(731,351){\usebox{\plotpoint}}
\put(732,353){\usebox{\plotpoint}}
\put(733,355){\usebox{\plotpoint}}
\put(734,356){\usebox{\plotpoint}}
\put(735,358){\usebox{\plotpoint}}
\put(736,360){\usebox{\plotpoint}}
\put(737,361){\usebox{\plotpoint}}
\put(738,363){\usebox{\plotpoint}}
\put(739,365){\usebox{\plotpoint}}
\put(740,366){\usebox{\plotpoint}}
\put(741,368){\usebox{\plotpoint}}
\put(742,370){\usebox{\plotpoint}}
\put(743,371){\usebox{\plotpoint}}
\put(744,373){\usebox{\plotpoint}}
\put(745,375){\usebox{\plotpoint}}
\put(746,376){\usebox{\plotpoint}}
\put(747,378){\usebox{\plotpoint}}
\put(748,380){\usebox{\plotpoint}}
\put(749,382){\usebox{\plotpoint}}
\put(750,383){\usebox{\plotpoint}}
\put(751,385){\usebox{\plotpoint}}
\put(752,387){\usebox{\plotpoint}}
\put(753,388){\usebox{\plotpoint}}
\put(754,390){\usebox{\plotpoint}}
\put(755,392){\usebox{\plotpoint}}
\put(756,393){\usebox{\plotpoint}}
\put(757,395){\usebox{\plotpoint}}
\put(758,397){\usebox{\plotpoint}}
\put(759,398){\usebox{\plotpoint}}
\put(760,400){\usebox{\plotpoint}}
\put(761,402){\usebox{\plotpoint}}
\put(762,404){\usebox{\plotpoint}}
\put(763,405){\usebox{\plotpoint}}
\put(764,407){\usebox{\plotpoint}}
\put(765,408){\usebox{\plotpoint}}
\put(766,410){\usebox{\plotpoint}}
\put(767,411){\usebox{\plotpoint}}
\put(768,413){\usebox{\plotpoint}}
\put(769,414){\usebox{\plotpoint}}
\put(770,416){\usebox{\plotpoint}}
\put(771,417){\usebox{\plotpoint}}
\put(772,419){\usebox{\plotpoint}}
\put(773,420){\usebox{\plotpoint}}
\put(774,422){\usebox{\plotpoint}}
\put(775,423){\usebox{\plotpoint}}
\put(776,424){\usebox{\plotpoint}}
\put(777,426){\usebox{\plotpoint}}
\put(778,427){\usebox{\plotpoint}}
\put(779,428){\usebox{\plotpoint}}
\put(780,430){\usebox{\plotpoint}}
\put(781,431){\usebox{\plotpoint}}
\put(782,433){\usebox{\plotpoint}}
\put(783,434){\usebox{\plotpoint}}
\put(784,436){\usebox{\plotpoint}}
\put(785,437){\usebox{\plotpoint}}
\put(786,439){\usebox{\plotpoint}}
\put(787,440){\usebox{\plotpoint}}
\put(788,442){\usebox{\plotpoint}}
\put(789,443){\usebox{\plotpoint}}
\put(790,445){\usebox{\plotpoint}}
\put(791,446){\usebox{\plotpoint}}
\put(792,448){\usebox{\plotpoint}}
\put(793,449){\usebox{\plotpoint}}
\put(794,450){\usebox{\plotpoint}}
\put(795,452){\usebox{\plotpoint}}
\put(796,453){\usebox{\plotpoint}}
\put(797,454){\usebox{\plotpoint}}
\put(798,456){\usebox{\plotpoint}}
\put(799,457){\usebox{\plotpoint}}
\put(800,458){\usebox{\plotpoint}}
\put(801,459){\usebox{\plotpoint}}
\put(802,461){\usebox{\plotpoint}}
\put(803,462){\usebox{\plotpoint}}
\put(804,463){\usebox{\plotpoint}}
\put(805,465){\usebox{\plotpoint}}
\put(806,466){\usebox{\plotpoint}}
\put(807,467){\usebox{\plotpoint}}
\put(808,469){\usebox{\plotpoint}}
\put(809,470){\usebox{\plotpoint}}
\put(810,471){\usebox{\plotpoint}}
\put(811,472){\usebox{\plotpoint}}
\put(812,474){\usebox{\plotpoint}}
\put(813,475){\usebox{\plotpoint}}
\put(814,476){\usebox{\plotpoint}}
\put(815,478){\usebox{\plotpoint}}
\put(816,479){\usebox{\plotpoint}}
\put(817,480){\usebox{\plotpoint}}
\put(818,482){\usebox{\plotpoint}}
\put(819,483){\usebox{\plotpoint}}
\put(820,484){\usebox{\plotpoint}}
\put(821,485){\usebox{\plotpoint}}
\put(822,487){\usebox{\plotpoint}}
\put(823,488){\usebox{\plotpoint}}
\put(824,489){\usebox{\plotpoint}}
\put(825,491){\usebox{\plotpoint}}
\put(826,492){\usebox{\plotpoint}}
\put(827,493){\usebox{\plotpoint}}
\put(828,495){\usebox{\plotpoint}}
\put(829,496){\usebox{\plotpoint}}
\put(830,497){\usebox{\plotpoint}}
\put(831,499){\usebox{\plotpoint}}
\put(832,500){\usebox{\plotpoint}}
\put(833,501){\usebox{\plotpoint}}
\put(834,503){\usebox{\plotpoint}}
\put(835,504){\usebox{\plotpoint}}
\put(836,505){\usebox{\plotpoint}}
\put(837,506){\usebox{\plotpoint}}
\put(838,508){\usebox{\plotpoint}}
\put(839,509){\usebox{\plotpoint}}
\put(840,510){\usebox{\plotpoint}}
\put(841,512){\usebox{\plotpoint}}
\put(842,513){\usebox{\plotpoint}}
\put(843,514){\usebox{\plotpoint}}
\put(844,516){\usebox{\plotpoint}}
\put(845,517){\usebox{\plotpoint}}
\put(846,518){\usebox{\plotpoint}}
\put(847,520){\usebox{\plotpoint}}
\put(848,521){\usebox{\plotpoint}}
\put(849,522){\usebox{\plotpoint}}
\put(850,523){\usebox{\plotpoint}}
\put(851,525){\usebox{\plotpoint}}
\put(852,526){\usebox{\plotpoint}}
\put(853,527){\usebox{\plotpoint}}
\put(854,528){\usebox{\plotpoint}}
\put(855,530){\usebox{\plotpoint}}
\put(856,531){\usebox{\plotpoint}}
\put(857,532){\usebox{\plotpoint}}
\put(858,533){\usebox{\plotpoint}}
\put(859,534){\usebox{\plotpoint}}
\put(860,536){\usebox{\plotpoint}}
\put(861,537){\usebox{\plotpoint}}
\put(862,538){\usebox{\plotpoint}}
\put(863,539){\usebox{\plotpoint}}
\put(864,540){\usebox{\plotpoint}}
\put(865,542){\usebox{\plotpoint}}
\put(866,543){\usebox{\plotpoint}}
\put(867,544){\usebox{\plotpoint}}
\put(868,545){\usebox{\plotpoint}}
\put(869,546){\usebox{\plotpoint}}
\put(870,548){\usebox{\plotpoint}}
\put(871,549){\usebox{\plotpoint}}
\put(872,550){\usebox{\plotpoint}}
\put(873,551){\usebox{\plotpoint}}
\put(874,552){\usebox{\plotpoint}}
\put(875,554){\usebox{\plotpoint}}
\put(876,555){\usebox{\plotpoint}}
\put(877,556){\usebox{\plotpoint}}
\put(878,557){\usebox{\plotpoint}}
\put(879,559){\usebox{\plotpoint}}
\put(880,560){\usebox{\plotpoint}}
\put(881,561){\usebox{\plotpoint}}
\put(882,562){\usebox{\plotpoint}}
\put(883,563){\usebox{\plotpoint}}
\put(884,564){\usebox{\plotpoint}}
\put(885,565){\usebox{\plotpoint}}
\put(886,566){\usebox{\plotpoint}}
\put(887,568){\usebox{\plotpoint}}
\put(888,569){\usebox{\plotpoint}}
\put(889,570){\usebox{\plotpoint}}
\put(890,571){\usebox{\plotpoint}}
\put(891,572){\usebox{\plotpoint}}
\put(892,573){\usebox{\plotpoint}}
\put(893,574){\usebox{\plotpoint}}
\put(894,576){\usebox{\plotpoint}}
\put(895,577){\usebox{\plotpoint}}
\put(896,578){\usebox{\plotpoint}}
\put(897,579){\usebox{\plotpoint}}
\put(898,580){\usebox{\plotpoint}}
\put(899,581){\usebox{\plotpoint}}
\put(900,582){\usebox{\plotpoint}}
\put(901,583){\usebox{\plotpoint}}
\put(902,585){\usebox{\plotpoint}}
\put(903,586){\usebox{\plotpoint}}
\put(904,587){\usebox{\plotpoint}}
\put(905,588){\usebox{\plotpoint}}
\put(906,589){\usebox{\plotpoint}}
\put(907,590){\usebox{\plotpoint}}
\put(908,591){\usebox{\plotpoint}}
\put(909,593){\usebox{\plotpoint}}
\put(910,594){\usebox{\plotpoint}}
\put(911,595){\usebox{\plotpoint}}
\put(912,596){\usebox{\plotpoint}}
\put(913,597){\usebox{\plotpoint}}
\put(914,598){\usebox{\plotpoint}}
\put(915,599){\usebox{\plotpoint}}
\put(916,600){\usebox{\plotpoint}}
\put(917,601){\usebox{\plotpoint}}
\put(918,602){\usebox{\plotpoint}}
\put(919,604){\usebox{\plotpoint}}
\put(920,605){\usebox{\plotpoint}}
\put(921,606){\usebox{\plotpoint}}
\put(922,607){\usebox{\plotpoint}}
\put(923,608){\usebox{\plotpoint}}
\put(924,609){\usebox{\plotpoint}}
\put(925,610){\usebox{\plotpoint}}
\put(926,611){\usebox{\plotpoint}}
\put(927,612){\usebox{\plotpoint}}
\put(928,613){\usebox{\plotpoint}}
\put(929,615){\usebox{\plotpoint}}
\put(930,616){\usebox{\plotpoint}}
\put(931,617){\usebox{\plotpoint}}
\put(932,618){\usebox{\plotpoint}}
\put(933,619){\usebox{\plotpoint}}
\put(934,620){\usebox{\plotpoint}}
\put(935,621){\usebox{\plotpoint}}
\put(936,622){\usebox{\plotpoint}}
\put(937,623){\usebox{\plotpoint}}
\put(938,625){\usebox{\plotpoint}}
\put(939,626){\usebox{\plotpoint}}
\put(940,627){\usebox{\plotpoint}}
\put(941,628){\usebox{\plotpoint}}
\put(942,629){\usebox{\plotpoint}}
\put(943,630){\usebox{\plotpoint}}
\put(944,631){\usebox{\plotpoint}}
\put(945,632){\usebox{\plotpoint}}
\put(946,633){\usebox{\plotpoint}}
\put(947,634){\usebox{\plotpoint}}
\put(948,636){\usebox{\plotpoint}}
\put(949,637){\usebox{\plotpoint}}
\put(950,638){\usebox{\plotpoint}}
\put(951,639){\usebox{\plotpoint}}
\put(952,640){\usebox{\plotpoint}}
\put(953,641){\usebox{\plotpoint}}
\put(954,642){\usebox{\plotpoint}}
\put(955,643){\usebox{\plotpoint}}
\put(956,644){\usebox{\plotpoint}}
\put(957,645){\usebox{\plotpoint}}
\put(958,647){\usebox{\plotpoint}}
\put(959,648){\usebox{\plotpoint}}
\put(960,649){\usebox{\plotpoint}}
\put(961,650){\usebox{\plotpoint}}
\put(962,651){\usebox{\plotpoint}}
\put(963,652){\usebox{\plotpoint}}
\put(964,653){\usebox{\plotpoint}}
\put(965,654){\usebox{\plotpoint}}
\put(966,655){\usebox{\plotpoint}}
\put(967,657){\usebox{\plotpoint}}
\put(968,658){\usebox{\plotpoint}}
\put(969,659){\usebox{\plotpoint}}
\put(970,660){\usebox{\plotpoint}}
\put(971,661){\usebox{\plotpoint}}
\put(972,662){\usebox{\plotpoint}}
\put(973,663){\usebox{\plotpoint}}
\put(974,664){\usebox{\plotpoint}}
\put(975,665){\usebox{\plotpoint}}
\put(976,666){\usebox{\plotpoint}}
\put(977,667){\usebox{\plotpoint}}
\put(978,668){\usebox{\plotpoint}}
\put(979,669){\usebox{\plotpoint}}
\put(980,670){\usebox{\plotpoint}}
\put(981,671){\usebox{\plotpoint}}
\put(982,672){\usebox{\plotpoint}}
\put(983,673){\usebox{\plotpoint}}
\put(984,674){\usebox{\plotpoint}}
\put(985,675){\usebox{\plotpoint}}
\put(986,676){\usebox{\plotpoint}}
\put(987,677){\usebox{\plotpoint}}
\put(988,678){\usebox{\plotpoint}}
\put(989,679){\usebox{\plotpoint}}
\put(990,680){\usebox{\plotpoint}}
\put(991,681){\usebox{\plotpoint}}
\put(992,682){\usebox{\plotpoint}}
\put(993,683){\usebox{\plotpoint}}
\put(994,684){\usebox{\plotpoint}}
\put(995,685){\usebox{\plotpoint}}
\put(996,686){\usebox{\plotpoint}}
\put(997,687){\usebox{\plotpoint}}
\put(998,689){\usebox{\plotpoint}}
\put(999,690){\usebox{\plotpoint}}
\put(1000,691){\usebox{\plotpoint}}
\put(1001,692){\usebox{\plotpoint}}
\put(1002,693){\usebox{\plotpoint}}
\put(1003,694){\usebox{\plotpoint}}
\put(1004,695){\usebox{\plotpoint}}
\put(1005,696){\usebox{\plotpoint}}
\put(1006,697){\usebox{\plotpoint}}
\put(1007,698){\usebox{\plotpoint}}
\put(1008,699){\usebox{\plotpoint}}
\put(1009,700){\usebox{\plotpoint}}
\put(1010,701){\usebox{\plotpoint}}
\put(1011,702){\usebox{\plotpoint}}
\put(1012,704){\usebox{\plotpoint}}
\put(1013,705){\usebox{\plotpoint}}
\put(1014,706){\usebox{\plotpoint}}
\put(1015,707){\usebox{\plotpoint}}
\put(1016,708){\usebox{\plotpoint}}
\put(1017,709){\usebox{\plotpoint}}
\put(1018,710){\usebox{\plotpoint}}
\put(1019,711){\usebox{\plotpoint}}
\put(1020,712){\usebox{\plotpoint}}
\put(1021,713){\usebox{\plotpoint}}
\put(1022,714){\usebox{\plotpoint}}
\put(1023,715){\usebox{\plotpoint}}
\put(1024,716){\usebox{\plotpoint}}
\put(1025,717){\usebox{\plotpoint}}
\put(1026,719){\usebox{\plotpoint}}
\put(1027,720){\usebox{\plotpoint}}
\put(1028,721){\usebox{\plotpoint}}
\put(1029,722){\usebox{\plotpoint}}
\put(1030,723){\usebox{\plotpoint}}
\put(1031,724){\usebox{\plotpoint}}
\put(1032,725){\usebox{\plotpoint}}
\put(1033,726){\usebox{\plotpoint}}
\put(1034,727){\usebox{\plotpoint}}
\put(1035,728){\usebox{\plotpoint}}
\put(1036,729){\usebox{\plotpoint}}
\put(1037,730){\usebox{\plotpoint}}
\put(1038,731){\usebox{\plotpoint}}
\put(1039,732){\usebox{\plotpoint}}
\put(1040,733){\usebox{\plotpoint}}
\put(1041,734){\usebox{\plotpoint}}
\put(1042,735){\usebox{\plotpoint}}
\put(1043,736){\usebox{\plotpoint}}
\put(1044,737){\usebox{\plotpoint}}
\put(1045,738){\usebox{\plotpoint}}
\put(1046,739){\usebox{\plotpoint}}
\put(1047,740){\usebox{\plotpoint}}
\put(1048,741){\usebox{\plotpoint}}
\put(1049,742){\usebox{\plotpoint}}
\put(1050,743){\usebox{\plotpoint}}
\put(1051,744){\usebox{\plotpoint}}
\put(1052,745){\usebox{\plotpoint}}
\put(1053,746){\usebox{\plotpoint}}
\put(1054,747){\usebox{\plotpoint}}
\put(1055,749){\usebox{\plotpoint}}
\put(1056,750){\usebox{\plotpoint}}
\put(1057,751){\usebox{\plotpoint}}
\put(1058,752){\usebox{\plotpoint}}
\put(1059,753){\usebox{\plotpoint}}
\put(1060,754){\usebox{\plotpoint}}
\put(1061,755){\usebox{\plotpoint}}
\put(1062,756){\usebox{\plotpoint}}
\put(1063,757){\usebox{\plotpoint}}
\put(1064,758){\usebox{\plotpoint}}
\put(1065,759){\usebox{\plotpoint}}
\put(1066,760){\usebox{\plotpoint}}
\put(1067,761){\usebox{\plotpoint}}
\put(1068,762){\usebox{\plotpoint}}
\put(1069,763){\usebox{\plotpoint}}
\put(1070,764){\usebox{\plotpoint}}
\put(1071,765){\usebox{\plotpoint}}
\put(1072,766){\usebox{\plotpoint}}
\put(1073,767){\usebox{\plotpoint}}
\put(1074,768){\usebox{\plotpoint}}
\put(1075,769){\usebox{\plotpoint}}
\put(1076,770){\usebox{\plotpoint}}
\put(1077,771){\usebox{\plotpoint}}
\put(1078,772){\usebox{\plotpoint}}
\put(1079,773){\usebox{\plotpoint}}
\put(1080,774){\usebox{\plotpoint}}
\put(1081,775){\usebox{\plotpoint}}
\put(1082,776){\usebox{\plotpoint}}
\put(1083,777){\usebox{\plotpoint}}
\put(1084,778){\usebox{\plotpoint}}
\put(1085,779){\usebox{\plotpoint}}
\put(1086,780){\usebox{\plotpoint}}
\put(1087,781){\usebox{\plotpoint}}
\put(1088,782){\usebox{\plotpoint}}
\put(1089,783){\usebox{\plotpoint}}
\put(1090,784){\usebox{\plotpoint}}
\put(1091,785){\usebox{\plotpoint}}
\put(1092,786){\usebox{\plotpoint}}
\put(1093,787){\usebox{\plotpoint}}
\put(1094,788){\usebox{\plotpoint}}
\put(1095,789){\usebox{\plotpoint}}
\put(1096,790){\usebox{\plotpoint}}
\put(1097,791){\usebox{\plotpoint}}
\put(1098,792){\usebox{\plotpoint}}
\put(1099,793){\usebox{\plotpoint}}
\put(1100,794){\usebox{\plotpoint}}
\put(1101,795){\usebox{\plotpoint}}
\put(1102,796){\usebox{\plotpoint}}
\put(1103,797){\usebox{\plotpoint}}
\put(1104,798){\usebox{\plotpoint}}
\put(1105,799){\usebox{\plotpoint}}
\put(1106,800){\usebox{\plotpoint}}
\put(1107,801){\usebox{\plotpoint}}
\put(1108,802){\usebox{\plotpoint}}
\put(1109,803){\usebox{\plotpoint}}
\put(1110,804){\usebox{\plotpoint}}
\put(1111,805){\usebox{\plotpoint}}
\put(1112,806){\usebox{\plotpoint}}
\put(1113,807){\usebox{\plotpoint}}
\put(1115,808){\usebox{\plotpoint}}
\put(1116,809){\usebox{\plotpoint}}
\put(1117,810){\usebox{\plotpoint}}
\put(1118,811){\usebox{\plotpoint}}
\put(1119,812){\usebox{\plotpoint}}
\put(1120,813){\usebox{\plotpoint}}
\put(1121,814){\usebox{\plotpoint}}
\put(1122,815){\usebox{\plotpoint}}
\put(1123,816){\usebox{\plotpoint}}
\put(1124,817){\usebox{\plotpoint}}
\put(1125,818){\usebox{\plotpoint}}
\put(1126,819){\usebox{\plotpoint}}
\put(1127,820){\usebox{\plotpoint}}
\put(1128,821){\usebox{\plotpoint}}
\put(1129,822){\usebox{\plotpoint}}
\put(1130,823){\usebox{\plotpoint}}
\put(1131,824){\usebox{\plotpoint}}
\put(1132,825){\usebox{\plotpoint}}
\put(1133,826){\usebox{\plotpoint}}
\put(1134,827){\usebox{\plotpoint}}
\put(1135,828){\usebox{\plotpoint}}
\put(1136,829){\usebox{\plotpoint}}
\put(1137,830){\usebox{\plotpoint}}
\put(1138,831){\usebox{\plotpoint}}
\put(1139,832){\usebox{\plotpoint}}
\put(1140,833){\usebox{\plotpoint}}
\put(1141,834){\usebox{\plotpoint}}
\put(1142,835){\usebox{\plotpoint}}
\put(1143,836){\usebox{\plotpoint}}
\put(1144,837){\usebox{\plotpoint}}
\put(1145,838){\usebox{\plotpoint}}
\put(1146,839){\usebox{\plotpoint}}
\put(1147,840){\usebox{\plotpoint}}
\put(1148,841){\usebox{\plotpoint}}
\put(1149,842){\usebox{\plotpoint}}
\put(1150,843){\usebox{\plotpoint}}
\put(1151,844){\usebox{\plotpoint}}
\put(1152,845){\usebox{\plotpoint}}
\put(1153,846){\usebox{\plotpoint}}
\put(1154,847){\usebox{\plotpoint}}
\put(1155,848){\usebox{\plotpoint}}
\put(1156,849){\usebox{\plotpoint}}
\put(1157,850){\usebox{\plotpoint}}
\put(1158,851){\usebox{\plotpoint}}
\put(1159,852){\usebox{\plotpoint}}
\put(1160,853){\usebox{\plotpoint}}
\put(1161,854){\usebox{\plotpoint}}
\put(1162,855){\usebox{\plotpoint}}
\put(1163,856){\usebox{\plotpoint}}
\put(1164,857){\usebox{\plotpoint}}
\put(1165,858){\usebox{\plotpoint}}
\put(1166,859){\usebox{\plotpoint}}
\put(1167,860){\usebox{\plotpoint}}
\put(1168,861){\usebox{\plotpoint}}
\put(1169,862){\usebox{\plotpoint}}
\put(1170,863){\usebox{\plotpoint}}
\put(1172,864){\usebox{\plotpoint}}
\put(1173,865){\usebox{\plotpoint}}
\put(1174,866){\usebox{\plotpoint}}
\put(1175,867){\usebox{\plotpoint}}
\put(1176,868){\usebox{\plotpoint}}
\put(1177,869){\usebox{\plotpoint}}
\put(1178,870){\usebox{\plotpoint}}
\put(1179,871){\usebox{\plotpoint}}
\put(1180,872){\usebox{\plotpoint}}
\put(1181,873){\usebox{\plotpoint}}
\put(1182,874){\usebox{\plotpoint}}
\put(1183,875){\usebox{\plotpoint}}
\put(1184,876){\usebox{\plotpoint}}
\put(1185,877){\usebox{\plotpoint}}
\put(1186,878){\usebox{\plotpoint}}
\put(1188,879){\usebox{\plotpoint}}
\put(1189,880){\usebox{\plotpoint}}
\put(1190,881){\usebox{\plotpoint}}
\put(1191,882){\usebox{\plotpoint}}
\put(1192,883){\usebox{\plotpoint}}
\put(1193,884){\usebox{\plotpoint}}
\put(1194,885){\usebox{\plotpoint}}
\put(1195,886){\usebox{\plotpoint}}
\put(1196,887){\usebox{\plotpoint}}
\put(1197,888){\usebox{\plotpoint}}
\put(1198,889){\usebox{\plotpoint}}
\put(1199,890){\usebox{\plotpoint}}
\put(1200,891){\usebox{\plotpoint}}
\put(1201,892){\usebox{\plotpoint}}
\put(1203,893){\usebox{\plotpoint}}
\put(1204,894){\usebox{\plotpoint}}
\put(1205,895){\usebox{\plotpoint}}
\put(1206,896){\usebox{\plotpoint}}
\put(1207,897){\usebox{\plotpoint}}
\put(1208,898){\usebox{\plotpoint}}
\put(1209,899){\usebox{\plotpoint}}
\put(1210,900){\usebox{\plotpoint}}
\put(1211,901){\usebox{\plotpoint}}
\put(1212,902){\usebox{\plotpoint}}
\put(1213,903){\usebox{\plotpoint}}
\put(1214,904){\usebox{\plotpoint}}
\put(1215,905){\usebox{\plotpoint}}
\put(1216,906){\usebox{\plotpoint}}
\put(1217,907){\usebox{\plotpoint}}
\put(1218,908){\usebox{\plotpoint}}
\put(1219,909){\usebox{\plotpoint}}
\put(1220,910){\usebox{\plotpoint}}
\put(1221,911){\usebox{\plotpoint}}
\put(1222,912){\usebox{\plotpoint}}
\put(1223,913){\usebox{\plotpoint}}
\put(1224,914){\usebox{\plotpoint}}
\put(1225,915){\usebox{\plotpoint}}
\put(1226,916){\usebox{\plotpoint}}
\put(1227,917){\usebox{\plotpoint}}
\put(1228,918){\usebox{\plotpoint}}
\put(1229,919){\usebox{\plotpoint}}
\put(1231,920){\usebox{\plotpoint}}
\put(1232,921){\usebox{\plotpoint}}
\put(1233,922){\usebox{\plotpoint}}
\put(1234,923){\usebox{\plotpoint}}
\put(1235,924){\usebox{\plotpoint}}
\put(1236,925){\usebox{\plotpoint}}
\put(1237,926){\usebox{\plotpoint}}
\put(1238,927){\usebox{\plotpoint}}
\put(1239,928){\usebox{\plotpoint}}
\put(1240,929){\usebox{\plotpoint}}
\put(1241,930){\usebox{\plotpoint}}
\put(1242,931){\usebox{\plotpoint}}
\put(1243,932){\usebox{\plotpoint}}
\put(1244,933){\usebox{\plotpoint}}
\put(1245,934){\usebox{\plotpoint}}
\put(1246,935){\usebox{\plotpoint}}
\put(1247,936){\usebox{\plotpoint}}
\put(1248,937){\usebox{\plotpoint}}
\put(1249,938){\usebox{\plotpoint}}
\put(1250,939){\usebox{\plotpoint}}
\put(1251,940){\usebox{\plotpoint}}
\put(1252,941){\usebox{\plotpoint}}
\put(1253,942){\usebox{\plotpoint}}
\put(1254,943){\usebox{\plotpoint}}
\put(1255,944){\usebox{\plotpoint}}
\put(1256,945){\usebox{\plotpoint}}
\put(1257,946){\usebox{\plotpoint}}
\put(1258,947){\usebox{\plotpoint}}
\put(1260,948){\usebox{\plotpoint}}
\put(1261,949){\usebox{\plotpoint}}
\put(1262,950){\usebox{\plotpoint}}
\put(1263,951){\usebox{\plotpoint}}
\put(1264,952){\usebox{\plotpoint}}
\put(1265,953){\usebox{\plotpoint}}
\put(1266,954){\usebox{\plotpoint}}
\put(1267,955){\usebox{\plotpoint}}
\put(1268,956){\usebox{\plotpoint}}
\put(1269,957){\usebox{\plotpoint}}
\put(1270,958){\usebox{\plotpoint}}
\put(1271,959){\usebox{\plotpoint}}
\put(1272,960){\usebox{\plotpoint}}
\put(1273,961){\usebox{\plotpoint}}
\put(1275,962){\usebox{\plotpoint}}
\put(1276,963){\usebox{\plotpoint}}
\put(1277,964){\usebox{\plotpoint}}
\put(1278,965){\usebox{\plotpoint}}
\put(1279,966){\usebox{\plotpoint}}
\put(1280,967){\usebox{\plotpoint}}
\put(1281,968){\usebox{\plotpoint}}
\put(1282,969){\usebox{\plotpoint}}
\put(1283,970){\usebox{\plotpoint}}
\put(1284,971){\usebox{\plotpoint}}
\put(1285,972){\usebox{\plotpoint}}
\put(1286,973){\usebox{\plotpoint}}
\put(1287,974){\usebox{\plotpoint}}
\put(1289,975){\usebox{\plotpoint}}
\put(1290,976){\usebox{\plotpoint}}
\put(1291,977){\usebox{\plotpoint}}
\put(1292,978){\usebox{\plotpoint}}
\put(1293,979){\usebox{\plotpoint}}
\put(1294,980){\usebox{\plotpoint}}
\put(1295,981){\usebox{\plotpoint}}
\put(1296,982){\usebox{\plotpoint}}
\put(1297,983){\usebox{\plotpoint}}
\put(1298,984){\usebox{\plotpoint}}
\put(1300,985){\usebox{\plotpoint}}
\put(1301,986){\usebox{\plotpoint}}
\put(1302,987){\usebox{\plotpoint}}
\put(1303,988){\usebox{\plotpoint}}
\put(1304,989){\usebox{\plotpoint}}
\put(1305,990){\usebox{\plotpoint}}
\put(1306,991){\usebox{\plotpoint}}
\put(1307,992){\usebox{\plotpoint}}
\put(1308,993){\usebox{\plotpoint}}
\put(1310,994){\usebox{\plotpoint}}
\put(1311,995){\usebox{\plotpoint}}
\put(1312,996){\usebox{\plotpoint}}
\put(1313,997){\usebox{\plotpoint}}
\put(1314,998){\usebox{\plotpoint}}
\put(1315,999){\usebox{\plotpoint}}
\put(1316,1000){\usebox{\plotpoint}}
\put(1317,1001){\usebox{\plotpoint}}
\put(1318,1002){\usebox{\plotpoint}}
\put(1320,1003){\usebox{\plotpoint}}
\put(1321,1004){\usebox{\plotpoint}}
\put(1322,1005){\usebox{\plotpoint}}
\put(1323,1006){\usebox{\plotpoint}}
\put(1324,1007){\usebox{\plotpoint}}
\put(1325,1008){\usebox{\plotpoint}}
\put(1326,1009){\usebox{\plotpoint}}
\put(1327,1010){\usebox{\plotpoint}}
\put(1328,1011){\usebox{\plotpoint}}
\put(1329,1012){\usebox{\plotpoint}}
\put(1330,1013){\usebox{\plotpoint}}
\put(1331,1014){\usebox{\plotpoint}}
\put(1332,1015){\usebox{\plotpoint}}
\put(1334,1016){\usebox{\plotpoint}}
\put(1335,1017){\usebox{\plotpoint}}
\put(1336,1018){\usebox{\plotpoint}}
\put(1337,1019){\usebox{\plotpoint}}
\put(1338,1020){\usebox{\plotpoint}}
\put(1339,1021){\usebox{\plotpoint}}
\put(1340,1022){\usebox{\plotpoint}}
\put(1341,1023){\usebox{\plotpoint}}
\put(1342,1024){\usebox{\plotpoint}}
\put(1343,1025){\usebox{\plotpoint}}
\put(1344,1026){\usebox{\plotpoint}}
\put(1345,1027){\usebox{\plotpoint}}
\put(1346,1028){\usebox{\plotpoint}}
\put(1348,1029){\usebox{\plotpoint}}
\put(1349,1030){\usebox{\plotpoint}}
\put(1350,1031){\usebox{\plotpoint}}
\put(1351,1032){\usebox{\plotpoint}}
\put(1352,1033){\usebox{\plotpoint}}
\put(1353,1034){\usebox{\plotpoint}}
\put(1354,1035){\usebox{\plotpoint}}
\put(1355,1036){\usebox{\plotpoint}}
\put(1356,1037){\usebox{\plotpoint}}
\put(1357,1038){\usebox{\plotpoint}}
\put(1358,1039){\usebox{\plotpoint}}
\put(1359,1040){\usebox{\plotpoint}}
\put(1360,1041){\usebox{\plotpoint}}
\put(1361,1042){\usebox{\plotpoint}}
\put(1363,1043){\usebox{\plotpoint}}
\put(1364,1044){\usebox{\plotpoint}}
\put(1365,1045){\usebox{\plotpoint}}
\put(1366,1046){\usebox{\plotpoint}}
\put(1367,1047){\usebox{\plotpoint}}
\put(1368,1048){\usebox{\plotpoint}}
\put(1369,1049){\usebox{\plotpoint}}
\put(1370,1050){\usebox{\plotpoint}}
\put(1371,1051){\usebox{\plotpoint}}
\put(1372,1052){\usebox{\plotpoint}}
\put(1373,1053){\usebox{\plotpoint}}
\put(1374,1054){\usebox{\plotpoint}}
\put(1375,1055){\usebox{\plotpoint}}
\put(1377,1056){\usebox{\plotpoint}}
\put(1378,1057){\usebox{\plotpoint}}
\put(1379,1058){\usebox{\plotpoint}}
\put(1380,1059){\usebox{\plotpoint}}
\put(1381,1060){\usebox{\plotpoint}}
\put(1382,1061){\usebox{\plotpoint}}
\put(1383,1062){\usebox{\plotpoint}}
\put(1385,1063){\usebox{\plotpoint}}
\put(1386,1064){\usebox{\plotpoint}}
\put(1387,1065){\usebox{\plotpoint}}
\put(1388,1066){\usebox{\plotpoint}}
\put(1389,1067){\usebox{\plotpoint}}
\put(1390,1068){\usebox{\plotpoint}}
\put(1391,1069){\usebox{\plotpoint}}
\put(1393,1070){\usebox{\plotpoint}}
\put(1394,1071){\usebox{\plotpoint}}
\put(1395,1072){\usebox{\plotpoint}}
\put(1396,1073){\usebox{\plotpoint}}
\put(1397,1074){\usebox{\plotpoint}}
\put(1398,1075){\usebox{\plotpoint}}
\put(1400,1076){\usebox{\plotpoint}}
\put(1401,1077){\usebox{\plotpoint}}
\put(1402,1078){\usebox{\plotpoint}}
\put(1403,1079){\usebox{\plotpoint}}
\put(1404,1080){\usebox{\plotpoint}}
\put(1405,1081){\usebox{\plotpoint}}
\put(1406,1082){\usebox{\plotpoint}}
\put(1408,1083){\usebox{\plotpoint}}
\put(1409,1084){\usebox{\plotpoint}}
\put(1410,1085){\usebox{\plotpoint}}
\put(1411,1086){\usebox{\plotpoint}}
\put(1412,1087){\usebox{\plotpoint}}
\put(1413,1088){\usebox{\plotpoint}}
\put(1414,1089){\usebox{\plotpoint}}
\put(1415,1090){\usebox{\plotpoint}}
\put(1416,1091){\usebox{\plotpoint}}
\put(1417,1092){\usebox{\plotpoint}}
\put(1418,1093){\usebox{\plotpoint}}
\put(1419,1094){\usebox{\plotpoint}}
\put(1420,1095){\usebox{\plotpoint}}
\put(1422,1096){\usebox{\plotpoint}}
\put(1423,1097){\usebox{\plotpoint}}
\put(1424,1098){\usebox{\plotpoint}}
\put(1425,1099){\usebox{\plotpoint}}
\put(1426,1100){\usebox{\plotpoint}}
\put(1427,1101){\usebox{\plotpoint}}
\put(1428,1102){\usebox{\plotpoint}}
\put(1429,1103){\usebox{\plotpoint}}
\put(1430,1104){\usebox{\plotpoint}}
\put(1431,1105){\usebox{\plotpoint}}
\put(1432,1106){\usebox{\plotpoint}}
\put(1433,1107){\usebox{\plotpoint}}
\put(1434,1108){\usebox{\plotpoint}}
\put(264,502){\usebox{\plotpoint}}
\put(264,502){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(293,503){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(308,504){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(323,505){\rule[-0.500pt]{1.747pt}{1.000pt}}
\put(330,506){\rule[-0.500pt]{1.747pt}{1.000pt}}
\put(337,507){\rule[-0.500pt]{1.747pt}{1.000pt}}
\put(344,508){\rule[-0.500pt]{1.747pt}{1.000pt}}
\put(352,509){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(356,510){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(361,511){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(366,512){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(371,513){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(376,514){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(381,515){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(385,516){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(389,517){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(393,518){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(398,519){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(402,520){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(406,521){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(410,522){\usebox{\plotpoint}}
\put(414,523){\usebox{\plotpoint}}
\put(418,524){\usebox{\plotpoint}}
\put(421,525){\usebox{\plotpoint}}
\put(425,526){\usebox{\plotpoint}}
\put(429,527){\usebox{\plotpoint}}
\put(432,528){\usebox{\plotpoint}}
\put(436,529){\usebox{\plotpoint}}
\put(440,530){\usebox{\plotpoint}}
\put(443,531){\usebox{\plotpoint}}
\put(446,532){\usebox{\plotpoint}}
\put(449,533){\usebox{\plotpoint}}
\put(452,534){\usebox{\plotpoint}}
\put(456,535){\usebox{\plotpoint}}
\put(459,536){\usebox{\plotpoint}}
\put(462,537){\usebox{\plotpoint}}
\put(465,538){\usebox{\plotpoint}}
\put(469,539){\usebox{\plotpoint}}
\put(471,540){\usebox{\plotpoint}}
\put(474,541){\usebox{\plotpoint}}
\put(476,542){\usebox{\plotpoint}}
\put(479,543){\usebox{\plotpoint}}
\put(482,544){\usebox{\plotpoint}}
\put(484,545){\usebox{\plotpoint}}
\put(487,546){\usebox{\plotpoint}}
\put(490,547){\usebox{\plotpoint}}
\put(492,548){\usebox{\plotpoint}}
\put(495,549){\usebox{\plotpoint}}
\put(497,550){\usebox{\plotpoint}}
\put(500,551){\usebox{\plotpoint}}
\put(503,552){\usebox{\plotpoint}}
\put(505,553){\usebox{\plotpoint}}
\put(508,554){\usebox{\plotpoint}}
\put(510,555){\usebox{\plotpoint}}
\put(513,556){\usebox{\plotpoint}}
\put(515,557){\usebox{\plotpoint}}
\put(518,558){\usebox{\plotpoint}}
\put(520,559){\usebox{\plotpoint}}
\put(523,560){\usebox{\plotpoint}}
\put(525,561){\usebox{\plotpoint}}
\put(528,562){\usebox{\plotpoint}}
\put(530,563){\usebox{\plotpoint}}
\put(532,564){\usebox{\plotpoint}}
\put(535,565){\usebox{\plotpoint}}
\put(537,566){\usebox{\plotpoint}}
\put(540,567){\usebox{\plotpoint}}
\put(542,568){\usebox{\plotpoint}}
\put(544,569){\usebox{\plotpoint}}
\put(547,570){\usebox{\plotpoint}}
\put(549,571){\usebox{\plotpoint}}
\put(552,572){\usebox{\plotpoint}}
\put(554,573){\usebox{\plotpoint}}
\put(557,574){\usebox{\plotpoint}}
\put(559,575){\usebox{\plotpoint}}
\put(561,576){\usebox{\plotpoint}}
\put(563,577){\usebox{\plotpoint}}
\put(565,578){\usebox{\plotpoint}}
\put(567,579){\usebox{\plotpoint}}
\put(569,580){\usebox{\plotpoint}}
\put(571,581){\usebox{\plotpoint}}
\put(573,582){\usebox{\plotpoint}}
\put(575,583){\usebox{\plotpoint}}
\put(577,584){\usebox{\plotpoint}}
\put(579,585){\usebox{\plotpoint}}
\put(581,586){\usebox{\plotpoint}}
\put(583,587){\usebox{\plotpoint}}
\put(585,588){\usebox{\plotpoint}}
\put(588,589){\usebox{\plotpoint}}
\put(590,590){\usebox{\plotpoint}}
\put(592,591){\usebox{\plotpoint}}
\put(594,592){\usebox{\plotpoint}}
\put(596,593){\usebox{\plotpoint}}
\put(598,594){\usebox{\plotpoint}}
\put(601,595){\usebox{\plotpoint}}
\put(603,596){\usebox{\plotpoint}}
\put(605,597){\usebox{\plotpoint}}
\put(607,598){\usebox{\plotpoint}}
\put(609,599){\usebox{\plotpoint}}
\put(611,600){\usebox{\plotpoint}}
\put(613,601){\usebox{\plotpoint}}
\put(616,602){\usebox{\plotpoint}}
\put(617,603){\usebox{\plotpoint}}
\put(619,604){\usebox{\plotpoint}}
\put(621,605){\usebox{\plotpoint}}
\put(623,606){\usebox{\plotpoint}}
\put(625,607){\usebox{\plotpoint}}
\put(626,608){\usebox{\plotpoint}}
\put(628,609){\usebox{\plotpoint}}
\put(630,610){\usebox{\plotpoint}}
\put(632,611){\usebox{\plotpoint}}
\put(634,612){\usebox{\plotpoint}}
\put(635,613){\usebox{\plotpoint}}
\put(637,614){\usebox{\plotpoint}}
\put(639,615){\usebox{\plotpoint}}
\put(641,616){\usebox{\plotpoint}}
\put(643,617){\usebox{\plotpoint}}
\put(645,618){\usebox{\plotpoint}}
\put(646,619){\usebox{\plotpoint}}
\put(648,620){\usebox{\plotpoint}}
\put(650,621){\usebox{\plotpoint}}
\put(652,622){\usebox{\plotpoint}}
\put(654,623){\usebox{\plotpoint}}
\put(655,624){\usebox{\plotpoint}}
\put(657,625){\usebox{\plotpoint}}
\put(659,626){\usebox{\plotpoint}}
\put(661,627){\usebox{\plotpoint}}
\put(663,628){\usebox{\plotpoint}}
\put(664,629){\usebox{\plotpoint}}
\put(666,630){\usebox{\plotpoint}}
\put(668,631){\usebox{\plotpoint}}
\put(670,632){\usebox{\plotpoint}}
\put(672,633){\usebox{\plotpoint}}
\put(674,634){\usebox{\plotpoint}}
\put(675,635){\usebox{\plotpoint}}
\put(677,636){\usebox{\plotpoint}}
\put(679,637){\usebox{\plotpoint}}
\put(681,638){\usebox{\plotpoint}}
\put(683,639){\usebox{\plotpoint}}
\put(685,640){\usebox{\plotpoint}}
\put(687,641){\usebox{\plotpoint}}
\put(689,642){\usebox{\plotpoint}}
\put(690,643){\usebox{\plotpoint}}
\put(692,644){\usebox{\plotpoint}}
\put(694,645){\usebox{\plotpoint}}
\put(696,646){\usebox{\plotpoint}}
\put(698,647){\usebox{\plotpoint}}
\put(700,648){\usebox{\plotpoint}}
\put(702,649){\usebox{\plotpoint}}
\put(704,650){\usebox{\plotpoint}}
\put(705,651){\usebox{\plotpoint}}
\put(707,652){\usebox{\plotpoint}}
\put(709,653){\usebox{\plotpoint}}
\put(710,654){\usebox{\plotpoint}}
\put(712,655){\usebox{\plotpoint}}
\put(714,656){\usebox{\plotpoint}}
\put(715,657){\usebox{\plotpoint}}
\put(717,658){\usebox{\plotpoint}}
\put(719,659){\usebox{\plotpoint}}
\put(721,660){\usebox{\plotpoint}}
\put(722,661){\usebox{\plotpoint}}
\put(724,662){\usebox{\plotpoint}}
\put(726,663){\usebox{\plotpoint}}
\put(727,664){\usebox{\plotpoint}}
\put(729,665){\usebox{\plotpoint}}
\put(731,666){\usebox{\plotpoint}}
\put(733,667){\usebox{\plotpoint}}
\put(734,668){\usebox{\plotpoint}}
\put(736,669){\usebox{\plotpoint}}
\put(738,670){\usebox{\plotpoint}}
\put(739,671){\usebox{\plotpoint}}
\put(741,672){\usebox{\plotpoint}}
\put(743,673){\usebox{\plotpoint}}
\put(744,674){\usebox{\plotpoint}}
\put(746,675){\usebox{\plotpoint}}
\put(748,676){\usebox{\plotpoint}}
\put(750,677){\usebox{\plotpoint}}
\put(751,678){\usebox{\plotpoint}}
\put(753,679){\usebox{\plotpoint}}
\put(755,680){\usebox{\plotpoint}}
\put(756,681){\usebox{\plotpoint}}
\put(758,682){\usebox{\plotpoint}}
\put(760,683){\usebox{\plotpoint}}
\put(761,684){\usebox{\plotpoint}}
\put(763,685){\usebox{\plotpoint}}
\put(765,686){\usebox{\plotpoint}}
\put(766,687){\usebox{\plotpoint}}
\put(768,688){\usebox{\plotpoint}}
\put(769,689){\usebox{\plotpoint}}
\put(771,690){\usebox{\plotpoint}}
\put(772,691){\usebox{\plotpoint}}
\put(774,692){\usebox{\plotpoint}}
\put(776,693){\usebox{\plotpoint}}
\put(778,694){\usebox{\plotpoint}}
\put(780,695){\usebox{\plotpoint}}
\put(781,696){\usebox{\plotpoint}}
\put(783,697){\usebox{\plotpoint}}
\put(784,698){\usebox{\plotpoint}}
\put(786,699){\usebox{\plotpoint}}
\put(787,700){\usebox{\plotpoint}}
\put(789,701){\usebox{\plotpoint}}
\put(790,702){\usebox{\plotpoint}}
\put(792,703){\usebox{\plotpoint}}
\put(794,704){\usebox{\plotpoint}}
\put(795,705){\usebox{\plotpoint}}
\put(797,706){\usebox{\plotpoint}}
\put(798,707){\usebox{\plotpoint}}
\put(800,708){\usebox{\plotpoint}}
\put(802,709){\usebox{\plotpoint}}
\put(803,710){\usebox{\plotpoint}}
\put(805,711){\usebox{\plotpoint}}
\put(806,712){\usebox{\plotpoint}}
\put(808,713){\usebox{\plotpoint}}
\put(809,714){\usebox{\plotpoint}}
\put(811,715){\usebox{\plotpoint}}
\put(813,716){\usebox{\plotpoint}}
\put(814,717){\usebox{\plotpoint}}
\put(816,718){\usebox{\plotpoint}}
\put(817,719){\usebox{\plotpoint}}
\put(819,720){\usebox{\plotpoint}}
\put(820,721){\usebox{\plotpoint}}
\put(822,722){\usebox{\plotpoint}}
\put(824,723){\usebox{\plotpoint}}
\put(825,724){\usebox{\plotpoint}}
\put(827,725){\usebox{\plotpoint}}
\put(828,726){\usebox{\plotpoint}}
\put(830,727){\usebox{\plotpoint}}
\put(831,728){\usebox{\plotpoint}}
\put(833,729){\usebox{\plotpoint}}
\put(834,730){\usebox{\plotpoint}}
\put(836,731){\usebox{\plotpoint}}
\put(837,732){\usebox{\plotpoint}}
\put(839,733){\usebox{\plotpoint}}
\put(840,734){\usebox{\plotpoint}}
\put(842,735){\usebox{\plotpoint}}
\put(843,736){\usebox{\plotpoint}}
\put(845,737){\usebox{\plotpoint}}
\put(846,738){\usebox{\plotpoint}}
\put(848,739){\usebox{\plotpoint}}
\put(849,740){\usebox{\plotpoint}}
\put(851,741){\usebox{\plotpoint}}
\put(853,742){\usebox{\plotpoint}}
\put(854,743){\usebox{\plotpoint}}
\put(856,744){\usebox{\plotpoint}}
\put(857,745){\usebox{\plotpoint}}
\put(859,746){\usebox{\plotpoint}}
\put(860,747){\usebox{\plotpoint}}
\put(862,748){\usebox{\plotpoint}}
\put(863,749){\usebox{\plotpoint}}
\put(865,750){\usebox{\plotpoint}}
\put(866,751){\usebox{\plotpoint}}
\put(868,752){\usebox{\plotpoint}}
\put(869,753){\usebox{\plotpoint}}
\put(871,754){\usebox{\plotpoint}}
\put(872,755){\usebox{\plotpoint}}
\put(874,756){\usebox{\plotpoint}}
\put(875,757){\usebox{\plotpoint}}
\put(877,758){\usebox{\plotpoint}}
\put(878,759){\usebox{\plotpoint}}
\put(880,760){\usebox{\plotpoint}}
\put(882,761){\usebox{\plotpoint}}
\put(883,762){\usebox{\plotpoint}}
\put(885,763){\usebox{\plotpoint}}
\put(886,764){\usebox{\plotpoint}}
\put(888,765){\usebox{\plotpoint}}
\put(890,766){\usebox{\plotpoint}}
\put(891,767){\usebox{\plotpoint}}
\put(893,768){\usebox{\plotpoint}}
\put(894,769){\usebox{\plotpoint}}
\put(896,770){\usebox{\plotpoint}}
\put(897,771){\usebox{\plotpoint}}
\put(899,772){\usebox{\plotpoint}}
\put(901,773){\usebox{\plotpoint}}
\put(902,774){\usebox{\plotpoint}}
\put(904,775){\usebox{\plotpoint}}
\put(905,776){\usebox{\plotpoint}}
\put(907,777){\usebox{\plotpoint}}
\put(908,778){\usebox{\plotpoint}}
\put(910,779){\usebox{\plotpoint}}
\put(911,780){\usebox{\plotpoint}}
\put(913,781){\usebox{\plotpoint}}
\put(914,782){\usebox{\plotpoint}}
\put(916,783){\usebox{\plotpoint}}
\put(917,784){\usebox{\plotpoint}}
\put(919,785){\usebox{\plotpoint}}
\put(920,786){\usebox{\plotpoint}}
\put(922,787){\usebox{\plotpoint}}
\put(923,788){\usebox{\plotpoint}}
\put(924,789){\usebox{\plotpoint}}
\put(926,790){\usebox{\plotpoint}}
\put(927,791){\usebox{\plotpoint}}
\put(929,792){\usebox{\plotpoint}}
\put(930,793){\usebox{\plotpoint}}
\put(932,794){\usebox{\plotpoint}}
\put(933,795){\usebox{\plotpoint}}
\put(935,796){\usebox{\plotpoint}}
\put(936,797){\usebox{\plotpoint}}
\put(938,798){\usebox{\plotpoint}}
\put(939,799){\usebox{\plotpoint}}
\put(940,800){\usebox{\plotpoint}}
\put(942,801){\usebox{\plotpoint}}
\put(943,802){\usebox{\plotpoint}}
\put(945,803){\usebox{\plotpoint}}
\put(946,804){\usebox{\plotpoint}}
\put(948,805){\usebox{\plotpoint}}
\put(949,806){\usebox{\plotpoint}}
\put(951,807){\usebox{\plotpoint}}
\put(952,808){\usebox{\plotpoint}}
\put(953,809){\usebox{\plotpoint}}
\put(955,810){\usebox{\plotpoint}}
\put(956,811){\usebox{\plotpoint}}
\put(958,812){\usebox{\plotpoint}}
\put(959,813){\usebox{\plotpoint}}
\put(961,814){\usebox{\plotpoint}}
\put(962,815){\usebox{\plotpoint}}
\put(964,816){\usebox{\plotpoint}}
\put(965,817){\usebox{\plotpoint}}
\put(967,818){\usebox{\plotpoint}}
\put(968,819){\usebox{\plotpoint}}
\put(970,820){\usebox{\plotpoint}}
\put(971,821){\usebox{\plotpoint}}
\put(973,822){\usebox{\plotpoint}}
\put(974,823){\usebox{\plotpoint}}
\put(976,824){\usebox{\plotpoint}}
\put(977,825){\usebox{\plotpoint}}
\put(979,826){\usebox{\plotpoint}}
\put(980,827){\usebox{\plotpoint}}
\put(982,828){\usebox{\plotpoint}}
\put(983,829){\usebox{\plotpoint}}
\put(985,830){\usebox{\plotpoint}}
\put(986,831){\usebox{\plotpoint}}
\put(988,832){\usebox{\plotpoint}}
\put(989,833){\usebox{\plotpoint}}
\put(991,834){\usebox{\plotpoint}}
\put(992,835){\usebox{\plotpoint}}
\put(994,836){\usebox{\plotpoint}}
\put(995,837){\usebox{\plotpoint}}
\put(997,838){\usebox{\plotpoint}}
\put(998,839){\usebox{\plotpoint}}
\put(999,840){\usebox{\plotpoint}}
\put(1001,841){\usebox{\plotpoint}}
\put(1002,842){\usebox{\plotpoint}}
\put(1003,843){\usebox{\plotpoint}}
\put(1005,844){\usebox{\plotpoint}}
\put(1006,845){\usebox{\plotpoint}}
\put(1008,846){\usebox{\plotpoint}}
\put(1009,847){\usebox{\plotpoint}}
\put(1010,848){\usebox{\plotpoint}}
\put(1012,849){\usebox{\plotpoint}}
\put(1013,850){\usebox{\plotpoint}}
\put(1014,851){\usebox{\plotpoint}}
\put(1016,852){\usebox{\plotpoint}}
\put(1017,853){\usebox{\plotpoint}}
\put(1019,854){\usebox{\plotpoint}}
\put(1020,855){\usebox{\plotpoint}}
\put(1021,856){\usebox{\plotpoint}}
\put(1023,857){\usebox{\plotpoint}}
\put(1024,858){\usebox{\plotpoint}}
\put(1026,859){\usebox{\plotpoint}}
\put(1027,860){\usebox{\plotpoint}}
\put(1028,861){\usebox{\plotpoint}}
\put(1030,862){\usebox{\plotpoint}}
\put(1031,863){\usebox{\plotpoint}}
\put(1032,864){\usebox{\plotpoint}}
\put(1034,865){\usebox{\plotpoint}}
\put(1035,866){\usebox{\plotpoint}}
\put(1037,867){\usebox{\plotpoint}}
\put(1038,868){\usebox{\plotpoint}}
\put(1039,869){\usebox{\plotpoint}}
\put(1041,870){\usebox{\plotpoint}}
\put(1042,871){\usebox{\plotpoint}}
\put(1043,872){\usebox{\plotpoint}}
\put(1045,873){\usebox{\plotpoint}}
\put(1046,874){\usebox{\plotpoint}}
\put(1048,875){\usebox{\plotpoint}}
\put(1049,876){\usebox{\plotpoint}}
\put(1050,877){\usebox{\plotpoint}}
\put(1052,878){\usebox{\plotpoint}}
\put(1053,879){\usebox{\plotpoint}}
\put(1055,880){\usebox{\plotpoint}}
\put(1056,881){\usebox{\plotpoint}}
\put(1057,882){\usebox{\plotpoint}}
\put(1059,883){\usebox{\plotpoint}}
\put(1060,884){\usebox{\plotpoint}}
\put(1061,885){\usebox{\plotpoint}}
\put(1063,886){\usebox{\plotpoint}}
\put(1064,887){\usebox{\plotpoint}}
\put(1066,888){\usebox{\plotpoint}}
\put(1067,889){\usebox{\plotpoint}}
\put(1068,890){\usebox{\plotpoint}}
\put(1070,891){\usebox{\plotpoint}}
\put(1071,892){\usebox{\plotpoint}}
\put(1072,893){\usebox{\plotpoint}}
\put(1074,894){\usebox{\plotpoint}}
\put(1075,895){\usebox{\plotpoint}}
\put(1077,896){\usebox{\plotpoint}}
\put(1078,897){\usebox{\plotpoint}}
\put(1079,898){\usebox{\plotpoint}}
\put(1081,899){\usebox{\plotpoint}}
\put(1082,900){\usebox{\plotpoint}}
\put(1084,901){\usebox{\plotpoint}}
\put(1085,902){\usebox{\plotpoint}}
\put(1086,903){\usebox{\plotpoint}}
\put(1088,904){\usebox{\plotpoint}}
\put(1089,905){\usebox{\plotpoint}}
\put(1091,906){\usebox{\plotpoint}}
\put(1092,907){\usebox{\plotpoint}}
\put(1094,908){\usebox{\plotpoint}}
\put(1095,909){\usebox{\plotpoint}}
\put(1096,910){\usebox{\plotpoint}}
\put(1098,911){\usebox{\plotpoint}}
\put(1099,912){\usebox{\plotpoint}}
\put(1101,913){\usebox{\plotpoint}}
\put(1102,914){\usebox{\plotpoint}}
\put(1104,915){\usebox{\plotpoint}}
\put(1105,916){\usebox{\plotpoint}}
\put(1106,917){\usebox{\plotpoint}}
\put(1108,918){\usebox{\plotpoint}}
\put(1109,919){\usebox{\plotpoint}}
\put(1111,920){\usebox{\plotpoint}}
\put(1112,921){\usebox{\plotpoint}}
\put(1114,922){\usebox{\plotpoint}}
\put(1115,923){\usebox{\plotpoint}}
\put(1116,924){\usebox{\plotpoint}}
\put(1117,925){\usebox{\plotpoint}}
\put(1119,926){\usebox{\plotpoint}}
\put(1120,927){\usebox{\plotpoint}}
\put(1121,928){\usebox{\plotpoint}}
\put(1123,929){\usebox{\plotpoint}}
\put(1124,930){\usebox{\plotpoint}}
\put(1125,931){\usebox{\plotpoint}}
\put(1127,932){\usebox{\plotpoint}}
\put(1128,933){\usebox{\plotpoint}}
\put(1129,934){\usebox{\plotpoint}}
\put(1131,935){\usebox{\plotpoint}}
\put(1132,936){\usebox{\plotpoint}}
\put(1133,937){\usebox{\plotpoint}}
\put(1135,938){\usebox{\plotpoint}}
\put(1136,939){\usebox{\plotpoint}}
\put(1137,940){\usebox{\plotpoint}}
\put(1139,941){\usebox{\plotpoint}}
\put(1140,942){\usebox{\plotpoint}}
\put(1141,943){\usebox{\plotpoint}}
\put(1143,944){\usebox{\plotpoint}}
\put(1144,945){\usebox{\plotpoint}}
\put(1145,946){\usebox{\plotpoint}}
\put(1147,947){\usebox{\plotpoint}}
\put(1148,948){\usebox{\plotpoint}}
\put(1149,949){\usebox{\plotpoint}}
\put(1151,950){\usebox{\plotpoint}}
\put(1152,951){\usebox{\plotpoint}}
\put(1154,952){\usebox{\plotpoint}}
\put(1155,953){\usebox{\plotpoint}}
\put(1156,954){\usebox{\plotpoint}}
\put(1158,955){\usebox{\plotpoint}}
\put(1159,956){\usebox{\plotpoint}}
\put(1160,957){\usebox{\plotpoint}}
\put(1162,958){\usebox{\plotpoint}}
\put(1163,959){\usebox{\plotpoint}}
\put(1165,960){\usebox{\plotpoint}}
\put(1166,961){\usebox{\plotpoint}}
\put(1167,962){\usebox{\plotpoint}}
\put(1169,963){\usebox{\plotpoint}}
\put(1170,964){\usebox{\plotpoint}}
\put(1172,965){\usebox{\plotpoint}}
\put(1173,966){\usebox{\plotpoint}}
\put(1174,967){\usebox{\plotpoint}}
\put(1176,968){\usebox{\plotpoint}}
\put(1177,969){\usebox{\plotpoint}}
\put(1178,970){\usebox{\plotpoint}}
\put(1180,971){\usebox{\plotpoint}}
\put(1181,972){\usebox{\plotpoint}}
\put(1182,973){\usebox{\plotpoint}}
\put(1184,974){\usebox{\plotpoint}}
\put(1185,975){\usebox{\plotpoint}}
\put(1187,976){\usebox{\plotpoint}}
\put(1188,977){\usebox{\plotpoint}}
\put(1189,978){\usebox{\plotpoint}}
\put(1191,979){\usebox{\plotpoint}}
\put(1192,980){\usebox{\plotpoint}}
\put(1193,981){\usebox{\plotpoint}}
\put(1195,982){\usebox{\plotpoint}}
\put(1196,983){\usebox{\plotpoint}}
\put(1197,984){\usebox{\plotpoint}}
\put(1199,985){\usebox{\plotpoint}}
\put(1200,986){\usebox{\plotpoint}}
\put(1202,987){\usebox{\plotpoint}}
\put(1203,988){\usebox{\plotpoint}}
\put(1204,989){\usebox{\plotpoint}}
\put(1205,990){\usebox{\plotpoint}}
\put(1207,991){\usebox{\plotpoint}}
\put(1208,992){\usebox{\plotpoint}}
\put(1209,993){\usebox{\plotpoint}}
\put(1211,994){\usebox{\plotpoint}}
\put(1212,995){\usebox{\plotpoint}}
\put(1213,996){\usebox{\plotpoint}}
\put(1215,997){\usebox{\plotpoint}}
\put(1216,998){\usebox{\plotpoint}}
\put(1217,999){\usebox{\plotpoint}}
\put(1219,1000){\usebox{\plotpoint}}
\put(1220,1001){\usebox{\plotpoint}}
\put(1221,1002){\usebox{\plotpoint}}
\put(1223,1003){\usebox{\plotpoint}}
\put(1224,1004){\usebox{\plotpoint}}
\put(1225,1005){\usebox{\plotpoint}}
\put(1227,1006){\usebox{\plotpoint}}
\put(1228,1007){\usebox{\plotpoint}}
\put(1229,1008){\usebox{\plotpoint}}
\put(1231,1009){\usebox{\plotpoint}}
\put(1232,1010){\usebox{\plotpoint}}
\put(1233,1011){\usebox{\plotpoint}}
\put(1234,1012){\usebox{\plotpoint}}
\put(1236,1013){\usebox{\plotpoint}}
\put(1237,1014){\usebox{\plotpoint}}
\put(1238,1015){\usebox{\plotpoint}}
\put(1240,1016){\usebox{\plotpoint}}
\put(1241,1017){\usebox{\plotpoint}}
\put(1242,1018){\usebox{\plotpoint}}
\put(1244,1019){\usebox{\plotpoint}}
\put(1245,1020){\usebox{\plotpoint}}
\put(1246,1021){\usebox{\plotpoint}}
\put(1248,1022){\usebox{\plotpoint}}
\put(1249,1023){\usebox{\plotpoint}}
\put(1250,1024){\usebox{\plotpoint}}
\put(1252,1025){\usebox{\plotpoint}}
\put(1253,1026){\usebox{\plotpoint}}
\put(1254,1027){\usebox{\plotpoint}}
\put(1256,1028){\usebox{\plotpoint}}
\put(1257,1029){\usebox{\plotpoint}}
\put(1258,1030){\usebox{\plotpoint}}
\put(1260,1031){\usebox{\plotpoint}}
\put(1261,1032){\usebox{\plotpoint}}
\put(1262,1033){\usebox{\plotpoint}}
\put(1263,1034){\usebox{\plotpoint}}
\put(1265,1035){\usebox{\plotpoint}}
\put(1266,1036){\usebox{\plotpoint}}
\put(1267,1037){\usebox{\plotpoint}}
\put(1268,1038){\usebox{\plotpoint}}
\put(1270,1039){\usebox{\plotpoint}}
\put(1271,1040){\usebox{\plotpoint}}
\put(1272,1041){\usebox{\plotpoint}}
\put(1273,1042){\usebox{\plotpoint}}
\put(1275,1043){\usebox{\plotpoint}}
\put(1276,1044){\usebox{\plotpoint}}
\put(1277,1045){\usebox{\plotpoint}}
\put(1278,1046){\usebox{\plotpoint}}
\put(1280,1047){\usebox{\plotpoint}}
\put(1281,1048){\usebox{\plotpoint}}
\put(1282,1049){\usebox{\plotpoint}}
\put(1283,1050){\usebox{\plotpoint}}
\put(1285,1051){\usebox{\plotpoint}}
\put(1286,1052){\usebox{\plotpoint}}
\put(1287,1053){\usebox{\plotpoint}}
\put(1288,1054){\usebox{\plotpoint}}
\put(1290,1055){\usebox{\plotpoint}}
\put(1291,1056){\usebox{\plotpoint}}
\put(1293,1057){\usebox{\plotpoint}}
\put(1294,1058){\usebox{\plotpoint}}
\put(1295,1059){\usebox{\plotpoint}}
\put(1297,1060){\usebox{\plotpoint}}
\put(1298,1061){\usebox{\plotpoint}}
\put(1299,1062){\usebox{\plotpoint}}
\put(1301,1063){\usebox{\plotpoint}}
\put(1302,1064){\usebox{\plotpoint}}
\put(1304,1065){\usebox{\plotpoint}}
\put(1305,1066){\usebox{\plotpoint}}
\put(1306,1067){\usebox{\plotpoint}}
\put(1308,1068){\usebox{\plotpoint}}
\put(1309,1069){\usebox{\plotpoint}}
\put(1310,1070){\usebox{\plotpoint}}
\put(1312,1071){\usebox{\plotpoint}}
\put(1313,1072){\usebox{\plotpoint}}
\put(1314,1073){\usebox{\plotpoint}}
\put(1316,1074){\usebox{\plotpoint}}
\put(1317,1075){\usebox{\plotpoint}}
\put(1319,1076){\usebox{\plotpoint}}
\put(1320,1077){\usebox{\plotpoint}}
\put(1321,1078){\usebox{\plotpoint}}
\put(1322,1079){\usebox{\plotpoint}}
\put(1324,1080){\usebox{\plotpoint}}
\put(1325,1081){\usebox{\plotpoint}}
\put(1326,1082){\usebox{\plotpoint}}
\put(1327,1083){\usebox{\plotpoint}}
\put(1329,1084){\usebox{\plotpoint}}
\put(1330,1085){\usebox{\plotpoint}}
\put(1331,1086){\usebox{\plotpoint}}
\put(1332,1087){\usebox{\plotpoint}}
\put(1334,1088){\usebox{\plotpoint}}
\put(1335,1089){\usebox{\plotpoint}}
\put(1336,1090){\usebox{\plotpoint}}
\put(1337,1091){\usebox{\plotpoint}}
\put(1339,1092){\usebox{\plotpoint}}
\put(1340,1093){\usebox{\plotpoint}}
\put(1341,1094){\usebox{\plotpoint}}
\put(1342,1095){\usebox{\plotpoint}}
\put(1344,1096){\usebox{\plotpoint}}
\put(1345,1097){\usebox{\plotpoint}}
\put(1346,1098){\usebox{\plotpoint}}
\put(1347,1099){\usebox{\plotpoint}}
\put(1349,1100){\usebox{\plotpoint}}
\put(1350,1101){\usebox{\plotpoint}}
\put(1351,1102){\usebox{\plotpoint}}
\put(1353,1103){\usebox{\plotpoint}}
\put(1354,1104){\usebox{\plotpoint}}
\put(1355,1105){\usebox{\plotpoint}}
\put(1357,1106){\usebox{\plotpoint}}
\put(1358,1107){\usebox{\plotpoint}}
\put(1359,1108){\usebox{\plotpoint}}
\put(1361,1109){\usebox{\plotpoint}}
\put(1362,1110){\usebox{\plotpoint}}
\put(1363,1111){\usebox{\plotpoint}}
\put(1365,1112){\usebox{\plotpoint}}
\put(1366,1113){\usebox{\plotpoint}}
\put(1367,1114){\usebox{\plotpoint}}
\put(1369,1115){\usebox{\plotpoint}}
\put(1370,1116){\usebox{\plotpoint}}
\put(1371,1117){\usebox{\plotpoint}}
\put(1373,1118){\usebox{\plotpoint}}
\put(1374,1119){\usebox{\plotpoint}}
\put(1375,1120){\usebox{\plotpoint}}
\put(1377,1121){\usebox{\plotpoint}}
\put(1378,1122){\usebox{\plotpoint}}
\put(1379,1123){\usebox{\plotpoint}}
\put(1380,1124){\usebox{\plotpoint}}
\put(1382,1125){\usebox{\plotpoint}}
\put(1383,1126){\usebox{\plotpoint}}
\put(1384,1127){\usebox{\plotpoint}}
\put(1386,1128){\usebox{\plotpoint}}
\put(1387,1129){\usebox{\plotpoint}}
\put(1388,1130){\usebox{\plotpoint}}
\put(1390,1131){\usebox{\plotpoint}}
\put(1391,1132){\usebox{\plotpoint}}
\put(1392,1133){\usebox{\plotpoint}}
\put(1393,1134){\usebox{\plotpoint}}
\put(1395,1135){\usebox{\plotpoint}}
\put(1396,1136){\usebox{\plotpoint}}
\put(1397,1137){\usebox{\plotpoint}}
\put(1399,1138){\usebox{\plotpoint}}
\put(1400,1139){\usebox{\plotpoint}}
\put(1401,1140){\usebox{\plotpoint}}
\put(1403,1141){\usebox{\plotpoint}}
\put(1404,1142){\usebox{\plotpoint}}
\put(1405,1143){\usebox{\plotpoint}}
\put(1406,1144){\usebox{\plotpoint}}
\put(1408,1145){\usebox{\plotpoint}}
\put(1409,1146){\usebox{\plotpoint}}
\put(1410,1147){\usebox{\plotpoint}}
\put(1412,1148){\usebox{\plotpoint}}
\put(1413,1149){\usebox{\plotpoint}}
\put(1414,1150){\usebox{\plotpoint}}
\put(1415,1151){\usebox{\plotpoint}}
\put(1417,1152){\usebox{\plotpoint}}
\put(1418,1153){\usebox{\plotpoint}}
\put(1419,1154){\usebox{\plotpoint}}
\put(1420,1155){\usebox{\plotpoint}}
\put(1422,1156){\usebox{\plotpoint}}
\put(1423,1157){\usebox{\plotpoint}}
\put(1424,1158){\usebox{\plotpoint}}
\put(1425,1159){\usebox{\plotpoint}}
\put(1427,1160){\usebox{\plotpoint}}
\put(1428,1161){\usebox{\plotpoint}}
\put(1429,1162){\usebox{\plotpoint}}
\put(1430,1163){\usebox{\plotpoint}}
\put(1432,1164){\usebox{\plotpoint}}
\put(1433,1165){\usebox{\plotpoint}}
\put(1434,1166){\usebox{\plotpoint}}
\put(1435,1167){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(279,171){\usebox{\plotpoint}}
\put(295,184){\usebox{\plotpoint}}
\put(311,197){\usebox{\plotpoint}}
\put(327,211){\usebox{\plotpoint}}
\put(343,224){\usebox{\plotpoint}}
\put(359,237){\usebox{\plotpoint}}
\put(375,251){\usebox{\plotpoint}}
\put(391,264){\usebox{\plotpoint}}
\put(407,277){\usebox{\plotpoint}}
\put(423,291){\usebox{\plotpoint}}
\put(439,304){\usebox{\plotpoint}}
\put(455,317){\usebox{\plotpoint}}
\put(470,331){\usebox{\plotpoint}}
\put(486,344){\usebox{\plotpoint}}
\put(502,357){\usebox{\plotpoint}}
\put(518,371){\usebox{\plotpoint}}
\put(534,384){\usebox{\plotpoint}}
\put(550,397){\usebox{\plotpoint}}
\put(566,410){\usebox{\plotpoint}}
\put(582,424){\usebox{\plotpoint}}
\put(598,437){\usebox{\plotpoint}}
\put(614,450){\usebox{\plotpoint}}
\put(630,464){\usebox{\plotpoint}}
\put(646,477){\usebox{\plotpoint}}
\put(662,490){\usebox{\plotpoint}}
\put(677,504){\usebox{\plotpoint}}
\put(693,517){\usebox{\plotpoint}}
\put(709,530){\usebox{\plotpoint}}
\put(725,544){\usebox{\plotpoint}}
\put(741,557){\usebox{\plotpoint}}
\put(757,570){\usebox{\plotpoint}}
\put(773,584){\usebox{\plotpoint}}
\put(789,597){\usebox{\plotpoint}}
\put(805,610){\usebox{\plotpoint}}
\put(821,623){\usebox{\plotpoint}}
\put(837,637){\usebox{\plotpoint}}
\put(853,650){\usebox{\plotpoint}}
\put(869,663){\usebox{\plotpoint}}
\put(884,677){\usebox{\plotpoint}}
\put(900,690){\usebox{\plotpoint}}
\put(916,703){\usebox{\plotpoint}}
\put(932,717){\usebox{\plotpoint}}
\put(948,730){\usebox{\plotpoint}}
\put(964,743){\usebox{\plotpoint}}
\put(980,757){\usebox{\plotpoint}}
\put(996,770){\usebox{\plotpoint}}
\put(1012,783){\usebox{\plotpoint}}
\put(1028,797){\usebox{\plotpoint}}
\put(1044,810){\usebox{\plotpoint}}
\put(1059,823){\usebox{\plotpoint}}
\put(1075,837){\usebox{\plotpoint}}
\put(1091,850){\usebox{\plotpoint}}
\put(1107,863){\usebox{\plotpoint}}
\put(1123,877){\usebox{\plotpoint}}
\put(1139,890){\usebox{\plotpoint}}
\put(1155,903){\usebox{\plotpoint}}
\put(1171,917){\usebox{\plotpoint}}
\put(1187,930){\usebox{\plotpoint}}
\put(1203,943){\usebox{\plotpoint}}
\put(1219,957){\usebox{\plotpoint}}
\put(1234,970){\usebox{\plotpoint}}
\put(1250,983){\usebox{\plotpoint}}
\put(1266,997){\usebox{\plotpoint}}
\put(1282,1010){\usebox{\plotpoint}}
\put(1298,1023){\usebox{\plotpoint}}
\put(1314,1037){\usebox{\plotpoint}}
\put(1330,1050){\usebox{\plotpoint}}
\put(1346,1063){\usebox{\plotpoint}}
\put(1362,1077){\usebox{\plotpoint}}
\put(1378,1090){\usebox{\plotpoint}}
\put(1394,1103){\usebox{\plotpoint}}
\put(1409,1117){\usebox{\plotpoint}}
\put(1425,1130){\usebox{\plotpoint}}
\put(1436,1139){\usebox{\plotpoint}}
\end{picture}


==> dip.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{2}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{4}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{6}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{8}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{10}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.03}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){0.04}}
\put(431,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){0.05}}
\put(599,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){0.06}}
\put(766,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){0.07}}
\put(934,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){0.08}}
\put(1101,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){0.09}}
\put(1269,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.1}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large $\chi^2_N$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $d$ [e am]}}
\put(348,1129){\makebox(0,0)[l]{\Large $N=1,10,20,50,\infty$}}
\put(348,1021){\makebox(0,0)[l]{\Large $|\cos\theta|\leq.995$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,163){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(285,164){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(306,165){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(327,166){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(348,167){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(362,168){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(376,169){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(390,170){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(400,171){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(410,172){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(420,173){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(431,174){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(441,175){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(452,176){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(462,177){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(473,178){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(481,179){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(489,180){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(498,181){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(506,182){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(515,183){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(522,184){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(529,185){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(536,186){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(543,187){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(550,188){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(557,189){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(563,190){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(569,191){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(575,192){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(581,193){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(587,194){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(593,195){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(599,196){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(603,197){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(608,198){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(613,199){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(617,200){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(622,201){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(627,202){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(631,203){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(636,204){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(641,205){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(645,206){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(649,207){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(653,208){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(657,209){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(662,210){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(666,211){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(670,212){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(674,213){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(678,214){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(683,215){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(686,216){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(690,217){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(694,218){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(697,219){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(701,220){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(705,221){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(709,222){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(712,223){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(716,224){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(720,225){\rule[-0.175pt]{0.898pt}{0.350pt}}
\put(724,226){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(727,227){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(730,228){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(733,229){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(736,230){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(740,231){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(743,232){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(746,233){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(749,234){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(753,235){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(756,236){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(759,237){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(762,238){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(766,239){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(769,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(772,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(775,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(778,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(781,244){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(784,245){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(787,246){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(790,247){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(793,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(796,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(799,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(802,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(805,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(808,253){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(810,254){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(812,255){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(815,256){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(817,257){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(820,258){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(822,259){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(825,260){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(827,261){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(830,262){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(832,263){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(835,264){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(837,265){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(840,266){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(842,267){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(845,268){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(847,269){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(849,270){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(852,271){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(854,272){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(856,273){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(858,274){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(861,275){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(863,276){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(865,277){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(867,278){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(869,279){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(872,280){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(874,281){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(876,282){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(878,283){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(880,284){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(883,285){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(885,286){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(887,287){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(889,288){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(891,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(894,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(898,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(900,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(902,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(904,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(906,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(908,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(910,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(912,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(914,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(916,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(924,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(926,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(928,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(930,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(932,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(934,310){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(935,311){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(937,312){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(939,313){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(941,314){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(942,315){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(944,316){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(946,317){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(948,318){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(949,319){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(951,320){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(953,321){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(955,322){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(956,323){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(958,324){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(960,325){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(962,326){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(963,327){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(965,328){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(967,329){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(969,330){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(970,331){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(972,332){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(974,333){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(976,334){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(977,335){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(979,336){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(980,337){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(982,338){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(983,339){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(985,340){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(987,341){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(988,342){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(990,343){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(991,344){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(993,345){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(994,346){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(996,347){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(998,348){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(999,349){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1001,350){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1002,351){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1004,352){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1005,353){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1007,354){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1009,355){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1010,356){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1012,357){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1013,358){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1015,359){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(1016,360){\usebox{\plotpoint}}
\put(1018,361){\usebox{\plotpoint}}
\put(1019,362){\usebox{\plotpoint}}
\put(1021,363){\usebox{\plotpoint}}
\put(1022,364){\usebox{\plotpoint}}
\put(1024,365){\usebox{\plotpoint}}
\put(1025,366){\usebox{\plotpoint}}
\put(1026,367){\usebox{\plotpoint}}
\put(1028,368){\usebox{\plotpoint}}
\put(1029,369){\usebox{\plotpoint}}
\put(1031,370){\usebox{\plotpoint}}
\put(1032,371){\usebox{\plotpoint}}
\put(1033,372){\usebox{\plotpoint}}
\put(1035,373){\usebox{\plotpoint}}
\put(1036,374){\usebox{\plotpoint}}
\put(1038,375){\usebox{\plotpoint}}
\put(1039,376){\usebox{\plotpoint}}
\put(1040,377){\usebox{\plotpoint}}
\put(1042,378){\usebox{\plotpoint}}
\put(1043,379){\usebox{\plotpoint}}
\put(1045,380){\usebox{\plotpoint}}
\put(1046,381){\usebox{\plotpoint}}
\put(1047,382){\usebox{\plotpoint}}
\put(1049,383){\usebox{\plotpoint}}
\put(1050,384){\usebox{\plotpoint}}
\put(1052,385){\usebox{\plotpoint}}
\put(1053,386){\usebox{\plotpoint}}
\put(1054,387){\usebox{\plotpoint}}
\put(1056,388){\usebox{\plotpoint}}
\put(1057,389){\usebox{\plotpoint}}
\put(1059,390){\usebox{\plotpoint}}
\put(1060,391){\usebox{\plotpoint}}
\put(1061,392){\usebox{\plotpoint}}
\put(1062,393){\usebox{\plotpoint}}
\put(1064,394){\usebox{\plotpoint}}
\put(1065,395){\usebox{\plotpoint}}
\put(1066,396){\usebox{\plotpoint}}
\put(1068,397){\usebox{\plotpoint}}
\put(1069,398){\usebox{\plotpoint}}
\put(1070,399){\usebox{\plotpoint}}
\put(1072,400){\usebox{\plotpoint}}
\put(1073,401){\usebox{\plotpoint}}
\put(1074,402){\usebox{\plotpoint}}
\put(1076,403){\usebox{\plotpoint}}
\put(1077,404){\usebox{\plotpoint}}
\put(1078,405){\usebox{\plotpoint}}
\put(1080,406){\usebox{\plotpoint}}
\put(1081,407){\usebox{\plotpoint}}
\put(1082,408){\usebox{\plotpoint}}
\put(1083,409){\usebox{\plotpoint}}
\put(1085,410){\usebox{\plotpoint}}
\put(1086,411){\usebox{\plotpoint}}
\put(1087,412){\usebox{\plotpoint}}
\put(1089,413){\usebox{\plotpoint}}
\put(1090,414){\usebox{\plotpoint}}
\put(1091,415){\usebox{\plotpoint}}
\put(1093,416){\usebox{\plotpoint}}
\put(1094,417){\usebox{\plotpoint}}
\put(1095,418){\usebox{\plotpoint}}
\put(1097,419){\usebox{\plotpoint}}
\put(1098,420){\usebox{\plotpoint}}
\put(1099,421){\usebox{\plotpoint}}
\put(1101,422){\usebox{\plotpoint}}
\put(1102,423){\usebox{\plotpoint}}
\put(1103,424){\usebox{\plotpoint}}
\put(1104,425){\usebox{\plotpoint}}
\put(1105,426){\usebox{\plotpoint}}
\put(1106,427){\usebox{\plotpoint}}
\put(1107,428){\usebox{\plotpoint}}
\put(1108,429){\usebox{\plotpoint}}
\put(1110,430){\usebox{\plotpoint}}
\put(1111,431){\usebox{\plotpoint}}
\put(1112,432){\usebox{\plotpoint}}
\put(1113,433){\usebox{\plotpoint}}
\put(1114,434){\usebox{\plotpoint}}
\put(1115,435){\usebox{\plotpoint}}
\put(1116,436){\usebox{\plotpoint}}
\put(1118,437){\usebox{\plotpoint}}
\put(1119,438){\usebox{\plotpoint}}
\put(1120,439){\usebox{\plotpoint}}
\put(1121,440){\usebox{\plotpoint}}
\put(1122,441){\usebox{\plotpoint}}
\put(1123,442){\usebox{\plotpoint}}
\put(1124,443){\usebox{\plotpoint}}
\put(1125,444){\usebox{\plotpoint}}
\put(1127,445){\usebox{\plotpoint}}
\put(1128,446){\usebox{\plotpoint}}
\put(1129,447){\usebox{\plotpoint}}
\put(1130,448){\usebox{\plotpoint}}
\put(1131,449){\usebox{\plotpoint}}
\put(1132,450){\usebox{\plotpoint}}
\put(1133,451){\usebox{\plotpoint}}
\put(1135,452){\usebox{\plotpoint}}
\put(1136,453){\usebox{\plotpoint}}
\put(1137,454){\usebox{\plotpoint}}
\put(1138,455){\usebox{\plotpoint}}
\put(1139,456){\usebox{\plotpoint}}
\put(1140,457){\usebox{\plotpoint}}
\put(1141,458){\usebox{\plotpoint}}
\put(1142,459){\usebox{\plotpoint}}
\put(1144,460){\usebox{\plotpoint}}
\put(1145,461){\usebox{\plotpoint}}
\put(1146,462){\usebox{\plotpoint}}
\put(1147,463){\usebox{\plotpoint}}
\put(1148,464){\usebox{\plotpoint}}
\put(1149,465){\usebox{\plotpoint}}
\put(1150,466){\usebox{\plotpoint}}
\put(1151,467){\usebox{\plotpoint}}
\put(1152,468){\usebox{\plotpoint}}
\put(1153,469){\usebox{\plotpoint}}
\put(1154,470){\usebox{\plotpoint}}
\put(1155,471){\usebox{\plotpoint}}
\put(1156,472){\usebox{\plotpoint}}
\put(1157,473){\usebox{\plotpoint}}
\put(1158,474){\usebox{\plotpoint}}
\put(1159,475){\usebox{\plotpoint}}
\put(1160,476){\usebox{\plotpoint}}
\put(1161,477){\usebox{\plotpoint}}
\put(1162,478){\usebox{\plotpoint}}
\put(1164,479){\usebox{\plotpoint}}
\put(1165,480){\usebox{\plotpoint}}
\put(1166,481){\usebox{\plotpoint}}
\put(1167,482){\usebox{\plotpoint}}
\put(1168,483){\usebox{\plotpoint}}
\put(1169,484){\usebox{\plotpoint}}
\put(1170,485){\usebox{\plotpoint}}
\put(1171,486){\usebox{\plotpoint}}
\put(1172,487){\usebox{\plotpoint}}
\put(1173,488){\usebox{\plotpoint}}
\put(1174,489){\usebox{\plotpoint}}
\put(1175,490){\usebox{\plotpoint}}
\put(1176,491){\usebox{\plotpoint}}
\put(1177,492){\usebox{\plotpoint}}
\put(1178,493){\usebox{\plotpoint}}
\put(1179,494){\usebox{\plotpoint}}
\put(1180,495){\usebox{\plotpoint}}
\put(1181,496){\usebox{\plotpoint}}
\put(1182,497){\usebox{\plotpoint}}
\put(1183,498){\usebox{\plotpoint}}
\put(1185,499){\usebox{\plotpoint}}
\put(1186,500){\usebox{\plotpoint}}
\put(1187,501){\usebox{\plotpoint}}
\put(1188,502){\usebox{\plotpoint}}
\put(1189,503){\usebox{\plotpoint}}
\put(1190,504){\usebox{\plotpoint}}
\put(1191,505){\usebox{\plotpoint}}
\put(1192,506){\usebox{\plotpoint}}
\put(1193,507){\usebox{\plotpoint}}
\put(1194,508){\usebox{\plotpoint}}
\put(1195,509){\usebox{\plotpoint}}
\put(1196,510){\usebox{\plotpoint}}
\put(1197,511){\usebox{\plotpoint}}
\put(1198,512){\usebox{\plotpoint}}
\put(1199,513){\usebox{\plotpoint}}
\put(1200,514){\usebox{\plotpoint}}
\put(1201,515){\usebox{\plotpoint}}
\put(1202,516){\usebox{\plotpoint}}
\put(1203,517){\usebox{\plotpoint}}
\put(1204,518){\usebox{\plotpoint}}
\put(1205,519){\usebox{\plotpoint}}
\put(1206,520){\usebox{\plotpoint}}
\put(1207,521){\usebox{\plotpoint}}
\put(1208,522){\usebox{\plotpoint}}
\put(1209,523){\usebox{\plotpoint}}
\put(1210,524){\usebox{\plotpoint}}
\put(1211,525){\usebox{\plotpoint}}
\put(1212,526){\usebox{\plotpoint}}
\put(1213,527){\usebox{\plotpoint}}
\put(1214,528){\usebox{\plotpoint}}
\put(1215,529){\usebox{\plotpoint}}
\put(1216,530){\usebox{\plotpoint}}
\put(1217,531){\usebox{\plotpoint}}
\put(1218,532){\usebox{\plotpoint}}
\put(1219,533){\usebox{\plotpoint}}
\put(1220,534){\usebox{\plotpoint}}
\put(1221,535){\usebox{\plotpoint}}
\put(1222,536){\usebox{\plotpoint}}
\put(1223,537){\usebox{\plotpoint}}
\put(1224,538){\usebox{\plotpoint}}
\put(1225,539){\usebox{\plotpoint}}
\put(1226,540){\usebox{\plotpoint}}
\put(1227,541){\usebox{\plotpoint}}
\put(1228,543){\usebox{\plotpoint}}
\put(1229,544){\usebox{\plotpoint}}
\put(1230,545){\usebox{\plotpoint}}
\put(1231,546){\usebox{\plotpoint}}
\put(1232,547){\usebox{\plotpoint}}
\put(1233,549){\usebox{\plotpoint}}
\put(1234,550){\usebox{\plotpoint}}
\put(1235,551){\usebox{\plotpoint}}
\put(1236,552){\usebox{\plotpoint}}
\put(1237,553){\usebox{\plotpoint}}
\put(1238,554){\usebox{\plotpoint}}
\put(1239,556){\usebox{\plotpoint}}
\put(1240,557){\usebox{\plotpoint}}
\put(1241,558){\usebox{\plotpoint}}
\put(1242,559){\usebox{\plotpoint}}
\put(1243,560){\usebox{\plotpoint}}
\put(1244,561){\usebox{\plotpoint}}
\put(1245,563){\usebox{\plotpoint}}
\put(1246,564){\usebox{\plotpoint}}
\put(1247,565){\usebox{\plotpoint}}
\put(1248,566){\usebox{\plotpoint}}
\put(1249,567){\usebox{\plotpoint}}
\put(1250,568){\usebox{\plotpoint}}
\put(1251,570){\usebox{\plotpoint}}
\put(1252,571){\usebox{\plotpoint}}
\put(1253,572){\usebox{\plotpoint}}
\put(1254,573){\usebox{\plotpoint}}
\put(1255,574){\usebox{\plotpoint}}
\put(1256,575){\usebox{\plotpoint}}
\put(1257,577){\usebox{\plotpoint}}
\put(1258,578){\usebox{\plotpoint}}
\put(1259,579){\usebox{\plotpoint}}
\put(1260,580){\usebox{\plotpoint}}
\put(1261,581){\usebox{\plotpoint}}
\put(1262,582){\usebox{\plotpoint}}
\put(1263,584){\usebox{\plotpoint}}
\put(1264,585){\usebox{\plotpoint}}
\put(1265,586){\usebox{\plotpoint}}
\put(1266,587){\usebox{\plotpoint}}
\put(1267,588){\usebox{\plotpoint}}
\put(1268,589){\usebox{\plotpoint}}
\put(1269,591){\usebox{\plotpoint}}
\put(1270,592){\usebox{\plotpoint}}
\put(1271,593){\usebox{\plotpoint}}
\put(1272,594){\usebox{\plotpoint}}
\put(1273,596){\usebox{\plotpoint}}
\put(1274,597){\usebox{\plotpoint}}
\put(1275,598){\usebox{\plotpoint}}
\put(1276,600){\usebox{\plotpoint}}
\put(1277,601){\usebox{\plotpoint}}
\put(1278,602){\usebox{\plotpoint}}
\put(1279,603){\usebox{\plotpoint}}
\put(1280,605){\usebox{\plotpoint}}
\put(1281,606){\usebox{\plotpoint}}
\put(1282,607){\usebox{\plotpoint}}
\put(1283,609){\usebox{\plotpoint}}
\put(1284,610){\usebox{\plotpoint}}
\put(1285,611){\usebox{\plotpoint}}
\put(1286,612){\usebox{\plotpoint}}
\put(1287,614){\usebox{\plotpoint}}
\put(1288,615){\usebox{\plotpoint}}
\put(1289,616){\usebox{\plotpoint}}
\put(1290,618){\usebox{\plotpoint}}
\put(1291,619){\usebox{\plotpoint}}
\put(1292,620){\usebox{\plotpoint}}
\put(1293,622){\usebox{\plotpoint}}
\put(1294,623){\usebox{\plotpoint}}
\put(1295,624){\usebox{\plotpoint}}
\put(1296,625){\usebox{\plotpoint}}
\put(1297,627){\usebox{\plotpoint}}
\put(1298,628){\usebox{\plotpoint}}
\put(1299,629){\usebox{\plotpoint}}
\put(1300,631){\usebox{\plotpoint}}
\put(1301,632){\usebox{\plotpoint}}
\put(1302,633){\usebox{\plotpoint}}
\put(1303,634){\usebox{\plotpoint}}
\put(1304,636){\usebox{\plotpoint}}
\put(1305,637){\usebox{\plotpoint}}
\put(1306,638){\usebox{\plotpoint}}
\put(1307,640){\usebox{\plotpoint}}
\put(1308,641){\usebox{\plotpoint}}
\put(1309,642){\usebox{\plotpoint}}
\put(1310,643){\usebox{\plotpoint}}
\put(1311,645){\usebox{\plotpoint}}
\put(1312,646){\usebox{\plotpoint}}
\put(1313,648){\usebox{\plotpoint}}
\put(1314,649){\usebox{\plotpoint}}
\put(1315,650){\usebox{\plotpoint}}
\put(1316,652){\usebox{\plotpoint}}
\put(1317,653){\usebox{\plotpoint}}
\put(1318,654){\usebox{\plotpoint}}
\put(1319,656){\usebox{\plotpoint}}
\put(1320,657){\usebox{\plotpoint}}
\put(1321,658){\usebox{\plotpoint}}
\put(1322,660){\usebox{\plotpoint}}
\put(1323,661){\usebox{\plotpoint}}
\put(1324,662){\usebox{\plotpoint}}
\put(1325,664){\usebox{\plotpoint}}
\put(1326,665){\usebox{\plotpoint}}
\put(1327,667){\usebox{\plotpoint}}
\put(1328,668){\usebox{\plotpoint}}
\put(1329,669){\usebox{\plotpoint}}
\put(1330,671){\usebox{\plotpoint}}
\put(1331,672){\usebox{\plotpoint}}
\put(1332,673){\usebox{\plotpoint}}
\put(1333,675){\usebox{\plotpoint}}
\put(1334,676){\usebox{\plotpoint}}
\put(1335,677){\usebox{\plotpoint}}
\put(1336,679){\usebox{\plotpoint}}
\put(1337,680){\usebox{\plotpoint}}
\put(1338,681){\usebox{\plotpoint}}
\put(1339,683){\usebox{\plotpoint}}
\put(1340,684){\usebox{\plotpoint}}
\put(1341,686){\usebox{\plotpoint}}
\put(1342,687){\usebox{\plotpoint}}
\put(1343,688){\usebox{\plotpoint}}
\put(1344,690){\usebox{\plotpoint}}
\put(1345,691){\usebox{\plotpoint}}
\put(1346,692){\usebox{\plotpoint}}
\put(1347,694){\usebox{\plotpoint}}
\put(1348,695){\usebox{\plotpoint}}
\put(1349,696){\usebox{\plotpoint}}
\put(1350,698){\usebox{\plotpoint}}
\put(1351,699){\usebox{\plotpoint}}
\put(1352,700){\rule[-0.175pt]{0.350pt}{0.362pt}}
\put(1353,702){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1354,704){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1355,705){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1356,707){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1357,708){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1358,710){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1359,711){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1360,713){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1361,714){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1362,716){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1363,717){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1364,719){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1365,720){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1366,722){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1367,723){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1368,725){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1369,726){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1370,728){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1371,729){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1372,731){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1373,732){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1374,734){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1375,735){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1376,737){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1377,738){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1378,740){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1379,741){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1380,743){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1381,744){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1382,746){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1383,747){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1384,749){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1385,750){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1386,752){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1387,753){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1388,755){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1389,756){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1390,758){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1391,759){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1392,761){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1393,762){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1394,764){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1395,765){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1396,767){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1397,768){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1398,770){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1399,772){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1400,773){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1401,775){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1402,777){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1403,778){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1404,780){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1405,782){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1406,783){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1407,785){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1408,787){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1409,788){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1410,790){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1411,791){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1412,793){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1413,795){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1414,796){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1415,798){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1416,800){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1417,801){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1418,803){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1419,805){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1420,806){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1421,808){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1422,810){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1423,811){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1424,813){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1425,814){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1426,816){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1427,818){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1428,819){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1429,821){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1430,823){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1431,824){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1432,826){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1433,828){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1434,829){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1435,831){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(264,164){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(278,165){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(292,166){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(306,167){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(320,168){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(334,169){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(348,170){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(358,171){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(369,172){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(379,173){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(390,174){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(400,175){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(410,176){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(420,177){\rule[-0.175pt]{2.469pt}{0.350pt}}
\put(431,178){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(438,179){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(445,180){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(452,181){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(459,182){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(466,183){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(473,184){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(479,185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(485,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(491,187){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(497,188){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(503,189){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(509,190){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(515,191){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(520,192){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(525,193){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(530,194){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(536,195){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(541,196){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(546,197){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(551,198){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(557,199){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(561,200){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(566,201){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(571,202){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(575,203){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(580,204){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(585,205){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(589,206){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(594,207){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(599,208){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(602,209){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(606,210){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(610,211){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(614,212){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(618,213){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(621,214){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(625,215){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(629,216){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(633,217){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(637,218){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(640,219){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(644,220){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(647,221){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(650,222){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(653,223){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(657,224){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(660,225){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(663,226){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(666,227){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(670,228){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(673,229){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(676,230){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(679,231){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(683,232){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(685,233){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(688,234){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(691,235){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(693,236){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(696,237){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(699,238){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(702,239){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(704,240){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(707,241){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(710,242){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(713,243){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(715,244){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(718,245){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(721,246){\rule[-0.175pt]{0.658pt}{0.350pt}}
\put(724,247){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(726,248){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(728,249){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(731,250){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(733,251){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(736,252){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(738,253){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(741,254){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(743,255){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(746,256){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(748,257){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(751,258){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(753,259){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(756,260){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(758,261){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(761,262){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(763,263){\rule[-0.175pt]{0.595pt}{0.350pt}}
\put(765,264){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(768,265){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(770,266){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(772,267){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(774,268){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(776,269){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(778,270){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(780,271){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(782,272){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(784,273){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(786,274){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(789,275){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(791,276){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(793,277){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(795,278){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(797,279){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(799,280){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(801,281){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(803,282){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(805,283){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(807,284){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(809,285){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(811,286){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(813,287){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(815,288){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(817,289){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(819,290){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(821,291){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(823,292){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(825,293){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(827,294){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(829,295){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(830,296){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(832,297){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(834,298){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(836,299){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(838,300){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(840,301){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(842,302){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(844,303){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(846,304){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(848,305){\rule[-0.175pt]{0.460pt}{0.350pt}}
\put(850,306){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(851,307){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(853,308){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(854,309){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(856,310){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(858,311){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(859,312){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(861,313){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(862,314){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(864,315){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(866,316){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(867,317){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(869,318){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(870,319){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(872,320){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(874,321){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(875,322){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(877,323){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(879,324){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(880,325){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(882,326){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(883,327){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(885,328){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(887,329){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(888,330){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(890,331){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(891,332){\usebox{\plotpoint}}
\put(893,333){\usebox{\plotpoint}}
\put(894,334){\usebox{\plotpoint}}
\put(896,335){\usebox{\plotpoint}}
\put(897,336){\usebox{\plotpoint}}
\put(899,337){\usebox{\plotpoint}}
\put(900,338){\usebox{\plotpoint}}
\put(902,339){\usebox{\plotpoint}}
\put(903,340){\usebox{\plotpoint}}
\put(905,341){\usebox{\plotpoint}}
\put(906,342){\usebox{\plotpoint}}
\put(907,343){\usebox{\plotpoint}}
\put(909,344){\usebox{\plotpoint}}
\put(910,345){\usebox{\plotpoint}}
\put(912,346){\usebox{\plotpoint}}
\put(913,347){\usebox{\plotpoint}}
\put(915,348){\usebox{\plotpoint}}
\put(916,349){\usebox{\plotpoint}}
\put(918,350){\usebox{\plotpoint}}
\put(919,351){\usebox{\plotpoint}}
\put(920,352){\usebox{\plotpoint}}
\put(922,353){\usebox{\plotpoint}}
\put(923,354){\usebox{\plotpoint}}
\put(925,355){\usebox{\plotpoint}}
\put(926,356){\usebox{\plotpoint}}
\put(928,357){\usebox{\plotpoint}}
\put(929,358){\usebox{\plotpoint}}
\put(931,359){\usebox{\plotpoint}}
\put(932,360){\usebox{\plotpoint}}
\put(934,361){\usebox{\plotpoint}}
\put(935,362){\usebox{\plotpoint}}
\put(936,363){\usebox{\plotpoint}}
\put(937,364){\usebox{\plotpoint}}
\put(939,365){\usebox{\plotpoint}}
\put(940,366){\usebox{\plotpoint}}
\put(941,367){\usebox{\plotpoint}}
\put(943,368){\usebox{\plotpoint}}
\put(944,369){\usebox{\plotpoint}}
\put(945,370){\usebox{\plotpoint}}
\put(947,371){\usebox{\plotpoint}}
\put(948,372){\usebox{\plotpoint}}
\put(949,373){\usebox{\plotpoint}}
\put(951,374){\usebox{\plotpoint}}
\put(952,375){\usebox{\plotpoint}}
\put(953,376){\usebox{\plotpoint}}
\put(955,377){\usebox{\plotpoint}}
\put(956,378){\usebox{\plotpoint}}
\put(957,379){\usebox{\plotpoint}}
\put(958,380){\usebox{\plotpoint}}
\put(960,381){\usebox{\plotpoint}}
\put(961,382){\usebox{\plotpoint}}
\put(962,383){\usebox{\plotpoint}}
\put(964,384){\usebox{\plotpoint}}
\put(965,385){\usebox{\plotpoint}}
\put(966,386){\usebox{\plotpoint}}
\put(968,387){\usebox{\plotpoint}}
\put(969,388){\usebox{\plotpoint}}
\put(970,389){\usebox{\plotpoint}}
\put(972,390){\usebox{\plotpoint}}
\put(973,391){\usebox{\plotpoint}}
\put(974,392){\usebox{\plotpoint}}
\put(976,393){\usebox{\plotpoint}}
\put(977,394){\usebox{\plotpoint}}
\put(978,395){\usebox{\plotpoint}}
\put(979,396){\usebox{\plotpoint}}
\put(980,397){\usebox{\plotpoint}}
\put(981,398){\usebox{\plotpoint}}
\put(982,399){\usebox{\plotpoint}}
\put(983,400){\usebox{\plotpoint}}
\put(985,401){\usebox{\plotpoint}}
\put(986,402){\usebox{\plotpoint}}
\put(987,403){\usebox{\plotpoint}}
\put(988,404){\usebox{\plotpoint}}
\put(989,405){\usebox{\plotpoint}}
\put(990,406){\usebox{\plotpoint}}
\put(991,407){\usebox{\plotpoint}}
\put(993,408){\usebox{\plotpoint}}
\put(994,409){\usebox{\plotpoint}}
\put(995,410){\usebox{\plotpoint}}
\put(996,411){\usebox{\plotpoint}}
\put(997,412){\usebox{\plotpoint}}
\put(998,413){\usebox{\plotpoint}}
\put(999,414){\usebox{\plotpoint}}
\put(1001,415){\usebox{\plotpoint}}
\put(1002,416){\usebox{\plotpoint}}
\put(1003,417){\usebox{\plotpoint}}
\put(1004,418){\usebox{\plotpoint}}
\put(1005,419){\usebox{\plotpoint}}
\put(1006,420){\usebox{\plotpoint}}
\put(1007,421){\usebox{\plotpoint}}
\put(1009,422){\usebox{\plotpoint}}
\put(1010,423){\usebox{\plotpoint}}
\put(1011,424){\usebox{\plotpoint}}
\put(1012,425){\usebox{\plotpoint}}
\put(1013,426){\usebox{\plotpoint}}
\put(1014,427){\usebox{\plotpoint}}
\put(1015,428){\usebox{\plotpoint}}
\put(1017,429){\usebox{\plotpoint}}
\put(1018,430){\usebox{\plotpoint}}
\put(1019,431){\usebox{\plotpoint}}
\put(1020,432){\usebox{\plotpoint}}
\put(1021,433){\usebox{\plotpoint}}
\put(1022,434){\usebox{\plotpoint}}
\put(1023,435){\usebox{\plotpoint}}
\put(1024,436){\usebox{\plotpoint}}
\put(1025,437){\usebox{\plotpoint}}
\put(1026,438){\usebox{\plotpoint}}
\put(1027,439){\usebox{\plotpoint}}
\put(1028,440){\usebox{\plotpoint}}
\put(1029,441){\usebox{\plotpoint}}
\put(1030,442){\usebox{\plotpoint}}
\put(1031,443){\usebox{\plotpoint}}
\put(1032,444){\usebox{\plotpoint}}
\put(1033,445){\usebox{\plotpoint}}
\put(1034,446){\usebox{\plotpoint}}
\put(1035,447){\usebox{\plotpoint}}
\put(1036,448){\usebox{\plotpoint}}
\put(1037,449){\usebox{\plotpoint}}
\put(1038,450){\usebox{\plotpoint}}
\put(1039,451){\usebox{\plotpoint}}
\put(1040,452){\usebox{\plotpoint}}
\put(1041,453){\usebox{\plotpoint}}
\put(1042,454){\usebox{\plotpoint}}
\put(1043,455){\usebox{\plotpoint}}
\put(1044,456){\usebox{\plotpoint}}
\put(1045,457){\usebox{\plotpoint}}
\put(1046,458){\usebox{\plotpoint}}
\put(1047,459){\usebox{\plotpoint}}
\put(1048,460){\usebox{\plotpoint}}
\put(1049,461){\usebox{\plotpoint}}
\put(1050,462){\usebox{\plotpoint}}
\put(1051,463){\usebox{\plotpoint}}
\put(1052,464){\usebox{\plotpoint}}
\put(1053,465){\usebox{\plotpoint}}
\put(1054,466){\usebox{\plotpoint}}
\put(1055,467){\usebox{\plotpoint}}
\put(1056,468){\usebox{\plotpoint}}
\put(1057,469){\usebox{\plotpoint}}
\put(1059,470){\usebox{\plotpoint}}
\put(1060,471){\usebox{\plotpoint}}
\put(1061,472){\usebox{\plotpoint}}
\put(1062,473){\usebox{\plotpoint}}
\put(1063,474){\usebox{\plotpoint}}
\put(1064,475){\usebox{\plotpoint}}
\put(1065,476){\usebox{\plotpoint}}
\put(1066,477){\usebox{\plotpoint}}
\put(1067,478){\usebox{\plotpoint}}
\put(1068,479){\usebox{\plotpoint}}
\put(1069,480){\usebox{\plotpoint}}
\put(1070,481){\usebox{\plotpoint}}
\put(1071,482){\usebox{\plotpoint}}
\put(1072,483){\usebox{\plotpoint}}
\put(1073,485){\usebox{\plotpoint}}
\put(1074,486){\usebox{\plotpoint}}
\put(1075,487){\usebox{\plotpoint}}
\put(1076,488){\usebox{\plotpoint}}
\put(1077,489){\usebox{\plotpoint}}
\put(1078,490){\usebox{\plotpoint}}
\put(1079,491){\usebox{\plotpoint}}
\put(1080,492){\usebox{\plotpoint}}
\put(1081,493){\usebox{\plotpoint}}
\put(1082,494){\usebox{\plotpoint}}
\put(1083,495){\usebox{\plotpoint}}
\put(1084,496){\usebox{\plotpoint}}
\put(1085,497){\usebox{\plotpoint}}
\put(1086,498){\usebox{\plotpoint}}
\put(1087,500){\usebox{\plotpoint}}
\put(1088,501){\usebox{\plotpoint}}
\put(1089,502){\usebox{\plotpoint}}
\put(1090,503){\usebox{\plotpoint}}
\put(1091,504){\usebox{\plotpoint}}
\put(1092,505){\usebox{\plotpoint}}
\put(1093,506){\usebox{\plotpoint}}
\put(1094,507){\usebox{\plotpoint}}
\put(1095,508){\usebox{\plotpoint}}
\put(1096,509){\usebox{\plotpoint}}
\put(1097,510){\usebox{\plotpoint}}
\put(1098,511){\usebox{\plotpoint}}
\put(1099,512){\usebox{\plotpoint}}
\put(1100,513){\usebox{\plotpoint}}
\put(1101,515){\usebox{\plotpoint}}
\put(1102,516){\usebox{\plotpoint}}
\put(1103,517){\usebox{\plotpoint}}
\put(1104,518){\usebox{\plotpoint}}
\put(1105,519){\usebox{\plotpoint}}
\put(1106,521){\usebox{\plotpoint}}
\put(1107,522){\usebox{\plotpoint}}
\put(1108,523){\usebox{\plotpoint}}
\put(1109,524){\usebox{\plotpoint}}
\put(1110,525){\usebox{\plotpoint}}
\put(1111,527){\usebox{\plotpoint}}
\put(1112,528){\usebox{\plotpoint}}
\put(1113,529){\usebox{\plotpoint}}
\put(1114,530){\usebox{\plotpoint}}
\put(1115,532){\usebox{\plotpoint}}
\put(1116,533){\usebox{\plotpoint}}
\put(1117,534){\usebox{\plotpoint}}
\put(1118,535){\usebox{\plotpoint}}
\put(1119,536){\usebox{\plotpoint}}
\put(1120,538){\usebox{\plotpoint}}
\put(1121,539){\usebox{\plotpoint}}
\put(1122,540){\usebox{\plotpoint}}
\put(1123,541){\usebox{\plotpoint}}
\put(1124,542){\usebox{\plotpoint}}
\put(1125,544){\usebox{\plotpoint}}
\put(1126,545){\usebox{\plotpoint}}
\put(1127,546){\usebox{\plotpoint}}
\put(1128,547){\usebox{\plotpoint}}
\put(1129,549){\usebox{\plotpoint}}
\put(1130,550){\usebox{\plotpoint}}
\put(1131,551){\usebox{\plotpoint}}
\put(1132,552){\usebox{\plotpoint}}
\put(1133,553){\usebox{\plotpoint}}
\put(1134,555){\usebox{\plotpoint}}
\put(1135,556){\usebox{\plotpoint}}
\put(1136,557){\usebox{\plotpoint}}
\put(1137,558){\usebox{\plotpoint}}
\put(1138,559){\usebox{\plotpoint}}
\put(1139,561){\usebox{\plotpoint}}
\put(1140,562){\usebox{\plotpoint}}
\put(1141,563){\usebox{\plotpoint}}
\put(1142,564){\usebox{\plotpoint}}
\put(1143,566){\usebox{\plotpoint}}
\put(1144,567){\usebox{\plotpoint}}
\put(1145,568){\usebox{\plotpoint}}
\put(1146,569){\usebox{\plotpoint}}
\put(1147,571){\usebox{\plotpoint}}
\put(1148,572){\usebox{\plotpoint}}
\put(1149,573){\usebox{\plotpoint}}
\put(1150,575){\usebox{\plotpoint}}
\put(1151,576){\usebox{\plotpoint}}
\put(1152,577){\usebox{\plotpoint}}
\put(1153,579){\usebox{\plotpoint}}
\put(1154,580){\usebox{\plotpoint}}
\put(1155,581){\usebox{\plotpoint}}
\put(1156,583){\usebox{\plotpoint}}
\put(1157,584){\usebox{\plotpoint}}
\put(1158,585){\usebox{\plotpoint}}
\put(1159,587){\usebox{\plotpoint}}
\put(1160,588){\usebox{\plotpoint}}
\put(1161,589){\usebox{\plotpoint}}
\put(1162,591){\usebox{\plotpoint}}
\put(1163,592){\usebox{\plotpoint}}
\put(1164,593){\usebox{\plotpoint}}
\put(1165,595){\usebox{\plotpoint}}
\put(1166,596){\usebox{\plotpoint}}
\put(1167,597){\usebox{\plotpoint}}
\put(1168,599){\usebox{\plotpoint}}
\put(1169,600){\usebox{\plotpoint}}
\put(1170,601){\usebox{\plotpoint}}
\put(1171,603){\usebox{\plotpoint}}
\put(1172,604){\usebox{\plotpoint}}
\put(1173,605){\usebox{\plotpoint}}
\put(1174,607){\usebox{\plotpoint}}
\put(1175,608){\usebox{\plotpoint}}
\put(1176,609){\usebox{\plotpoint}}
\put(1177,611){\usebox{\plotpoint}}
\put(1178,612){\usebox{\plotpoint}}
\put(1179,613){\usebox{\plotpoint}}
\put(1180,615){\usebox{\plotpoint}}
\put(1181,616){\usebox{\plotpoint}}
\put(1182,617){\usebox{\plotpoint}}
\put(1183,619){\usebox{\plotpoint}}
\put(1184,620){\usebox{\plotpoint}}
\put(1185,621){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1186,623){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1187,624){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1188,626){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1189,627){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1190,629){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1191,630){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1192,632){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1193,633){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1194,635){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1195,636){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1196,638){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1197,639){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1198,641){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1199,642){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1200,644){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1201,645){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1202,647){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1203,648){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1204,650){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1205,651){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1206,653){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1207,654){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1208,655){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1209,657){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1210,658){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1211,660){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1212,661){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1213,663){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1214,664){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1215,666){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1216,667){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1217,669){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1218,670){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1219,672){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1220,673){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1221,675){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1222,676){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1223,678){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1224,679){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1225,681){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1226,682){\rule[-0.175pt]{0.350pt}{0.356pt}}
\put(1227,684){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1228,685){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1229,687){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1230,688){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1231,690){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1232,692){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1233,693){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1234,695){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1235,697){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1236,698){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1237,700){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1238,702){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1239,703){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1240,705){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1241,707){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1242,708){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1243,710){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1244,711){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1245,713){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1246,715){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1247,716){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1248,718){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1249,720){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1250,721){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1251,723){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1252,725){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1253,726){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1254,728){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1255,730){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1256,731){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1257,733){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1258,734){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1259,736){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1260,738){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1261,739){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1262,741){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1263,743){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1264,744){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1265,746){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1266,748){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1267,749){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1268,751){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(1269,753){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1270,754){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1271,756){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1272,758){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1273,760){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1274,762){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1275,764){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1276,765){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1277,767){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1278,769){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1279,771){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1280,773){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1281,775){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1282,777){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1283,778){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1284,780){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1285,782){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1286,784){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1287,786){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1288,788){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1289,790){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1290,791){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1291,793){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1292,795){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1293,797){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1294,799){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1295,801){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1296,803){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1297,804){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1298,806){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1299,808){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1300,810){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1301,812){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1302,814){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1303,816){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1304,817){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1305,819){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1306,821){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1307,823){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1308,825){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1309,827){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1310,828){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1311,831){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1312,833){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1313,835){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1314,837){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1315,839){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1316,841){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1317,843){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1318,845){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1319,847){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1320,849){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1321,851){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1322,853){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1323,855){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1324,857){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1325,859){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1326,861){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1327,863){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1328,865){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1329,867){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1330,869){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1331,871){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1332,873){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1333,875){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1334,877){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1335,879){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1336,881){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1337,883){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1338,885){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1339,887){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1340,889){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1341,891){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1342,893){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1343,895){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1344,897){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1345,899){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1346,901){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1347,903){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1348,905){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1349,907){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1350,909){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1351,911){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1352,913){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1353,915){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1354,917){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1355,919){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1356,921){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1357,924){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1358,926){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1359,928){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1360,930){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1361,932){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1362,935){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1363,937){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1364,939){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1365,941){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1366,944){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1367,946){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1368,948){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1369,950){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1370,952){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1371,955){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1372,957){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1373,959){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1374,961){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1375,963){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1376,966){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1377,968){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1378,970){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1379,972){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1380,975){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1381,977){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1382,979){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1383,981){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1384,983){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1385,986){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1386,988){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1387,990){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1388,992){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1389,994){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1390,997){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1391,999){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1392,1001){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1393,1003){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1394,1006){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1395,1008){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1396,1010){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1397,1013){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1398,1015){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1399,1018){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1400,1020){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1401,1022){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1402,1025){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1403,1027){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1404,1030){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1405,1032){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1406,1034){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1407,1037){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1408,1039){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1409,1042){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1410,1044){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1411,1046){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1412,1049){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1413,1051){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1414,1054){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1415,1056){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1416,1058){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1417,1061){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1418,1063){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1419,1066){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1420,1068){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1421,1070){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1422,1073){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1423,1075){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1424,1078){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1425,1080){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1426,1082){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1427,1085){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1428,1087){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1429,1090){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1430,1092){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1431,1094){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1432,1097){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1433,1099){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1434,1102){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(1435,1104){\rule[-0.175pt]{0.350pt}{0.579pt}}
\put(264,166){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(285,167){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(306,168){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(316,169){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(327,170){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(337,171){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(348,172){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(356,173){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(364,174){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(373,175){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(381,176){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(389,177){\rule[-0.175pt]{1.975pt}{0.350pt}}
\put(398,178){\rule[-0.175pt]{1.975pt}{0.350pt}}
\put(406,179){\rule[-0.175pt]{1.975pt}{0.350pt}}
\put(414,180){\rule[-0.175pt]{1.975pt}{0.350pt}}
\put(422,181){\rule[-0.175pt]{1.975pt}{0.350pt}}
\put(431,182){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(437,183){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(443,184){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(449,185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(455,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(461,187){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(467,188){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(473,189){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(478,190){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(483,191){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(488,192){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(494,193){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(499,194){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(504,195){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(509,196){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(515,197){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(519,198){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(523,199){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(527,200){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(531,201){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(536,202){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(540,203){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(544,204){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(548,205){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(552,206){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(557,207){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(560,208){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(564,209){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(568,210){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(572,211){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(576,212){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(579,213){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(583,214){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(587,215){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(591,216){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(595,217){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(598,218){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(602,219){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(605,220){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(608,221){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(611,222){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(615,223){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(618,224){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(621,225){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(624,226){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(628,227){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(631,228){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(634,229){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(637,230){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(641,231){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(643,232){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(646,233){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(648,234){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(651,235){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(654,236){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(656,237){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(659,238){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(662,239){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(664,240){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(667,241){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(669,242){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(672,243){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(675,244){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(677,245){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(680,246){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(683,247){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(685,248){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(687,249){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(689,250){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(692,251){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(694,252){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(696,253){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(698,254){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(701,255){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(703,256){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(705,257){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(708,258){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(710,259){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(712,260){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(714,261){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(717,262){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(719,263){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(721,264){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(723,265){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(726,266){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(728,267){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(730,268){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(732,269){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(734,270){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(736,271){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(738,272){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(740,273){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(742,274){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(744,275){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(747,276){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(749,277){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(751,278){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(753,279){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(755,280){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(757,281){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(759,282){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(761,283){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(763,284){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(765,285){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(767,286){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(769,287){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(771,288){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(773,289){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(774,290){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(776,291){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(778,292){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(780,293){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(781,294){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(783,295){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(785,296){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(787,297){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(788,298){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(790,299){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(792,300){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(794,301){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(795,302){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(797,303){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(799,304){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(801,305){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(802,306){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(804,307){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(806,308){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(808,309){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(809,310){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(811,311){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(812,312){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(814,313){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(815,314){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(817,315){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(818,316){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(820,317){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(821,318){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(823,319){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(825,320){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(826,321){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(828,322){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(829,323){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(831,324){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(832,325){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(834,326){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(835,327){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(837,328){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(839,329){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(840,330){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(842,331){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(843,332){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(845,333){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(846,334){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(848,335){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(849,336){\usebox{\plotpoint}}
\put(851,337){\usebox{\plotpoint}}
\put(852,338){\usebox{\plotpoint}}
\put(854,339){\usebox{\plotpoint}}
\put(855,340){\usebox{\plotpoint}}
\put(857,341){\usebox{\plotpoint}}
\put(858,342){\usebox{\plotpoint}}
\put(859,343){\usebox{\plotpoint}}
\put(861,344){\usebox{\plotpoint}}
\put(862,345){\usebox{\plotpoint}}
\put(864,346){\usebox{\plotpoint}}
\put(865,347){\usebox{\plotpoint}}
\put(866,348){\usebox{\plotpoint}}
\put(868,349){\usebox{\plotpoint}}
\put(869,350){\usebox{\plotpoint}}
\put(871,351){\usebox{\plotpoint}}
\put(872,352){\usebox{\plotpoint}}
\put(873,353){\usebox{\plotpoint}}
\put(875,354){\usebox{\plotpoint}}
\put(876,355){\usebox{\plotpoint}}
\put(878,356){\usebox{\plotpoint}}
\put(879,357){\usebox{\plotpoint}}
\put(880,358){\usebox{\plotpoint}}
\put(882,359){\usebox{\plotpoint}}
\put(883,360){\usebox{\plotpoint}}
\put(885,361){\usebox{\plotpoint}}
\put(886,362){\usebox{\plotpoint}}
\put(887,363){\usebox{\plotpoint}}
\put(889,364){\usebox{\plotpoint}}
\put(890,365){\usebox{\plotpoint}}
\put(892,366){\usebox{\plotpoint}}
\put(893,367){\usebox{\plotpoint}}
\put(894,368){\usebox{\plotpoint}}
\put(895,369){\usebox{\plotpoint}}
\put(896,370){\usebox{\plotpoint}}
\put(898,371){\usebox{\plotpoint}}
\put(899,372){\usebox{\plotpoint}}
\put(900,373){\usebox{\plotpoint}}
\put(901,374){\usebox{\plotpoint}}
\put(903,375){\usebox{\plotpoint}}
\put(904,376){\usebox{\plotpoint}}
\put(905,377){\usebox{\plotpoint}}
\put(906,378){\usebox{\plotpoint}}
\put(908,379){\usebox{\plotpoint}}
\put(909,380){\usebox{\plotpoint}}
\put(910,381){\usebox{\plotpoint}}
\put(911,382){\usebox{\plotpoint}}
\put(912,383){\usebox{\plotpoint}}
\put(914,384){\usebox{\plotpoint}}
\put(915,385){\usebox{\plotpoint}}
\put(916,386){\usebox{\plotpoint}}
\put(917,387){\usebox{\plotpoint}}
\put(919,388){\usebox{\plotpoint}}
\put(920,389){\usebox{\plotpoint}}
\put(921,390){\usebox{\plotpoint}}
\put(922,391){\usebox{\plotpoint}}
\put(924,392){\usebox{\plotpoint}}
\put(925,393){\usebox{\plotpoint}}
\put(926,394){\usebox{\plotpoint}}
\put(927,395){\usebox{\plotpoint}}
\put(929,396){\usebox{\plotpoint}}
\put(930,397){\usebox{\plotpoint}}
\put(931,398){\usebox{\plotpoint}}
\put(932,399){\usebox{\plotpoint}}
\put(933,400){\usebox{\plotpoint}}
\put(935,401){\usebox{\plotpoint}}
\put(936,402){\usebox{\plotpoint}}
\put(937,403){\usebox{\plotpoint}}
\put(938,404){\usebox{\plotpoint}}
\put(939,405){\usebox{\plotpoint}}
\put(940,406){\usebox{\plotpoint}}
\put(941,407){\usebox{\plotpoint}}
\put(942,408){\usebox{\plotpoint}}
\put(943,409){\usebox{\plotpoint}}
\put(944,410){\usebox{\plotpoint}}
\put(945,411){\usebox{\plotpoint}}
\put(946,412){\usebox{\plotpoint}}
\put(947,413){\usebox{\plotpoint}}
\put(949,414){\usebox{\plotpoint}}
\put(950,415){\usebox{\plotpoint}}
\put(951,416){\usebox{\plotpoint}}
\put(952,417){\usebox{\plotpoint}}
\put(953,418){\usebox{\plotpoint}}
\put(954,419){\usebox{\plotpoint}}
\put(955,420){\usebox{\plotpoint}}
\put(956,421){\usebox{\plotpoint}}
\put(957,422){\usebox{\plotpoint}}
\put(958,423){\usebox{\plotpoint}}
\put(959,424){\usebox{\plotpoint}}
\put(960,425){\usebox{\plotpoint}}
\put(961,426){\usebox{\plotpoint}}
\put(963,427){\usebox{\plotpoint}}
\put(964,428){\usebox{\plotpoint}}
\put(965,429){\usebox{\plotpoint}}
\put(966,430){\usebox{\plotpoint}}
\put(967,431){\usebox{\plotpoint}}
\put(968,432){\usebox{\plotpoint}}
\put(969,433){\usebox{\plotpoint}}
\put(970,434){\usebox{\plotpoint}}
\put(971,435){\usebox{\plotpoint}}
\put(972,436){\usebox{\plotpoint}}
\put(973,437){\usebox{\plotpoint}}
\put(974,438){\usebox{\plotpoint}}
\put(975,439){\usebox{\plotpoint}}
\put(976,439){\usebox{\plotpoint}}
\put(977,440){\usebox{\plotpoint}}
\put(978,441){\usebox{\plotpoint}}
\put(979,442){\usebox{\plotpoint}}
\put(980,443){\usebox{\plotpoint}}
\put(981,444){\usebox{\plotpoint}}
\put(982,445){\usebox{\plotpoint}}
\put(983,446){\usebox{\plotpoint}}
\put(984,447){\usebox{\plotpoint}}
\put(985,448){\usebox{\plotpoint}}
\put(986,449){\usebox{\plotpoint}}
\put(987,450){\usebox{\plotpoint}}
\put(988,451){\usebox{\plotpoint}}
\put(989,452){\usebox{\plotpoint}}
\put(990,453){\usebox{\plotpoint}}
\put(991,454){\usebox{\plotpoint}}
\put(992,455){\usebox{\plotpoint}}
\put(993,456){\usebox{\plotpoint}}
\put(994,457){\usebox{\plotpoint}}
\put(995,458){\usebox{\plotpoint}}
\put(996,459){\usebox{\plotpoint}}
\put(997,461){\usebox{\plotpoint}}
\put(998,462){\usebox{\plotpoint}}
\put(999,463){\usebox{\plotpoint}}
\put(1000,464){\usebox{\plotpoint}}
\put(1001,465){\usebox{\plotpoint}}
\put(1002,466){\usebox{\plotpoint}}
\put(1003,467){\usebox{\plotpoint}}
\put(1004,468){\usebox{\plotpoint}}
\put(1005,469){\usebox{\plotpoint}}
\put(1006,470){\usebox{\plotpoint}}
\put(1007,471){\usebox{\plotpoint}}
\put(1008,472){\usebox{\plotpoint}}
\put(1009,473){\usebox{\plotpoint}}
\put(1010,474){\usebox{\plotpoint}}
\put(1011,475){\usebox{\plotpoint}}
\put(1012,476){\usebox{\plotpoint}}
\put(1013,477){\usebox{\plotpoint}}
\put(1014,478){\usebox{\plotpoint}}
\put(1015,479){\usebox{\plotpoint}}
\put(1016,480){\usebox{\plotpoint}}
\put(1017,481){\usebox{\plotpoint}}
\put(1018,483){\usebox{\plotpoint}}
\put(1019,484){\usebox{\plotpoint}}
\put(1020,485){\usebox{\plotpoint}}
\put(1021,486){\usebox{\plotpoint}}
\put(1022,487){\usebox{\plotpoint}}
\put(1023,488){\usebox{\plotpoint}}
\put(1024,489){\usebox{\plotpoint}}
\put(1025,491){\usebox{\plotpoint}}
\put(1026,492){\usebox{\plotpoint}}
\put(1027,493){\usebox{\plotpoint}}
\put(1028,494){\usebox{\plotpoint}}
\put(1029,495){\usebox{\plotpoint}}
\put(1030,496){\usebox{\plotpoint}}
\put(1031,497){\usebox{\plotpoint}}
\put(1032,499){\usebox{\plotpoint}}
\put(1033,500){\usebox{\plotpoint}}
\put(1034,501){\usebox{\plotpoint}}
\put(1035,502){\usebox{\plotpoint}}
\put(1036,503){\usebox{\plotpoint}}
\put(1037,504){\usebox{\plotpoint}}
\put(1038,505){\usebox{\plotpoint}}
\put(1039,507){\usebox{\plotpoint}}
\put(1040,508){\usebox{\plotpoint}}
\put(1041,509){\usebox{\plotpoint}}
\put(1042,510){\usebox{\plotpoint}}
\put(1043,511){\usebox{\plotpoint}}
\put(1044,512){\usebox{\plotpoint}}
\put(1045,513){\usebox{\plotpoint}}
\put(1046,515){\usebox{\plotpoint}}
\put(1047,516){\usebox{\plotpoint}}
\put(1048,517){\usebox{\plotpoint}}
\put(1049,518){\usebox{\plotpoint}}
\put(1050,519){\usebox{\plotpoint}}
\put(1051,520){\usebox{\plotpoint}}
\put(1052,522){\usebox{\plotpoint}}
\put(1053,523){\usebox{\plotpoint}}
\put(1054,524){\usebox{\plotpoint}}
\put(1055,525){\usebox{\plotpoint}}
\put(1056,526){\usebox{\plotpoint}}
\put(1057,527){\usebox{\plotpoint}}
\put(1058,528){\usebox{\plotpoint}}
\put(1059,530){\usebox{\plotpoint}}
\put(1060,531){\usebox{\plotpoint}}
\put(1061,532){\usebox{\plotpoint}}
\put(1062,533){\usebox{\plotpoint}}
\put(1063,535){\usebox{\plotpoint}}
\put(1064,536){\usebox{\plotpoint}}
\put(1065,537){\usebox{\plotpoint}}
\put(1066,538){\usebox{\plotpoint}}
\put(1067,540){\usebox{\plotpoint}}
\put(1068,541){\usebox{\plotpoint}}
\put(1069,542){\usebox{\plotpoint}}
\put(1070,544){\usebox{\plotpoint}}
\put(1071,545){\usebox{\plotpoint}}
\put(1072,546){\usebox{\plotpoint}}
\put(1073,547){\usebox{\plotpoint}}
\put(1074,549){\usebox{\plotpoint}}
\put(1075,550){\usebox{\plotpoint}}
\put(1076,551){\usebox{\plotpoint}}
\put(1077,553){\usebox{\plotpoint}}
\put(1078,554){\usebox{\plotpoint}}
\put(1079,555){\usebox{\plotpoint}}
\put(1080,556){\usebox{\plotpoint}}
\put(1081,558){\usebox{\plotpoint}}
\put(1082,559){\usebox{\plotpoint}}
\put(1083,560){\usebox{\plotpoint}}
\put(1084,562){\usebox{\plotpoint}}
\put(1085,563){\usebox{\plotpoint}}
\put(1086,564){\usebox{\plotpoint}}
\put(1087,565){\usebox{\plotpoint}}
\put(1088,567){\usebox{\plotpoint}}
\put(1089,568){\usebox{\plotpoint}}
\put(1090,569){\usebox{\plotpoint}}
\put(1091,571){\usebox{\plotpoint}}
\put(1092,572){\usebox{\plotpoint}}
\put(1093,573){\usebox{\plotpoint}}
\put(1094,574){\usebox{\plotpoint}}
\put(1095,576){\usebox{\plotpoint}}
\put(1096,577){\usebox{\plotpoint}}
\put(1097,578){\usebox{\plotpoint}}
\put(1098,580){\usebox{\plotpoint}}
\put(1099,581){\usebox{\plotpoint}}
\put(1100,582){\usebox{\plotpoint}}
\put(1101,583){\usebox{\plotpoint}}
\put(1102,585){\usebox{\plotpoint}}
\put(1103,586){\usebox{\plotpoint}}
\put(1104,588){\usebox{\plotpoint}}
\put(1105,589){\usebox{\plotpoint}}
\put(1106,591){\usebox{\plotpoint}}
\put(1107,592){\usebox{\plotpoint}}
\put(1108,594){\usebox{\plotpoint}}
\put(1109,595){\usebox{\plotpoint}}
\put(1110,596){\usebox{\plotpoint}}
\put(1111,598){\usebox{\plotpoint}}
\put(1112,599){\usebox{\plotpoint}}
\put(1113,601){\usebox{\plotpoint}}
\put(1114,602){\usebox{\plotpoint}}
\put(1115,604){\usebox{\plotpoint}}
\put(1116,605){\usebox{\plotpoint}}
\put(1117,606){\usebox{\plotpoint}}
\put(1118,608){\usebox{\plotpoint}}
\put(1119,609){\usebox{\plotpoint}}
\put(1120,611){\usebox{\plotpoint}}
\put(1121,612){\usebox{\plotpoint}}
\put(1122,614){\usebox{\plotpoint}}
\put(1123,615){\usebox{\plotpoint}}
\put(1124,616){\usebox{\plotpoint}}
\put(1125,618){\usebox{\plotpoint}}
\put(1126,619){\usebox{\plotpoint}}
\put(1127,621){\usebox{\plotpoint}}
\put(1128,622){\usebox{\plotpoint}}
\put(1129,624){\usebox{\plotpoint}}
\put(1130,625){\usebox{\plotpoint}}
\put(1131,626){\usebox{\plotpoint}}
\put(1132,628){\usebox{\plotpoint}}
\put(1133,629){\usebox{\plotpoint}}
\put(1134,631){\usebox{\plotpoint}}
\put(1135,632){\usebox{\plotpoint}}
\put(1136,634){\usebox{\plotpoint}}
\put(1137,635){\usebox{\plotpoint}}
\put(1138,636){\usebox{\plotpoint}}
\put(1139,638){\usebox{\plotpoint}}
\put(1140,639){\usebox{\plotpoint}}
\put(1141,641){\usebox{\plotpoint}}
\put(1142,642){\usebox{\plotpoint}}
\put(1143,644){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1144,645){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1145,647){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1146,648){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1147,650){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1148,651){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1149,653){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1150,654){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1151,656){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1152,658){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1153,659){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1154,661){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1155,662){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1156,664){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1157,665){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1158,667){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1159,669){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1160,670){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1161,672){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1162,673){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1163,675){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1164,676){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1165,678){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1166,680){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1167,681){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1168,683){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1169,684){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1170,686){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1171,687){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1172,689){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1173,691){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1174,692){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1175,694){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1176,695){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1177,697){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1178,698){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1179,700){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1180,702){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1181,703){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1182,705){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1183,706){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1184,708){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1185,709){\rule[-0.175pt]{0.350pt}{0.425pt}}
\put(1186,711){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1187,713){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1188,715){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1189,717){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1190,718){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1191,720){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1192,722){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1193,724){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1194,725){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1195,727){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1196,729){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1197,731){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1198,732){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1199,734){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1200,736){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1201,738){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1202,739){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1203,741){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1204,743){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1205,745){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1206,746){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1207,748){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1208,750){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1209,752){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1210,754){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1211,755){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1212,757){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1213,759){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1214,761){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1215,762){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1216,764){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1217,766){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1218,768){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1219,769){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1220,771){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1221,773){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1222,775){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1223,776){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1224,778){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1225,780){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1226,782){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1227,783){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1228,785){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1229,787){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1230,789){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1231,791){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1232,793){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1233,795){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1234,797){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1235,799){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1236,801){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1237,803){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1238,805){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1239,807){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1240,809){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1241,811){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1242,812){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1243,814){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1244,816){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1245,818){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1246,820){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1247,822){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1248,824){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1249,826){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1250,828){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1251,830){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1252,832){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1253,834){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1254,836){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1255,838){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1256,839){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1257,841){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1258,843){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1259,845){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1260,847){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1261,849){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1262,851){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1263,853){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1264,855){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1265,857){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1266,859){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1267,861){\rule[-0.175pt]{0.350pt}{0.465pt}}
\put(1268,863){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(1269,865){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1270,867){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1271,869){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1272,871){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1273,873){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1274,875){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1275,878){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1276,880){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1277,882){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1278,884){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1279,886){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1280,888){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1281,891){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1282,893){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1283,895){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1284,897){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1285,899){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1286,901){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1287,904){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1288,906){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1289,908){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1290,910){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1291,912){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1292,914){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1293,917){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1294,919){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1295,921){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1296,923){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1297,925){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1298,927){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1299,930){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1300,932){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1301,934){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1302,936){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1303,938){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1304,940){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1305,943){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1306,945){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1307,947){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1308,949){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1309,951){\rule[-0.175pt]{0.350pt}{0.523pt}}
\put(1310,953){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1311,956){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1312,958){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1313,961){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1314,963){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1315,965){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1316,968){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1317,970){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1318,972){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1319,975){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1320,977){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1321,979){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1322,982){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1323,984){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1324,986){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1325,989){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1326,991){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1327,994){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1328,996){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1329,998){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1330,1001){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1331,1003){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1332,1005){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1333,1008){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1334,1010){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1335,1012){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1336,1015){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1337,1017){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1338,1019){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1339,1022){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1340,1024){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1341,1027){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1342,1029){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1343,1031){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1344,1034){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1345,1036){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1346,1038){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1347,1041){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1348,1043){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1349,1045){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1350,1048){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1351,1050){\rule[-0.175pt]{0.350pt}{0.568pt}}
\put(1352,1052){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1353,1055){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1354,1058){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1355,1060){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1356,1063){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1357,1065){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1358,1068){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1359,1071){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1360,1073){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1361,1076){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1362,1078){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1363,1081){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1364,1084){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1365,1086){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1366,1089){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1367,1091){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1368,1094){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1369,1097){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1370,1099){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1371,1102){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1372,1104){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1373,1107){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1374,1110){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1375,1112){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1376,1115){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1377,1117){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1378,1120){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1379,1123){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1380,1125){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1381,1128){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1382,1130){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1383,1133){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1384,1136){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1385,1138){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1386,1141){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1387,1143){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1388,1146){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1389,1149){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1390,1151){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1391,1154){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1392,1156){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1393,1159){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1394,1161){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1395,1164){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1396,1167){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1397,1170){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1398,1173){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1399,1175){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1400,1178){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1401,1181){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1402,1184){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1403,1187){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1404,1189){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1405,1192){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1406,1195){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1407,1198){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1408,1200){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1409,1203){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1410,1206){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1411,1209){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1412,1212){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1413,1214){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1414,1217){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1415,1220){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1416,1223){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1417,1225){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1418,1228){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1419,1231){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(1420,1234){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(264,167){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(278,168){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(292,169){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(306,170){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(316,171){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(327,172){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(337,173){\rule[-0.175pt]{2.529pt}{0.350pt}}
\put(348,174){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(356,175){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(364,176){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(373,177){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(381,178){\rule[-0.175pt]{2.024pt}{0.350pt}}
\put(389,179){\rule[-0.175pt]{1.646pt}{0.350pt}}
\put(396,180){\rule[-0.175pt]{1.646pt}{0.350pt}}
\put(403,181){\rule[-0.175pt]{1.646pt}{0.350pt}}
\put(410,182){\rule[-0.175pt]{1.646pt}{0.350pt}}
\put(417,183){\rule[-0.175pt]{1.646pt}{0.350pt}}
\put(424,184){\rule[-0.175pt]{1.646pt}{0.350pt}}
\put(431,185){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(436,186){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(441,187){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(446,188){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(452,189){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(457,190){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(462,191){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(467,192){\rule[-0.175pt]{1.265pt}{0.350pt}}
\put(473,193){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(477,194){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(482,195){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(486,196){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(491,197){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(496,198){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(500,199){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(505,200){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(510,201){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(514,202){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(518,203){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(522,204){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(526,205){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(530,206){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(534,207){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(537,208){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(541,209){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(545,210){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(549,211){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(553,212){\rule[-0.175pt]{0.920pt}{0.350pt}}
\put(556,213){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(560,214){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(563,215){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(566,216){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(569,217){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(573,218){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(576,219){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(579,220){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(582,221){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(586,222){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(589,223){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(592,224){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(595,225){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(599,226){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(601,227){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(604,228){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(607,229){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(610,230){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(612,231){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(615,232){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(618,233){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(621,234){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(624,235){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(626,236){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(629,237){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(632,238){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(635,239){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(638,240){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(640,241){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(643,242){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(645,243){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(647,244){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(650,245){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(652,246){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(654,247){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(657,248){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(659,249){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(661,250){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(664,251){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(666,252){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(668,253){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(671,254){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(673,255){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(675,256){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(678,257){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(680,258){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(682,259){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(685,260){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(687,261){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(689,262){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(691,263){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(693,264){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(695,265){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(697,266){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(699,267){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(701,268){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(703,269){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(705,270){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(707,271){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(709,272){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(711,273){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(713,274){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(715,275){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(717,276){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(719,277){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(721,278){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(723,279){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(725,280){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(727,281){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(729,282){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(731,283){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(733,284){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(734,285){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(736,286){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(738,287){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(740,288){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(742,289){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(744,290){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(745,291){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(747,292){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(749,293){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(751,294){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(753,295){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(755,296){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(756,297){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(758,298){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(760,299){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(762,300){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(764,301){\rule[-0.175pt]{0.440pt}{0.350pt}}
\put(766,302){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(767,303){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(769,304){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(770,305){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(772,306){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(774,307){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(775,308){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(777,309){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(778,310){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(780,311){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(782,312){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(783,313){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(785,314){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(786,315){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(788,316){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(790,317){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(791,318){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(793,319){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(795,320){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(796,321){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(798,322){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(799,323){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(801,324){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(803,325){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(804,326){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(806,327){\rule[-0.175pt]{0.389pt}{0.350pt}}
\put(807,328){\usebox{\plotpoint}}
\put(809,329){\usebox{\plotpoint}}
\put(810,330){\usebox{\plotpoint}}
\put(812,331){\usebox{\plotpoint}}
\put(813,332){\usebox{\plotpoint}}
\put(815,333){\usebox{\plotpoint}}
\put(816,334){\usebox{\plotpoint}}
\put(817,335){\usebox{\plotpoint}}
\put(819,336){\usebox{\plotpoint}}
\put(820,337){\usebox{\plotpoint}}
\put(822,338){\usebox{\plotpoint}}
\put(823,339){\usebox{\plotpoint}}
\put(824,340){\usebox{\plotpoint}}
\put(826,341){\usebox{\plotpoint}}
\put(827,342){\usebox{\plotpoint}}
\put(829,343){\usebox{\plotpoint}}
\put(830,344){\usebox{\plotpoint}}
\put(831,345){\usebox{\plotpoint}}
\put(833,346){\usebox{\plotpoint}}
\put(834,347){\usebox{\plotpoint}}
\put(836,348){\usebox{\plotpoint}}
\put(837,349){\usebox{\plotpoint}}
\put(838,350){\usebox{\plotpoint}}
\put(840,351){\usebox{\plotpoint}}
\put(841,352){\usebox{\plotpoint}}
\put(843,353){\usebox{\plotpoint}}
\put(844,354){\usebox{\plotpoint}}
\put(845,355){\usebox{\plotpoint}}
\put(847,356){\usebox{\plotpoint}}
\put(848,357){\usebox{\plotpoint}}
\put(850,358){\usebox{\plotpoint}}
\put(851,359){\usebox{\plotpoint}}
\put(852,360){\usebox{\plotpoint}}
\put(853,361){\usebox{\plotpoint}}
\put(854,362){\usebox{\plotpoint}}
\put(856,363){\usebox{\plotpoint}}
\put(857,364){\usebox{\plotpoint}}
\put(858,365){\usebox{\plotpoint}}
\put(859,366){\usebox{\plotpoint}}
\put(860,367){\usebox{\plotpoint}}
\put(862,368){\usebox{\plotpoint}}
\put(863,369){\usebox{\plotpoint}}
\put(864,370){\usebox{\plotpoint}}
\put(865,371){\usebox{\plotpoint}}
\put(866,372){\usebox{\plotpoint}}
\put(868,373){\usebox{\plotpoint}}
\put(869,374){\usebox{\plotpoint}}
\put(870,375){\usebox{\plotpoint}}
\put(871,376){\usebox{\plotpoint}}
\put(872,377){\usebox{\plotpoint}}
\put(874,378){\usebox{\plotpoint}}
\put(875,379){\usebox{\plotpoint}}
\put(876,380){\usebox{\plotpoint}}
\put(877,381){\usebox{\plotpoint}}
\put(878,382){\usebox{\plotpoint}}
\put(880,383){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(882,385){\usebox{\plotpoint}}
\put(883,386){\usebox{\plotpoint}}
\put(884,387){\usebox{\plotpoint}}
\put(886,388){\usebox{\plotpoint}}
\put(887,389){\usebox{\plotpoint}}
\put(888,390){\usebox{\plotpoint}}
\put(889,391){\usebox{\plotpoint}}
\put(890,392){\usebox{\plotpoint}}
\put(892,393){\usebox{\plotpoint}}
\put(893,394){\usebox{\plotpoint}}
\put(894,395){\usebox{\plotpoint}}
\put(895,396){\usebox{\plotpoint}}
\put(896,397){\usebox{\plotpoint}}
\put(897,398){\usebox{\plotpoint}}
\put(898,399){\usebox{\plotpoint}}
\put(899,400){\usebox{\plotpoint}}
\put(900,401){\usebox{\plotpoint}}
\put(901,402){\usebox{\plotpoint}}
\put(903,403){\usebox{\plotpoint}}
\put(904,404){\usebox{\plotpoint}}
\put(905,405){\usebox{\plotpoint}}
\put(906,406){\usebox{\plotpoint}}
\put(907,407){\usebox{\plotpoint}}
\put(908,408){\usebox{\plotpoint}}
\put(909,409){\usebox{\plotpoint}}
\put(910,410){\usebox{\plotpoint}}
\put(911,411){\usebox{\plotpoint}}
\put(913,412){\usebox{\plotpoint}}
\put(914,413){\usebox{\plotpoint}}
\put(915,414){\usebox{\plotpoint}}
\put(916,415){\usebox{\plotpoint}}
\put(917,416){\usebox{\plotpoint}}
\put(918,417){\usebox{\plotpoint}}
\put(919,418){\usebox{\plotpoint}}
\put(920,419){\usebox{\plotpoint}}
\put(921,420){\usebox{\plotpoint}}
\put(922,421){\usebox{\plotpoint}}
\put(924,422){\usebox{\plotpoint}}
\put(925,423){\usebox{\plotpoint}}
\put(926,424){\usebox{\plotpoint}}
\put(927,425){\usebox{\plotpoint}}
\put(928,426){\usebox{\plotpoint}}
\put(929,427){\usebox{\plotpoint}}
\put(930,428){\usebox{\plotpoint}}
\put(931,429){\usebox{\plotpoint}}
\put(932,430){\usebox{\plotpoint}}
\put(934,431){\usebox{\plotpoint}}
\put(935,432){\usebox{\plotpoint}}
\put(936,433){\usebox{\plotpoint}}
\put(937,434){\usebox{\plotpoint}}
\put(938,435){\usebox{\plotpoint}}
\put(939,436){\usebox{\plotpoint}}
\put(940,437){\usebox{\plotpoint}}
\put(941,438){\usebox{\plotpoint}}
\put(942,439){\usebox{\plotpoint}}
\put(943,440){\usebox{\plotpoint}}
\put(944,441){\usebox{\plotpoint}}
\put(945,442){\usebox{\plotpoint}}
\put(946,443){\usebox{\plotpoint}}
\put(947,444){\usebox{\plotpoint}}
\put(948,445){\usebox{\plotpoint}}
\put(949,446){\usebox{\plotpoint}}
\put(950,447){\usebox{\plotpoint}}
\put(951,448){\usebox{\plotpoint}}
\put(952,449){\usebox{\plotpoint}}
\put(953,450){\usebox{\plotpoint}}
\put(954,451){\usebox{\plotpoint}}
\put(955,452){\usebox{\plotpoint}}
\put(956,453){\usebox{\plotpoint}}
\put(957,454){\usebox{\plotpoint}}
\put(958,455){\usebox{\plotpoint}}
\put(959,456){\usebox{\plotpoint}}
\put(960,457){\usebox{\plotpoint}}
\put(961,458){\usebox{\plotpoint}}
\put(962,459){\usebox{\plotpoint}}
\put(963,460){\usebox{\plotpoint}}
\put(964,461){\usebox{\plotpoint}}
\put(965,462){\usebox{\plotpoint}}
\put(966,463){\usebox{\plotpoint}}
\put(967,464){\usebox{\plotpoint}}
\put(968,465){\usebox{\plotpoint}}
\put(969,466){\usebox{\plotpoint}}
\put(970,467){\usebox{\plotpoint}}
\put(971,468){\usebox{\plotpoint}}
\put(972,469){\usebox{\plotpoint}}
\put(973,470){\usebox{\plotpoint}}
\put(974,471){\usebox{\plotpoint}}
\put(975,472){\usebox{\plotpoint}}
\put(976,473){\usebox{\plotpoint}}
\put(977,475){\usebox{\plotpoint}}
\put(978,476){\usebox{\plotpoint}}
\put(979,477){\usebox{\plotpoint}}
\put(980,478){\usebox{\plotpoint}}
\put(981,479){\usebox{\plotpoint}}
\put(982,481){\usebox{\plotpoint}}
\put(983,482){\usebox{\plotpoint}}
\put(984,483){\usebox{\plotpoint}}
\put(985,484){\usebox{\plotpoint}}
\put(986,485){\usebox{\plotpoint}}
\put(987,487){\usebox{\plotpoint}}
\put(988,488){\usebox{\plotpoint}}
\put(989,489){\usebox{\plotpoint}}
\put(990,490){\usebox{\plotpoint}}
\put(991,491){\usebox{\plotpoint}}
\put(992,493){\usebox{\plotpoint}}
\put(993,494){\usebox{\plotpoint}}
\put(994,495){\usebox{\plotpoint}}
\put(995,496){\usebox{\plotpoint}}
\put(996,497){\usebox{\plotpoint}}
\put(997,499){\usebox{\plotpoint}}
\put(998,500){\usebox{\plotpoint}}
\put(999,501){\usebox{\plotpoint}}
\put(1000,502){\usebox{\plotpoint}}
\put(1001,503){\usebox{\plotpoint}}
\put(1002,505){\usebox{\plotpoint}}
\put(1003,506){\usebox{\plotpoint}}
\put(1004,507){\usebox{\plotpoint}}
\put(1005,508){\usebox{\plotpoint}}
\put(1006,509){\usebox{\plotpoint}}
\put(1007,511){\usebox{\plotpoint}}
\put(1008,512){\usebox{\plotpoint}}
\put(1009,513){\usebox{\plotpoint}}
\put(1010,514){\usebox{\plotpoint}}
\put(1011,515){\usebox{\plotpoint}}
\put(1012,517){\usebox{\plotpoint}}
\put(1013,518){\usebox{\plotpoint}}
\put(1014,519){\usebox{\plotpoint}}
\put(1015,520){\usebox{\plotpoint}}
\put(1016,521){\usebox{\plotpoint}}
\put(1017,523){\usebox{\plotpoint}}
\put(1018,524){\usebox{\plotpoint}}
\put(1019,525){\usebox{\plotpoint}}
\put(1020,526){\usebox{\plotpoint}}
\put(1021,528){\usebox{\plotpoint}}
\put(1022,529){\usebox{\plotpoint}}
\put(1023,530){\usebox{\plotpoint}}
\put(1024,531){\usebox{\plotpoint}}
\put(1025,533){\usebox{\plotpoint}}
\put(1026,534){\usebox{\plotpoint}}
\put(1027,535){\usebox{\plotpoint}}
\put(1028,537){\usebox{\plotpoint}}
\put(1029,538){\usebox{\plotpoint}}
\put(1030,539){\usebox{\plotpoint}}
\put(1031,540){\usebox{\plotpoint}}
\put(1032,542){\usebox{\plotpoint}}
\put(1033,543){\usebox{\plotpoint}}
\put(1034,544){\usebox{\plotpoint}}
\put(1035,546){\usebox{\plotpoint}}
\put(1036,547){\usebox{\plotpoint}}
\put(1037,548){\usebox{\plotpoint}}
\put(1038,549){\usebox{\plotpoint}}
\put(1039,551){\usebox{\plotpoint}}
\put(1040,552){\usebox{\plotpoint}}
\put(1041,553){\usebox{\plotpoint}}
\put(1042,555){\usebox{\plotpoint}}
\put(1043,556){\usebox{\plotpoint}}
\put(1044,557){\usebox{\plotpoint}}
\put(1045,558){\usebox{\plotpoint}}
\put(1046,560){\usebox{\plotpoint}}
\put(1047,561){\usebox{\plotpoint}}
\put(1048,562){\usebox{\plotpoint}}
\put(1049,564){\usebox{\plotpoint}}
\put(1050,565){\usebox{\plotpoint}}
\put(1051,566){\usebox{\plotpoint}}
\put(1052,567){\usebox{\plotpoint}}
\put(1053,569){\usebox{\plotpoint}}
\put(1054,570){\usebox{\plotpoint}}
\put(1055,571){\usebox{\plotpoint}}
\put(1056,573){\usebox{\plotpoint}}
\put(1057,574){\usebox{\plotpoint}}
\put(1058,575){\usebox{\plotpoint}}
\put(1059,576){\usebox{\plotpoint}}
\put(1060,578){\usebox{\plotpoint}}
\put(1061,579){\usebox{\plotpoint}}
\put(1062,581){\usebox{\plotpoint}}
\put(1063,582){\usebox{\plotpoint}}
\put(1064,584){\usebox{\plotpoint}}
\put(1065,585){\usebox{\plotpoint}}
\put(1066,587){\usebox{\plotpoint}}
\put(1067,588){\usebox{\plotpoint}}
\put(1068,589){\usebox{\plotpoint}}
\put(1069,591){\usebox{\plotpoint}}
\put(1070,592){\usebox{\plotpoint}}
\put(1071,594){\usebox{\plotpoint}}
\put(1072,595){\usebox{\plotpoint}}
\put(1073,597){\usebox{\plotpoint}}
\put(1074,598){\usebox{\plotpoint}}
\put(1075,599){\usebox{\plotpoint}}
\put(1076,601){\usebox{\plotpoint}}
\put(1077,602){\usebox{\plotpoint}}
\put(1078,604){\usebox{\plotpoint}}
\put(1079,605){\usebox{\plotpoint}}
\put(1080,607){\usebox{\plotpoint}}
\put(1081,608){\usebox{\plotpoint}}
\put(1082,609){\usebox{\plotpoint}}
\put(1083,611){\usebox{\plotpoint}}
\put(1084,612){\usebox{\plotpoint}}
\put(1085,614){\usebox{\plotpoint}}
\put(1086,615){\usebox{\plotpoint}}
\put(1087,617){\usebox{\plotpoint}}
\put(1088,618){\usebox{\plotpoint}}
\put(1089,619){\usebox{\plotpoint}}
\put(1090,621){\usebox{\plotpoint}}
\put(1091,622){\usebox{\plotpoint}}
\put(1092,624){\usebox{\plotpoint}}
\put(1093,625){\usebox{\plotpoint}}
\put(1094,627){\usebox{\plotpoint}}
\put(1095,628){\usebox{\plotpoint}}
\put(1096,629){\usebox{\plotpoint}}
\put(1097,631){\usebox{\plotpoint}}
\put(1098,632){\usebox{\plotpoint}}
\put(1099,634){\usebox{\plotpoint}}
\put(1100,635){\usebox{\plotpoint}}
\put(1101,637){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1102,638){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1103,640){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1104,641){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1105,643){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1106,644){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1107,646){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1108,648){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1109,649){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1110,651){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1111,652){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1112,654){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1113,656){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1114,657){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1115,659){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1116,660){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1117,662){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1118,664){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1119,665){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1120,667){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1121,668){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1122,670){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1123,672){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1124,673){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1125,675){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1126,676){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1127,678){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1128,680){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1129,681){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1130,683){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1131,684){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1132,686){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1133,688){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1134,689){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1135,691){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1136,692){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1137,694){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1138,696){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1139,697){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1140,699){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1141,700){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1142,702){\rule[-0.175pt]{0.350pt}{0.384pt}}
\put(1143,703){\rule[-0.175pt]{0.350pt}{0.425pt}}
\put(1144,705){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1145,707){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1146,709){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1147,711){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1148,712){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1149,714){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1150,716){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1151,718){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1152,719){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1153,721){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1154,723){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1155,725){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1156,726){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1157,728){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1158,730){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1159,732){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1160,733){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1161,735){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1162,737){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1163,739){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1164,740){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1165,742){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1166,744){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1167,746){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1168,748){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1169,749){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1170,751){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1171,753){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1172,755){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1173,756){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1174,758){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1175,760){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1176,762){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1177,763){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1178,765){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1179,767){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1180,769){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1181,770){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1182,772){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1183,774){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1184,776){\rule[-0.175pt]{0.350pt}{0.424pt}}
\put(1185,777){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1186,779){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1187,781){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1188,783){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1189,785){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1190,787){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1191,789){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1192,791){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1193,793){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1194,795){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1195,797){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1196,799){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1197,801){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1198,803){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1199,805){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1200,807){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1201,809){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1202,811){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1203,813){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1204,815){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1205,817){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1206,819){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1207,820){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1208,822){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1209,824){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1210,826){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1211,828){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1212,830){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1213,832){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1214,834){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1215,836){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1216,838){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1217,840){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1218,842){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1219,844){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1220,846){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1221,848){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1222,850){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1223,852){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1224,854){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1225,856){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1226,858){\rule[-0.175pt]{0.350pt}{0.470pt}}
\put(1227,860){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1228,862){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1229,864){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1230,866){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1231,868){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1232,870){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1233,873){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1234,875){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1235,877){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1236,879){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1237,881){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1238,883){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1239,886){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1240,888){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1241,890){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1242,892){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1243,894){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1244,896){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1245,899){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1246,901){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1247,903){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1248,905){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1249,907){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1250,909){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1251,912){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1252,914){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1253,916){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1254,918){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1255,920){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1256,922){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1257,925){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1258,927){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1259,929){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1260,931){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1261,933){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1262,935){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1263,938){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1264,940){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1265,942){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1266,944){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1267,946){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1268,948){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1269,951){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1270,953){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1271,955){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1272,958){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1273,960){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1274,963){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1275,965){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1276,968){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1277,970){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1278,972){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1279,975){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1280,977){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1281,980){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1282,982){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1283,985){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1284,987){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1285,990){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1286,992){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1287,994){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1288,997){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1289,999){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1290,1002){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1291,1004){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1292,1007){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1293,1009){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1294,1011){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1295,1014){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1296,1016){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1297,1019){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1298,1021){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1299,1024){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1300,1026){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1301,1029){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1302,1031){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1303,1033){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1304,1036){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1305,1038){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1306,1041){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1307,1043){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1308,1046){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1309,1048){\rule[-0.175pt]{0.350pt}{0.588pt}}
\put(1310,1050){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1311,1053){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1312,1056){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1313,1058){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1314,1061){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1315,1063){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1316,1066){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1317,1069){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1318,1071){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1319,1074){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1320,1076){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1321,1079){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1322,1082){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1323,1084){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1324,1087){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1325,1089){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1326,1092){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1327,1095){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1328,1097){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1329,1100){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1330,1102){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1331,1105){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1332,1108){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1333,1110){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1334,1113){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1335,1115){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1336,1118){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1337,1121){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1338,1123){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1339,1126){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1340,1128){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1341,1131){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1342,1134){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1343,1136){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1344,1139){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1345,1141){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1346,1144){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1347,1147){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1348,1149){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1349,1152){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1350,1154){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1351,1157){\rule[-0.175pt]{0.350pt}{0.625pt}}
\put(1352,1159){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1353,1162){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1354,1165){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1355,1168){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1356,1171){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1357,1174){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1358,1177){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1359,1179){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1360,1182){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1361,1185){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1362,1188){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1363,1191){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1364,1194){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1365,1197){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1366,1199){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1367,1202){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1368,1205){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1369,1208){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1370,1211){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1371,1214){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1372,1217){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1373,1219){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1374,1222){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1375,1225){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1376,1228){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1377,1231){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1378,1234){\rule[-0.175pt]{0.350pt}{0.687pt}}
\put(1379,1236){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,167){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(274,168){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(285,169){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(295,170){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(306,171){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(316,172){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(327,173){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(337,174){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(348,175){\rule[-0.500pt]{2.024pt}{1.000pt}}
\put(356,176){\rule[-0.500pt]{2.024pt}{1.000pt}}
\put(364,177){\rule[-0.500pt]{2.024pt}{1.000pt}}
\put(373,178){\rule[-0.500pt]{2.024pt}{1.000pt}}
\put(381,179){\rule[-0.500pt]{2.024pt}{1.000pt}}
\put(389,180){\rule[-0.500pt]{1.411pt}{1.000pt}}
\put(395,181){\rule[-0.500pt]{1.411pt}{1.000pt}}
\put(401,182){\rule[-0.500pt]{1.411pt}{1.000pt}}
\put(407,183){\rule[-0.500pt]{1.411pt}{1.000pt}}
\put(413,184){\rule[-0.500pt]{1.411pt}{1.000pt}}
\put(419,185){\rule[-0.500pt]{1.411pt}{1.000pt}}
\put(425,186){\rule[-0.500pt]{1.411pt}{1.000pt}}
\put(431,187){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(436,188){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(441,189){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(446,190){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(452,191){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(457,192){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(462,193){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(467,194){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(473,195){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(477,196){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(481,197){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(485,198){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(489,199){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(494,200){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(498,201){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(502,202){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(506,203){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(510,204){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(515,205){\usebox{\plotpoint}}
\put(518,206){\usebox{\plotpoint}}
\put(522,207){\usebox{\plotpoint}}
\put(525,208){\usebox{\plotpoint}}
\put(529,209){\usebox{\plotpoint}}
\put(532,210){\usebox{\plotpoint}}
\put(536,211){\usebox{\plotpoint}}
\put(539,212){\usebox{\plotpoint}}
\put(543,213){\usebox{\plotpoint}}
\put(546,214){\usebox{\plotpoint}}
\put(550,215){\usebox{\plotpoint}}
\put(553,216){\usebox{\plotpoint}}
\put(557,217){\usebox{\plotpoint}}
\put(560,218){\usebox{\plotpoint}}
\put(563,219){\usebox{\plotpoint}}
\put(566,220){\usebox{\plotpoint}}
\put(569,221){\usebox{\plotpoint}}
\put(573,222){\usebox{\plotpoint}}
\put(576,223){\usebox{\plotpoint}}
\put(579,224){\usebox{\plotpoint}}
\put(582,225){\usebox{\plotpoint}}
\put(586,226){\usebox{\plotpoint}}
\put(589,227){\usebox{\plotpoint}}
\put(592,228){\usebox{\plotpoint}}
\put(595,229){\usebox{\plotpoint}}
\put(599,230){\usebox{\plotpoint}}
\put(601,231){\usebox{\plotpoint}}
\put(604,232){\usebox{\plotpoint}}
\put(606,233){\usebox{\plotpoint}}
\put(609,234){\usebox{\plotpoint}}
\put(612,235){\usebox{\plotpoint}}
\put(614,236){\usebox{\plotpoint}}
\put(617,237){\usebox{\plotpoint}}
\put(620,238){\usebox{\plotpoint}}
\put(622,239){\usebox{\plotpoint}}
\put(625,240){\usebox{\plotpoint}}
\put(627,241){\usebox{\plotpoint}}
\put(630,242){\usebox{\plotpoint}}
\put(633,243){\usebox{\plotpoint}}
\put(635,244){\usebox{\plotpoint}}
\put(638,245){\usebox{\plotpoint}}
\put(641,246){\usebox{\plotpoint}}
\put(643,247){\usebox{\plotpoint}}
\put(645,248){\usebox{\plotpoint}}
\put(647,249){\usebox{\plotpoint}}
\put(649,250){\usebox{\plotpoint}}
\put(652,251){\usebox{\plotpoint}}
\put(654,252){\usebox{\plotpoint}}
\put(656,253){\usebox{\plotpoint}}
\put(658,254){\usebox{\plotpoint}}
\put(660,255){\usebox{\plotpoint}}
\put(663,256){\usebox{\plotpoint}}
\put(665,257){\usebox{\plotpoint}}
\put(667,258){\usebox{\plotpoint}}
\put(669,259){\usebox{\plotpoint}}
\put(671,260){\usebox{\plotpoint}}
\put(674,261){\usebox{\plotpoint}}
\put(676,262){\usebox{\plotpoint}}
\put(678,263){\usebox{\plotpoint}}
\put(680,264){\usebox{\plotpoint}}
\put(682,265){\usebox{\plotpoint}}
\put(684,266){\usebox{\plotpoint}}
\put(686,267){\usebox{\plotpoint}}
\put(688,268){\usebox{\plotpoint}}
\put(690,269){\usebox{\plotpoint}}
\put(692,270){\usebox{\plotpoint}}
\put(694,271){\usebox{\plotpoint}}
\put(696,272){\usebox{\plotpoint}}
\put(698,273){\usebox{\plotpoint}}
\put(700,274){\usebox{\plotpoint}}
\put(702,275){\usebox{\plotpoint}}
\put(704,276){\usebox{\plotpoint}}
\put(706,277){\usebox{\plotpoint}}
\put(708,278){\usebox{\plotpoint}}
\put(710,279){\usebox{\plotpoint}}
\put(712,280){\usebox{\plotpoint}}
\put(714,281){\usebox{\plotpoint}}
\put(716,282){\usebox{\plotpoint}}
\put(718,283){\usebox{\plotpoint}}
\put(720,284){\usebox{\plotpoint}}
\put(722,285){\usebox{\plotpoint}}
\put(724,286){\usebox{\plotpoint}}
\put(725,287){\usebox{\plotpoint}}
\put(727,288){\usebox{\plotpoint}}
\put(729,289){\usebox{\plotpoint}}
\put(730,290){\usebox{\plotpoint}}
\put(732,291){\usebox{\plotpoint}}
\put(734,292){\usebox{\plotpoint}}
\put(735,293){\usebox{\plotpoint}}
\put(737,294){\usebox{\plotpoint}}
\put(739,295){\usebox{\plotpoint}}
\put(740,296){\usebox{\plotpoint}}
\put(742,297){\usebox{\plotpoint}}
\put(744,298){\usebox{\plotpoint}}
\put(745,299){\usebox{\plotpoint}}
\put(747,300){\usebox{\plotpoint}}
\put(749,301){\usebox{\plotpoint}}
\put(750,302){\usebox{\plotpoint}}
\put(752,303){\usebox{\plotpoint}}
\put(754,304){\usebox{\plotpoint}}
\put(755,305){\usebox{\plotpoint}}
\put(757,306){\usebox{\plotpoint}}
\put(759,307){\usebox{\plotpoint}}
\put(760,308){\usebox{\plotpoint}}
\put(762,309){\usebox{\plotpoint}}
\put(764,310){\usebox{\plotpoint}}
\put(765,311){\usebox{\plotpoint}}
\put(767,312){\usebox{\plotpoint}}
\put(769,313){\usebox{\plotpoint}}
\put(770,314){\usebox{\plotpoint}}
\put(772,315){\usebox{\plotpoint}}
\put(773,316){\usebox{\plotpoint}}
\put(775,317){\usebox{\plotpoint}}
\put(776,318){\usebox{\plotpoint}}
\put(778,319){\usebox{\plotpoint}}
\put(779,320){\usebox{\plotpoint}}
\put(781,321){\usebox{\plotpoint}}
\put(782,322){\usebox{\plotpoint}}
\put(784,323){\usebox{\plotpoint}}
\put(785,324){\usebox{\plotpoint}}
\put(787,325){\usebox{\plotpoint}}
\put(788,326){\usebox{\plotpoint}}
\put(790,327){\usebox{\plotpoint}}
\put(791,328){\usebox{\plotpoint}}
\put(793,329){\usebox{\plotpoint}}
\put(794,330){\usebox{\plotpoint}}
\put(796,331){\usebox{\plotpoint}}
\put(797,332){\usebox{\plotpoint}}
\put(799,333){\usebox{\plotpoint}}
\put(800,334){\usebox{\plotpoint}}
\put(802,335){\usebox{\plotpoint}}
\put(803,336){\usebox{\plotpoint}}
\put(805,337){\usebox{\plotpoint}}
\put(806,338){\usebox{\plotpoint}}
\put(808,339){\usebox{\plotpoint}}
\put(809,340){\usebox{\plotpoint}}
\put(810,341){\usebox{\plotpoint}}
\put(812,342){\usebox{\plotpoint}}
\put(813,343){\usebox{\plotpoint}}
\put(814,344){\usebox{\plotpoint}}
\put(816,345){\usebox{\plotpoint}}
\put(817,346){\usebox{\plotpoint}}
\put(818,347){\usebox{\plotpoint}}
\put(820,348){\usebox{\plotpoint}}
\put(821,349){\usebox{\plotpoint}}
\put(822,350){\usebox{\plotpoint}}
\put(824,351){\usebox{\plotpoint}}
\put(825,352){\usebox{\plotpoint}}
\put(826,353){\usebox{\plotpoint}}
\put(828,354){\usebox{\plotpoint}}
\put(829,355){\usebox{\plotpoint}}
\put(831,356){\usebox{\plotpoint}}
\put(832,357){\usebox{\plotpoint}}
\put(833,358){\usebox{\plotpoint}}
\put(835,359){\usebox{\plotpoint}}
\put(836,360){\usebox{\plotpoint}}
\put(837,361){\usebox{\plotpoint}}
\put(839,362){\usebox{\plotpoint}}
\put(840,363){\usebox{\plotpoint}}
\put(841,364){\usebox{\plotpoint}}
\put(843,365){\usebox{\plotpoint}}
\put(844,366){\usebox{\plotpoint}}
\put(845,367){\usebox{\plotpoint}}
\put(847,368){\usebox{\plotpoint}}
\put(848,369){\usebox{\plotpoint}}
\put(850,370){\usebox{\plotpoint}}
\put(851,371){\usebox{\plotpoint}}
\put(852,372){\usebox{\plotpoint}}
\put(853,373){\usebox{\plotpoint}}
\put(854,374){\usebox{\plotpoint}}
\put(855,375){\usebox{\plotpoint}}
\put(857,376){\usebox{\plotpoint}}
\put(858,377){\usebox{\plotpoint}}
\put(859,378){\usebox{\plotpoint}}
\put(860,379){\usebox{\plotpoint}}
\put(861,380){\usebox{\plotpoint}}
\put(862,381){\usebox{\plotpoint}}
\put(864,382){\usebox{\plotpoint}}
\put(865,383){\usebox{\plotpoint}}
\put(866,384){\usebox{\plotpoint}}
\put(867,385){\usebox{\plotpoint}}
\put(868,386){\usebox{\plotpoint}}
\put(869,387){\usebox{\plotpoint}}
\put(871,388){\usebox{\plotpoint}}
\put(872,389){\usebox{\plotpoint}}
\put(873,390){\usebox{\plotpoint}}
\put(874,391){\usebox{\plotpoint}}
\put(875,392){\usebox{\plotpoint}}
\put(876,393){\usebox{\plotpoint}}
\put(878,394){\usebox{\plotpoint}}
\put(879,395){\usebox{\plotpoint}}
\put(880,396){\usebox{\plotpoint}}
\put(881,397){\usebox{\plotpoint}}
\put(882,398){\usebox{\plotpoint}}
\put(883,399){\usebox{\plotpoint}}
\put(885,400){\usebox{\plotpoint}}
\put(886,401){\usebox{\plotpoint}}
\put(887,402){\usebox{\plotpoint}}
\put(888,403){\usebox{\plotpoint}}
\put(889,404){\usebox{\plotpoint}}
\put(890,405){\usebox{\plotpoint}}
\put(892,406){\usebox{\plotpoint}}
\put(893,407){\usebox{\plotpoint}}
\put(894,408){\usebox{\plotpoint}}
\put(895,409){\usebox{\plotpoint}}
\put(896,410){\usebox{\plotpoint}}
\put(897,411){\usebox{\plotpoint}}
\put(898,412){\usebox{\plotpoint}}
\put(899,413){\usebox{\plotpoint}}
\put(900,414){\usebox{\plotpoint}}
\put(901,415){\usebox{\plotpoint}}
\put(902,416){\usebox{\plotpoint}}
\put(903,417){\usebox{\plotpoint}}
\put(904,418){\usebox{\plotpoint}}
\put(905,419){\usebox{\plotpoint}}
\put(906,420){\usebox{\plotpoint}}
\put(907,421){\usebox{\plotpoint}}
\put(908,422){\usebox{\plotpoint}}
\put(909,423){\usebox{\plotpoint}}
\put(910,424){\usebox{\plotpoint}}
\put(911,425){\usebox{\plotpoint}}
\put(912,426){\usebox{\plotpoint}}
\put(913,427){\usebox{\plotpoint}}
\put(914,428){\usebox{\plotpoint}}
\put(915,429){\usebox{\plotpoint}}
\put(916,430){\usebox{\plotpoint}}
\put(917,431){\usebox{\plotpoint}}
\put(918,432){\usebox{\plotpoint}}
\put(919,433){\usebox{\plotpoint}}
\put(920,434){\usebox{\plotpoint}}
\put(921,435){\usebox{\plotpoint}}
\put(922,436){\usebox{\plotpoint}}
\put(923,437){\usebox{\plotpoint}}
\put(924,438){\usebox{\plotpoint}}
\put(925,439){\usebox{\plotpoint}}
\put(926,440){\usebox{\plotpoint}}
\put(927,441){\usebox{\plotpoint}}
\put(928,442){\usebox{\plotpoint}}
\put(929,443){\usebox{\plotpoint}}
\put(930,444){\usebox{\plotpoint}}
\put(931,445){\usebox{\plotpoint}}
\put(932,446){\usebox{\plotpoint}}
\put(934,447){\usebox{\plotpoint}}
\put(935,448){\usebox{\plotpoint}}
\put(936,449){\usebox{\plotpoint}}
\put(937,450){\usebox{\plotpoint}}
\put(938,451){\usebox{\plotpoint}}
\put(939,452){\usebox{\plotpoint}}
\put(940,453){\usebox{\plotpoint}}
\put(941,454){\usebox{\plotpoint}}
\put(942,455){\usebox{\plotpoint}}
\put(943,456){\usebox{\plotpoint}}
\put(944,457){\usebox{\plotpoint}}
\put(945,459){\usebox{\plotpoint}}
\put(946,460){\usebox{\plotpoint}}
\put(947,461){\usebox{\plotpoint}}
\put(948,462){\usebox{\plotpoint}}
\put(949,463){\usebox{\plotpoint}}
\put(950,464){\usebox{\plotpoint}}
\put(951,465){\usebox{\plotpoint}}
\put(952,466){\usebox{\plotpoint}}
\put(953,467){\usebox{\plotpoint}}
\put(954,468){\usebox{\plotpoint}}
\put(955,470){\usebox{\plotpoint}}
\put(956,471){\usebox{\plotpoint}}
\put(957,472){\usebox{\plotpoint}}
\put(958,473){\usebox{\plotpoint}}
\put(959,474){\usebox{\plotpoint}}
\put(960,475){\usebox{\plotpoint}}
\put(961,476){\usebox{\plotpoint}}
\put(962,477){\usebox{\plotpoint}}
\put(963,478){\usebox{\plotpoint}}
\put(964,479){\usebox{\plotpoint}}
\put(965,480){\usebox{\plotpoint}}
\put(966,482){\usebox{\plotpoint}}
\put(967,483){\usebox{\plotpoint}}
\put(968,484){\usebox{\plotpoint}}
\put(969,485){\usebox{\plotpoint}}
\put(970,486){\usebox{\plotpoint}}
\put(971,487){\usebox{\plotpoint}}
\put(972,488){\usebox{\plotpoint}}
\put(973,489){\usebox{\plotpoint}}
\put(974,490){\usebox{\plotpoint}}
\put(975,491){\usebox{\plotpoint}}
\put(976,493){\usebox{\plotpoint}}
\put(977,494){\usebox{\plotpoint}}
\put(978,495){\usebox{\plotpoint}}
\put(979,496){\usebox{\plotpoint}}
\put(980,497){\usebox{\plotpoint}}
\put(981,499){\usebox{\plotpoint}}
\put(982,500){\usebox{\plotpoint}}
\put(983,501){\usebox{\plotpoint}}
\put(984,502){\usebox{\plotpoint}}
\put(985,504){\usebox{\plotpoint}}
\put(986,505){\usebox{\plotpoint}}
\put(987,506){\usebox{\plotpoint}}
\put(988,507){\usebox{\plotpoint}}
\put(989,509){\usebox{\plotpoint}}
\put(990,510){\usebox{\plotpoint}}
\put(991,511){\usebox{\plotpoint}}
\put(992,512){\usebox{\plotpoint}}
\put(993,514){\usebox{\plotpoint}}
\put(994,515){\usebox{\plotpoint}}
\put(995,516){\usebox{\plotpoint}}
\put(996,517){\usebox{\plotpoint}}
\put(997,519){\usebox{\plotpoint}}
\put(998,520){\usebox{\plotpoint}}
\put(999,521){\usebox{\plotpoint}}
\put(1000,522){\usebox{\plotpoint}}
\put(1001,524){\usebox{\plotpoint}}
\put(1002,525){\usebox{\plotpoint}}
\put(1003,526){\usebox{\plotpoint}}
\put(1004,527){\usebox{\plotpoint}}
\put(1005,529){\usebox{\plotpoint}}
\put(1006,530){\usebox{\plotpoint}}
\put(1007,531){\usebox{\plotpoint}}
\put(1008,532){\usebox{\plotpoint}}
\put(1009,534){\usebox{\plotpoint}}
\put(1010,535){\usebox{\plotpoint}}
\put(1011,536){\usebox{\plotpoint}}
\put(1012,537){\usebox{\plotpoint}}
\put(1013,539){\usebox{\plotpoint}}
\put(1014,540){\usebox{\plotpoint}}
\put(1015,541){\usebox{\plotpoint}}
\put(1016,542){\usebox{\plotpoint}}
\put(1017,543){\usebox{\plotpoint}}
\put(1018,545){\usebox{\plotpoint}}
\put(1019,546){\usebox{\plotpoint}}
\put(1020,548){\usebox{\plotpoint}}
\put(1021,549){\usebox{\plotpoint}}
\put(1022,550){\usebox{\plotpoint}}
\put(1023,552){\usebox{\plotpoint}}
\put(1024,553){\usebox{\plotpoint}}
\put(1025,554){\usebox{\plotpoint}}
\put(1026,556){\usebox{\plotpoint}}
\put(1027,557){\usebox{\plotpoint}}
\put(1028,558){\usebox{\plotpoint}}
\put(1029,560){\usebox{\plotpoint}}
\put(1030,561){\usebox{\plotpoint}}
\put(1031,562){\usebox{\plotpoint}}
\put(1032,564){\usebox{\plotpoint}}
\put(1033,565){\usebox{\plotpoint}}
\put(1034,567){\usebox{\plotpoint}}
\put(1035,568){\usebox{\plotpoint}}
\put(1036,569){\usebox{\plotpoint}}
\put(1037,571){\usebox{\plotpoint}}
\put(1038,572){\usebox{\plotpoint}}
\put(1039,573){\usebox{\plotpoint}}
\put(1040,575){\usebox{\plotpoint}}
\put(1041,576){\usebox{\plotpoint}}
\put(1042,577){\usebox{\plotpoint}}
\put(1043,579){\usebox{\plotpoint}}
\put(1044,580){\usebox{\plotpoint}}
\put(1045,581){\usebox{\plotpoint}}
\put(1046,583){\usebox{\plotpoint}}
\put(1047,584){\usebox{\plotpoint}}
\put(1048,586){\usebox{\plotpoint}}
\put(1049,587){\usebox{\plotpoint}}
\put(1050,588){\usebox{\plotpoint}}
\put(1051,590){\usebox{\plotpoint}}
\put(1052,591){\usebox{\plotpoint}}
\put(1053,592){\usebox{\plotpoint}}
\put(1054,594){\usebox{\plotpoint}}
\put(1055,595){\usebox{\plotpoint}}
\put(1056,596){\usebox{\plotpoint}}
\put(1057,598){\usebox{\plotpoint}}
\put(1058,599){\usebox{\plotpoint}}
\put(1059,600){\usebox{\plotpoint}}
\put(1060,602){\usebox{\plotpoint}}
\put(1061,604){\usebox{\plotpoint}}
\put(1062,605){\usebox{\plotpoint}}
\put(1063,607){\usebox{\plotpoint}}
\put(1064,608){\usebox{\plotpoint}}
\put(1065,610){\usebox{\plotpoint}}
\put(1066,611){\usebox{\plotpoint}}
\put(1067,613){\usebox{\plotpoint}}
\put(1068,614){\usebox{\plotpoint}}
\put(1069,616){\usebox{\plotpoint}}
\put(1070,617){\usebox{\plotpoint}}
\put(1071,619){\usebox{\plotpoint}}
\put(1072,620){\usebox{\plotpoint}}
\put(1073,622){\usebox{\plotpoint}}
\put(1074,623){\usebox{\plotpoint}}
\put(1075,625){\usebox{\plotpoint}}
\put(1076,626){\usebox{\plotpoint}}
\put(1077,628){\usebox{\plotpoint}}
\put(1078,629){\usebox{\plotpoint}}
\put(1079,631){\usebox{\plotpoint}}
\put(1080,632){\usebox{\plotpoint}}
\put(1081,634){\usebox{\plotpoint}}
\put(1082,635){\usebox{\plotpoint}}
\put(1083,637){\usebox{\plotpoint}}
\put(1084,638){\usebox{\plotpoint}}
\put(1085,640){\usebox{\plotpoint}}
\put(1086,641){\usebox{\plotpoint}}
\put(1087,643){\usebox{\plotpoint}}
\put(1088,644){\usebox{\plotpoint}}
\put(1089,646){\usebox{\plotpoint}}
\put(1090,647){\usebox{\plotpoint}}
\put(1091,649){\usebox{\plotpoint}}
\put(1092,650){\usebox{\plotpoint}}
\put(1093,652){\usebox{\plotpoint}}
\put(1094,653){\usebox{\plotpoint}}
\put(1095,655){\usebox{\plotpoint}}
\put(1096,656){\usebox{\plotpoint}}
\put(1097,658){\usebox{\plotpoint}}
\put(1098,659){\usebox{\plotpoint}}
\put(1099,661){\usebox{\plotpoint}}
\put(1100,662){\usebox{\plotpoint}}
\put(1101,664){\usebox{\plotpoint}}
\put(1102,665){\usebox{\plotpoint}}
\put(1103,667){\usebox{\plotpoint}}
\put(1104,669){\usebox{\plotpoint}}
\put(1105,670){\usebox{\plotpoint}}
\put(1106,672){\usebox{\plotpoint}}
\put(1107,674){\usebox{\plotpoint}}
\put(1108,675){\usebox{\plotpoint}}
\put(1109,677){\usebox{\plotpoint}}
\put(1110,679){\usebox{\plotpoint}}
\put(1111,680){\usebox{\plotpoint}}
\put(1112,682){\usebox{\plotpoint}}
\put(1113,684){\usebox{\plotpoint}}
\put(1114,685){\usebox{\plotpoint}}
\put(1115,687){\usebox{\plotpoint}}
\put(1116,689){\usebox{\plotpoint}}
\put(1117,691){\usebox{\plotpoint}}
\put(1118,692){\usebox{\plotpoint}}
\put(1119,694){\usebox{\plotpoint}}
\put(1120,696){\usebox{\plotpoint}}
\put(1121,697){\usebox{\plotpoint}}
\put(1122,699){\usebox{\plotpoint}}
\put(1123,701){\usebox{\plotpoint}}
\put(1124,702){\usebox{\plotpoint}}
\put(1125,704){\usebox{\plotpoint}}
\put(1126,706){\usebox{\plotpoint}}
\put(1127,707){\usebox{\plotpoint}}
\put(1128,709){\usebox{\plotpoint}}
\put(1129,711){\usebox{\plotpoint}}
\put(1130,713){\usebox{\plotpoint}}
\put(1131,714){\usebox{\plotpoint}}
\put(1132,716){\usebox{\plotpoint}}
\put(1133,718){\usebox{\plotpoint}}
\put(1134,719){\usebox{\plotpoint}}
\put(1135,721){\usebox{\plotpoint}}
\put(1136,723){\usebox{\plotpoint}}
\put(1137,724){\usebox{\plotpoint}}
\put(1138,726){\usebox{\plotpoint}}
\put(1139,728){\usebox{\plotpoint}}
\put(1140,729){\usebox{\plotpoint}}
\put(1141,731){\usebox{\plotpoint}}
\put(1142,733){\usebox{\plotpoint}}
\put(1143,735){\usebox{\plotpoint}}
\put(1144,736){\usebox{\plotpoint}}
\put(1145,738){\usebox{\plotpoint}}
\put(1146,740){\usebox{\plotpoint}}
\put(1147,742){\usebox{\plotpoint}}
\put(1148,744){\usebox{\plotpoint}}
\put(1149,746){\usebox{\plotpoint}}
\put(1150,747){\usebox{\plotpoint}}
\put(1151,749){\usebox{\plotpoint}}
\put(1152,751){\usebox{\plotpoint}}
\put(1153,753){\usebox{\plotpoint}}
\put(1154,755){\usebox{\plotpoint}}
\put(1155,757){\usebox{\plotpoint}}
\put(1156,759){\usebox{\plotpoint}}
\put(1157,760){\usebox{\plotpoint}}
\put(1158,762){\usebox{\plotpoint}}
\put(1159,764){\usebox{\plotpoint}}
\put(1160,766){\usebox{\plotpoint}}
\put(1161,768){\usebox{\plotpoint}}
\put(1162,770){\usebox{\plotpoint}}
\put(1163,772){\usebox{\plotpoint}}
\put(1164,773){\usebox{\plotpoint}}
\put(1165,775){\usebox{\plotpoint}}
\put(1166,777){\usebox{\plotpoint}}
\put(1167,779){\usebox{\plotpoint}}
\put(1168,781){\usebox{\plotpoint}}
\put(1169,783){\usebox{\plotpoint}}
\put(1170,785){\usebox{\plotpoint}}
\put(1171,786){\usebox{\plotpoint}}
\put(1172,788){\usebox{\plotpoint}}
\put(1173,790){\usebox{\plotpoint}}
\put(1174,792){\usebox{\plotpoint}}
\put(1175,794){\usebox{\plotpoint}}
\put(1176,796){\usebox{\plotpoint}}
\put(1177,798){\usebox{\plotpoint}}
\put(1178,799){\usebox{\plotpoint}}
\put(1179,801){\usebox{\plotpoint}}
\put(1180,803){\usebox{\plotpoint}}
\put(1181,805){\usebox{\plotpoint}}
\put(1182,807){\usebox{\plotpoint}}
\put(1183,809){\usebox{\plotpoint}}
\put(1184,811){\usebox{\plotpoint}}
\put(1185,812){\usebox{\plotpoint}}
\put(1186,815){\usebox{\plotpoint}}
\put(1187,817){\usebox{\plotpoint}}
\put(1188,819){\usebox{\plotpoint}}
\put(1189,821){\usebox{\plotpoint}}
\put(1190,823){\usebox{\plotpoint}}
\put(1191,825){\usebox{\plotpoint}}
\put(1192,827){\usebox{\plotpoint}}
\put(1193,829){\usebox{\plotpoint}}
\put(1194,831){\usebox{\plotpoint}}
\put(1195,833){\usebox{\plotpoint}}
\put(1196,835){\usebox{\plotpoint}}
\put(1197,837){\usebox{\plotpoint}}
\put(1198,839){\usebox{\plotpoint}}
\put(1199,841){\usebox{\plotpoint}}
\put(1200,844){\usebox{\plotpoint}}
\put(1201,846){\usebox{\plotpoint}}
\put(1202,848){\usebox{\plotpoint}}
\put(1203,850){\usebox{\plotpoint}}
\put(1204,852){\usebox{\plotpoint}}
\put(1205,854){\usebox{\plotpoint}}
\put(1206,856){\usebox{\plotpoint}}
\put(1207,858){\usebox{\plotpoint}}
\put(1208,860){\usebox{\plotpoint}}
\put(1209,862){\usebox{\plotpoint}}
\put(1210,864){\usebox{\plotpoint}}
\put(1211,866){\usebox{\plotpoint}}
\put(1212,868){\usebox{\plotpoint}}
\put(1213,870){\usebox{\plotpoint}}
\put(1214,873){\usebox{\plotpoint}}
\put(1215,875){\usebox{\plotpoint}}
\put(1216,877){\usebox{\plotpoint}}
\put(1217,879){\usebox{\plotpoint}}
\put(1218,881){\usebox{\plotpoint}}
\put(1219,883){\usebox{\plotpoint}}
\put(1220,885){\usebox{\plotpoint}}
\put(1221,887){\usebox{\plotpoint}}
\put(1222,889){\usebox{\plotpoint}}
\put(1223,891){\usebox{\plotpoint}}
\put(1224,893){\usebox{\plotpoint}}
\put(1225,895){\usebox{\plotpoint}}
\put(1226,897){\usebox{\plotpoint}}
\put(1227,899){\usebox{\plotpoint}}
\put(1228,902){\usebox{\plotpoint}}
\put(1229,904){\usebox{\plotpoint}}
\put(1230,906){\usebox{\plotpoint}}
\put(1231,909){\usebox{\plotpoint}}
\put(1232,911){\usebox{\plotpoint}}
\put(1233,913){\usebox{\plotpoint}}
\put(1234,915){\usebox{\plotpoint}}
\put(1235,918){\usebox{\plotpoint}}
\put(1236,920){\usebox{\plotpoint}}
\put(1237,922){\usebox{\plotpoint}}
\put(1238,924){\usebox{\plotpoint}}
\put(1239,927){\usebox{\plotpoint}}
\put(1240,929){\usebox{\plotpoint}}
\put(1241,931){\usebox{\plotpoint}}
\put(1242,933){\usebox{\plotpoint}}
\put(1243,936){\usebox{\plotpoint}}
\put(1244,938){\usebox{\plotpoint}}
\put(1245,940){\usebox{\plotpoint}}
\put(1246,942){\usebox{\plotpoint}}
\put(1247,945){\usebox{\plotpoint}}
\put(1248,947){\usebox{\plotpoint}}
\put(1249,949){\usebox{\plotpoint}}
\put(1250,952){\usebox{\plotpoint}}
\put(1251,954){\usebox{\plotpoint}}
\put(1252,956){\usebox{\plotpoint}}
\put(1253,958){\usebox{\plotpoint}}
\put(1254,961){\usebox{\plotpoint}}
\put(1255,963){\usebox{\plotpoint}}
\put(1256,965){\usebox{\plotpoint}}
\put(1257,967){\usebox{\plotpoint}}
\put(1258,970){\usebox{\plotpoint}}
\put(1259,972){\usebox{\plotpoint}}
\put(1260,974){\usebox{\plotpoint}}
\put(1261,976){\usebox{\plotpoint}}
\put(1262,979){\usebox{\plotpoint}}
\put(1263,981){\usebox{\plotpoint}}
\put(1264,983){\usebox{\plotpoint}}
\put(1265,985){\usebox{\plotpoint}}
\put(1266,988){\usebox{\plotpoint}}
\put(1267,990){\usebox{\plotpoint}}
\put(1268,992){\usebox{\plotpoint}}
\put(1269,994){\usebox{\plotpoint}}
\put(1270,997){\usebox{\plotpoint}}
\put(1271,1000){\usebox{\plotpoint}}
\put(1272,1002){\usebox{\plotpoint}}
\put(1273,1005){\usebox{\plotpoint}}
\put(1274,1007){\usebox{\plotpoint}}
\put(1275,1010){\usebox{\plotpoint}}
\put(1276,1012){\usebox{\plotpoint}}
\put(1277,1015){\usebox{\plotpoint}}
\put(1278,1018){\usebox{\plotpoint}}
\put(1279,1020){\usebox{\plotpoint}}
\put(1280,1023){\usebox{\plotpoint}}
\put(1281,1025){\usebox{\plotpoint}}
\put(1282,1028){\usebox{\plotpoint}}
\put(1283,1030){\usebox{\plotpoint}}
\put(1284,1033){\usebox{\plotpoint}}
\put(1285,1035){\usebox{\plotpoint}}
\put(1286,1038){\usebox{\plotpoint}}
\put(1287,1041){\usebox{\plotpoint}}
\put(1288,1043){\usebox{\plotpoint}}
\put(1289,1046){\usebox{\plotpoint}}
\put(1290,1048){\usebox{\plotpoint}}
\put(1291,1051){\usebox{\plotpoint}}
\put(1292,1053){\usebox{\plotpoint}}
\put(1293,1056){\usebox{\plotpoint}}
\put(1294,1059){\usebox{\plotpoint}}
\put(1295,1061){\usebox{\plotpoint}}
\put(1296,1064){\usebox{\plotpoint}}
\put(1297,1066){\usebox{\plotpoint}}
\put(1298,1069){\usebox{\plotpoint}}
\put(1299,1071){\usebox{\plotpoint}}
\put(1300,1074){\usebox{\plotpoint}}
\put(1301,1076){\usebox{\plotpoint}}
\put(1302,1079){\usebox{\plotpoint}}
\put(1303,1082){\usebox{\plotpoint}}
\put(1304,1084){\usebox{\plotpoint}}
\put(1305,1087){\usebox{\plotpoint}}
\put(1306,1089){\usebox{\plotpoint}}
\put(1307,1092){\usebox{\plotpoint}}
\put(1308,1094){\usebox{\plotpoint}}
\put(1309,1097){\usebox{\plotpoint}}
\put(1310,1100){\usebox{\plotpoint}}
\put(1311,1102){\usebox{\plotpoint}}
\put(1312,1105){\usebox{\plotpoint}}
\put(1313,1108){\usebox{\plotpoint}}
\put(1314,1110){\usebox{\plotpoint}}
\put(1315,1113){\usebox{\plotpoint}}
\put(1316,1116){\usebox{\plotpoint}}
\put(1317,1119){\usebox{\plotpoint}}
\put(1318,1121){\usebox{\plotpoint}}
\put(1319,1124){\usebox{\plotpoint}}
\put(1320,1127){\usebox{\plotpoint}}
\put(1321,1130){\usebox{\plotpoint}}
\put(1322,1132){\usebox{\plotpoint}}
\put(1323,1135){\usebox{\plotpoint}}
\put(1324,1138){\usebox{\plotpoint}}
\put(1325,1141){\usebox{\plotpoint}}
\put(1326,1143){\usebox{\plotpoint}}
\put(1327,1146){\usebox{\plotpoint}}
\put(1328,1149){\usebox{\plotpoint}}
\put(1329,1152){\usebox{\plotpoint}}
\put(1330,1154){\usebox{\plotpoint}}
\put(1331,1157){\usebox{\plotpoint}}
\put(1332,1160){\usebox{\plotpoint}}
\put(1333,1162){\usebox{\plotpoint}}
\put(1334,1165){\usebox{\plotpoint}}
\put(1335,1168){\usebox{\plotpoint}}
\put(1336,1171){\usebox{\plotpoint}}
\put(1337,1173){\usebox{\plotpoint}}
\put(1338,1176){\usebox{\plotpoint}}
\put(1339,1179){\usebox{\plotpoint}}
\put(1340,1182){\usebox{\plotpoint}}
\put(1341,1184){\usebox{\plotpoint}}
\put(1342,1187){\usebox{\plotpoint}}
\put(1343,1190){\usebox{\plotpoint}}
\put(1344,1193){\usebox{\plotpoint}}
\put(1345,1195){\usebox{\plotpoint}}
\put(1346,1198){\usebox{\plotpoint}}
\put(1347,1201){\usebox{\plotpoint}}
\put(1348,1204){\usebox{\plotpoint}}
\put(1349,1206){\usebox{\plotpoint}}
\put(1350,1209){\usebox{\plotpoint}}
\put(1351,1212){\usebox{\plotpoint}}
\put(1352,1214){\usebox{\plotpoint}}
\put(1353,1218){\usebox{\plotpoint}}
\put(1354,1221){\usebox{\plotpoint}}
\put(1355,1224){\usebox{\plotpoint}}
\put(1356,1227){\usebox{\plotpoint}}
\put(1357,1230){\usebox{\plotpoint}}
\put(1358,1233){\usebox{\plotpoint}}
\put(1359,1236){\usebox{\plotpoint}}
\end{picture}

